Reconstructing quantum theory from diagrammatic postulates

We present a reconstruction of finite-dimensional quantum theory where all of the postulates are stated in diagrammatic terms, making them intuitive. Equivalently, they are stated in category-theoretic terms, making them mathematically appealing. Again equivalently, they are stated in process-theoretic terms, establishing that the conceptual backbone of quantum theory concerns the manner in which systems and processes compose. Aside from the diagrammatic form, the key novel aspect of this reconstruction is the introduction of a new postulate, symmetric purification. Unlike the ordinary purification postulate, symmetric purification applies equally well to classical theory as well as quantum theory. Therefore we first reconstruct the full process theoretic description of quantum theory, consisting of composite classical-quantum systems and their interactions, before restricting ourselves to just the `fully quantum' systems as the final step. We propose two novel alternative manners of doing so, `no-leaking' (roughly that information gain causes disturbance) and `purity of cups' (roughly the existence of entangled states). Interestingly, these turn out to be equivalent in any process theory with cups & caps. Additionally, we show how the standard purification postulate can be seen as an immediate consequence of the symmetric purification postulate and purity of cups. Other tangential results concern the specific frameworks of generalised probabilistic theories (GPTs) and process theories (a.k.a. CQM). Firstly, we provide a diagrammatic presentation of GPTs, which, henceforth, can be subsumed under process theories. Secondly, we argue that the `sharp dagger' is indeed the right choice of a dagger structure as this sharpness is vital to the reconstruction.

==> CStarDiagrams/CStar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style={small box}] (1) at (-2, -0) {$f$};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style={small map}] (4) at (3.5, 1.5) {$j$};
		\node [style={small box}] (5) at (3.5, -0) {$f$};
		\node [style={small map}] (6) at (3.5, -1.5) {$i$};
		\node [style=none] (7) at (3.5, 2.75) {};
		\node [style=none] (8) at (3.5, -2.75) {};
		\node [style=none] (9) at (2, -0.25) {$\displaystyle\sum_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (7.center) to (4);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/CStar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style={small box}] (1) at (-2, -0) {$f$};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style={small map}] (4) at (3.75, 1.5) {$j$};
		\node [style={small map}] (5) at (3.75, -1.5) {$i$};
		\node [style=none] (6) at (3.75, 3.25) {};
		\node [style=none] (7) at (3.75, -3.25) {};
		\node [style=none] (8) at (2.25, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style={small map}] (9) at (5.25, 1.5) {$i$};
		\node [style={small map}] (10) at (5.25, -1.5) {$j$};
		\node [style=none] (11) at (5.25, -2.75) {};
		\node [style=none] (12) at (5.25, 2.75) {};
		\node [style=none] (13) at (4.5, -0) {$F_{ij}$};
		\node [style=none] (14) at (3.75, 0.5000001) {};
		\node [style=none] (15) at (5.25, 0.5000001) {};
		\node [style=none] (16) at (5.25, -0.5000001) {};
		\node [style=none] (17) at (3.75, -0.5000001) {};
		\node [style=none] (18) at (3.25, -0.5000001) {};
		\node [style=none] (19) at (3.25, 0.5000001) {};
		\node [style=none] (20) at (5.75, 0.5000001) {};
		\node [style=none] (21) at (5.75, -0.5000001) {};
		\node [style=none] (22) at (9.75, 1.5) {};
		\node [style=none] (23) at (9.75, -0.5000001) {};
		\node [style=none] (24) at (10.75, 1) {};
		\node [style=none] (25) at (10.75, -1) {};
		\node [style=none] (26) at (7.75, -0) {$:=$};
		\node [style=none] (27) at (9.75, -1.5) {};
		\node [style=none] (28) at (10.25, -0) {$F$};
		\node [style=none] (29) at (10.75, -0.5000001) {};
		\node [style=none] (30) at (10.75, 0.5000001) {};
		\node [style=none] (31) at (9.75, 0.5000001) {};
		\node [style=none] (32) at (11.25, 0.5000001) {};
		\node [style=none] (33) at (9.25, -0.5000001) {};
		\node [style=none] (34) at (9.25, 0.5000001) {};
		\node [style=none] (35) at (11.25, -0.5000001) {};
		\node [style=none] (36) at (1.5, 2.5) {};
		\node [style=none] (37) at (6.25, 2.5) {};
		\node [style=none] (38) at (6.25, -2.5) {};
		\node [style=none] (39) at (1.5, -2.5) {};
		\node [style=upground] (40) at (5.25, 3) {};
		\node [style=upground] (41) at (10.75, 1.25) {};
		\node [style=downground] (42) at (5.25, -3) {};
		\node [style=downground] (43) at (10.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (4);
		\draw (5) to (7.center);
		\draw (11.center) to (10);
		\draw (9) to (12.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (4) to (14.center);
		\draw (9) to (15.center);
		\draw (16.center) to (10);
		\draw (17.center) to (5);
		\draw (34.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (22.center) to (31.center);
		\draw (24.center) to (30.center);
		\draw (23.center) to (27.center);
		\draw (29.center) to (25.center);
		\draw [style={thick gray dashed edge}] (36.center) to (37.center);
		\draw [style={thick gray dashed edge}] (37.center) to (38.center);
		\draw [style={thick gray dashed edge}] (38.center) to (39.center);
		\draw [style={thick gray dashed edge}] (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/CStarLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.9999998, 1) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3.5, -0.2500001) {$\displaystyle\sum_i$};
		\node [style=proj] (6) at (5, -0) {$i$};
		\node [style=none] (7) at (5, 0.9999999) {};
		\node [style=none] (8) at (5, -0.9999999) {};
		\node [style=point] (9) at (6.25, -0) {$i$};
		\node [style=none] (10) at (6.25, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw [bend right=45, looseness=1.00] (1) to (3.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/CStarLeak1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.9999998, 1) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3.5, -0.2500001) {$\displaystyle\sum_j$};
		\node [style=proj] (6) at (5, -0) {$j$};
		\node [style=none] (7) at (5, 0.9999999) {};
		\node [style=none] (8) at (5, -0.9999999) {};
		\node [style=point] (9) at (6.25, -0) {$j$};
		\node [style=none] (10) at (6.25, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (1);
		\draw [qWire](1) to (2.center);
		\draw [style=cWire,bend right=45, looseness=1.00] (1) to (3.center);
		\draw [qWire](7.center) to (6);
		\draw [qWire](6) to (8.center);
		\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/CStarLeak2__Case_Conflict_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=leak,fill = black] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.9999998, -1) {};
		\node [style=none] (4) at (2, 0) {$:=$};
		\node [style=none] (5) at (3.5, -0.2500001) {$\displaystyle\sum_i$};
		\node [style=proj] (6) at (5, 0) {$i$};
		\node [style=none] (7) at (5, -0.9999999) {};
		\node [style=none] (8) at (5, 0.9999999) {};
		\node [style=copoint] (9) at (6.25, 0) {$i$};
		\node [style=none] (10) at (6.25, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw [style=cWire,bend left=45, looseness=1.00] (1) to (3.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/CStarLeak2__Case_Conflict__1__.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=leak,fill = black] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.9999998, -1) {};
		\node [style=none] (4) at (2, 0) {$:=$};
		\node [style=none] (5) at (3.5, -0.2500001) {$\displaystyle\sum_i$};
		\node [style=proj] (6) at (5, 0) {$i$};
		\node [style=none] (7) at (5, -0.9999999) {};
		\node [style=none] (8) at (5, 0.9999999) {};
		\node [style=copoint] (9) at (6.25, 0) {$i$};
		\node [style=none] (10) at (6.25, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw [style=cWire,bend left=45, looseness=1.00] (1) to (3.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/CStarLeaks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (-0.5000001, -0) {};
		\node [style=none] (1) at (-0.5000001, 1) {};
		\node [style=none] (2) at (-0.5000001, -1) {};
		\node [style=none] (3) at (0.5000001, 1) {};
		\node [style={right label}] (4) at (-0.5000001, 1) {$\mathcal{A}$};
		\node [style={right label}] (5) at (-0.5000001, -1) {$\mathcal{A}$};
		\node [style={right label}] (6) at (0.5000001, 1) {$L$};
		\node [style=none] (7) at (2, -0) {$=$};
		\node [style=none] (8) at (4, -0.25) {$\displaystyle \sum_i$};
		\node [style=proj] (9) at (5.5, -0) {$i$};
		\node [style=none] (10) at (5.5, 1.25) {};
		\node [style=none] (11) at (5.5, -1.25) {};
		\node [style=point] (12) at (7, -0) {$\rho_i$};
		\node [style=none] (13) at (7, 1.25) {};
		\node [style=none] (14) at (9, -0) {$=$};
		\node [style=leak] (15) at (10.5, -0) {};
		\node [style=none] (16) at (10.5, 1.5) {};
		\node [style=none] (17) at (10.5, -1) {};
		\node [style={small map}] (18) at (11.5, 1) {$l$};
		\node [style=none] (19) at (11.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire,bend right=45, looseness=1.00] (0) to (3.center);
		\draw [qWire] (10.center) to (9);
		\draw [qWire] (9) to (11.center);
		\draw [qWire] (13.center) to (12);
		\draw [qWire] (16.center) to (15);
		\draw [qWire] (15) to (17.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (15) to (18);
		\draw [qWire] (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/CstarLeak2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=leak,fill = black] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.9999998, -1) {};
		\node [style=none] (4) at (2, 0) {$:=$};
		\node [style=none] (5) at (3.5, -0.2500001) {$\displaystyle\sum_i$};
		\node [style=proj] (6) at (5, 0) {$i$};
		\node [style=none] (7) at (5, -0.9999999) {};
		\node [style=none] (8) at (5, 0.9999999) {};
		\node [style=copoint] (9) at (6.25, 0) {$i$};
		\node [style=none] (10) at (6.25, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw [style=cWire,bend left=45, looseness=1.00] (1) to (3.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/decompTrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=projOut] (3) at (0, -0) {$i$};
		\node [style={right label}] (4) at (0, -1) {$A_i$};
		\node [style=upground] (5) at (0, 1.25) {};
		\node [style=none] (6) at (1.5, -0) {$=$};
		\node [style=upground] (7) at (3, 0.7500001) {};
		\node [style=none] (8) at (3, 0.5000001) {};
		\node [style=none] (9) at (3, -0.5000001) {};
		\node [style={right label}] (10) at (0, 0.5) {$\mathcal{A}$};
		\node [style={right label}] (11) at (3, -0.5) {$A_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (3);
		\draw [qWire] (3) to (2.center);
		\draw [qWire] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/decompositionIdentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style={right label}] (2) at (0, -0.7500001) {$\mathcal{A}$};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (3.5, -0.25) {$\displaystyle\sum_i$};
		\node [style=proj] (5) at (5, -0) {$i$};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (1.center);
		\draw [qWire](6.center) to (5);
		\draw [qWire](5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/leaks1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (-1, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (12.5, -0) {$=$};
		\node [style=proj] (3) at (14.5, -0) {$i$};
		\node [style=none] (4) at (14.5, 1.5) {};
		\node [style=none] (5) at (14.5, -1.5) {};
		\node [style=point] (6) at (16, -0) {$\rho_i$};
		\node [style=none] (7) at (16, 1.5) {};
		\node [style=none] (8) at (-1, -2.25) {};
		\node [style=proj] (9) at (-1, -1.25) {$i$};
		\node [style=none] (10) at (-1, 2.25) {};
		\node [style=proj] (11) at (-1, 1.25) {$i$};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (1.5, -0) {$=$};
		\node [style=none] (14) at (4.75, 2.5) {};
		\node [style=leak] (15) at (3.75, -0) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=projOut] (17) at (3.75, 2.25) {$i$};
		\node [style=projIn] (18) at (3.75, -2.25) {$i$};
		\node [style=projIn] (19) at (3.75, 0.75) {$i$};
		\node [style=projOut] (20) at (3.75, -0.75) {$i$};
		\node [style=none] (21) at (3.75, 3) {};
		\node [style=none] (22) at (3.75, -3) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (5.5, 1.5) {};
		\node [style=none] (25) at (5.5, -1.5) {};
		\node [style=none] (26) at (3, -1.5) {};
		\node [style=projIn] (27) at (9, -1.5) {$i$};
		\node [style=none] (28) at (7, -0) {$=$};
		\node [style=none] (29) at (9, -2.25) {};
		\node [style=none] (30) at (9, 2.25) {};
		\node [style=projOut] (31) at (9, 1.5) {$i$};
		\node [style=point] (32) at (10.25, -0) {$\rho_i$};
		\node [style=none] (33) at (10.25, 2) {};
		\node [style=none] (34) at (11, -0.75) {};
		\node [style=none] (35) at (11, 0.75) {};
		\node [style=none] (36) at (8.5, -0.75) {};
		\node [style=none] (37) at (8.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend right=45, looseness=1.00] (0) to (1.center);
		\draw [qWire] (4.center) to (3);
		\draw [qWire] (3) to (5.center);
		\draw [qWire] (7.center) to (6);
		\draw [qWire] (9) to (8.center);
		\draw [qWire] (10.center) to (11);
		\draw [qWire] (11) to (0);
		\draw [qWire] (0) to (9);
		\draw [qWire] (12.center) to (1.center);
		\draw [qWire,bend right=45, looseness=1.00] (15) to (16.center);
		\draw [qWire] (20) to (18);
		\draw [qWire] (17) to (19);
		\draw [qWire] (19) to (15);
		\draw [qWire] (15) to (20);
		\draw [qWire] (14.center) to (16.center);
		\draw [qWire] (21.center) to (17);
		\draw [qWire] (18) to (22.center);
		\draw [style=thick gray dashed edge] (23.center) to (26.center);
		\draw [style=thick gray dashed edge] (26.center) to (25.center);
		\draw [style=thick gray dashed edge] (25.center) to (24.center);
		\draw [style=thick gray dashed edge] (24.center) to (23.center);
		\draw [qWire] (30.center) to (31);
		\draw [qWire] (27) to (29.center);
		\draw [qWire] (33.center) to (32);
		\draw [qWire] (31) to (27);
		\draw [style=thick gray dashed edge] (37.center) to (36.center);
		\draw [style=thick gray dashed edge] (36.center) to (34.center);
		\draw [style=thick gray dashed edge] (34.center) to (35.center);
		\draw [style=thick gray dashed edge] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/leaks2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (5, -0) {};
		\node [style=none] (1) at (6.25, 1.25) {};
		\node [style=none] (2) at (7.5, -0) {$=$};
		\node [style={proj}] (3) at (11, -0) {$i$};
		\node [style=none] (4) at (11, 1) {};
		\node [style=none] (5) at (11, -1) {};
		\node [style=point] (6) at (12.5, -0) {$\rho_i$};
		\node [style=none] (7) at (12.5, 1) {};
		\node [style=none] (8) at (5, -2.25) {};
		\node [style={proj}] (9) at (5, -1.25) {$i$};
		\node [style=none] (10) at (5, 2.25) {};
		\node [style={proj}] (11) at (5, 1.25) {$j$};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=leak] (13) at (-1, -0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (1.5, -0) {$=$};
		\node [style=none] (17) at (3.5, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=none] (18) at (14, -0) {$+$};
		\node [style=none] (19) at (9.5, -0.25) {$\displaystyle\sum_{i}$};
		\node [style=none] (20) at (15.5, -0.25) {$\displaystyle\sum_{i\neq j}$};
		\node [style={proj}] (21) at (17, 1.25) {$j$};
		\node [style=none] (22) at (18.25, 1.25) {};
		\node [style=none] (23) at (17, -2.25) {};
		\node [style=leak] (24) at (17, -0) {};
		\node [style=none] (25) at (17, 2.25) {};
		\node [style={proj}] (26) at (17, -1.25) {$i$};
		\node [style=none] (27) at (6.25, 2) {};
		\node [style=none] (28) at (18.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend right=45, looseness=1.00] (0) to (1.center);
		\draw [qWire] (4.center) to (3);
		\draw [qWire] (3) to (5.center);
		\draw [qWire] (7.center) to (6);
		\draw [qWire] (9) to (8.center);
		\draw [qWire] (10.center) to (11);
		\draw [qWire] (11) to (0);
		\draw [qWire] (0) to (9);
		\draw [qWire,bend right=45, looseness=1.00] (13) to (15.center);
		\draw [qWire] (14.center) to (13);
		\draw [qWire] (13) to (12.center);
		\draw [qWire,bend right=45, looseness=1.00] (24) to (22.center);
		\draw [qWire] (26) to (23.center);
		\draw [qWire] (25.center) to (21);
		\draw [qWire] (21) to (24);
		\draw [qWire] (24) to (26);
		\draw [qWire] (27.center) to (1.center);
		\draw [qWire] (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/leaks3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={proj}] (0) at (6, -0) {$i$};
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (6, -1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=leak] (4) at (0, -0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (2.5, -0) {$=$};
		\node [style=none] (8) at (7.5, -0) {$+$};
		\node [style=none] (9) at (4.5, -0.25) {$\displaystyle\sum_{i}$};
		\node [style=none] (10) at (8.999999, -0.25) {$\displaystyle\sum_{i\neq j}$};
		\node [style={proj}] (11) at (10.5, 1.25) {$j$};
		\node [style=none] (12) at (12, 1.5) {};
		\node [style=none] (13) at (10.5, -2.25) {};
		\node [style=leak] (14) at (10.5, -0) {};
		\node [style=none] (15) at (10.5, 2.25) {};
		\node [style={proj}] (16) at (10.5, -1.25) {$i$};
		\node [style=none] (17) at (-1.5, -0) {$=$};
		\node [style=none] (18) at (-8, -0.25) {$\displaystyle\sum_{i}$};
		\node [style={proj}] (19) at (-6.5, -0) {$i$};
		\node [style=none] (20) at (-6.5, 1) {};
		\node [style=none] (21) at (-6.5, -1) {};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-3, -1) {};
		\node [style=none] (24) at (-4.5, -0) {$=$};
		\node [style=upground] (25) at (1, 1.25) {};
		\node [style=upground] (26) at (12, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire,bend right=45, looseness=1.00] (4) to (6.center);
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (4) to (3.center);
		\draw [qWire,bend right=45, looseness=1.00] (14) to (12.center);
		\draw [qWire] (16) to (13.center);
		\draw [qWire] (15.center) to (11);
		\draw [qWire] (11) to (14);
		\draw [qWire] (14) to (16);
		\draw [qWire] (20.center) to (19);
		\draw [qWire] (19) to (21.center);
		\draw [qWire] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/leaks4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={proj}] (0) at (0, 1.25) {$j$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=leak] (3) at (0, -0) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style={proj}] (5) at (0, -1.25) {$i$};
		\node [style=upground] (6) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend right=45, looseness=1.00] (3) to (1.center);
		\draw [qWire] (5) to (2.center);
		\draw [qWire] (4.center) to (0);
		\draw [qWire] (0) to (3);
		\draw [qWire] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/leaks5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (-0.7500001, 1.5) {$\mathcal{A}$};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style={right label}] (3) at (1, 2) {$L$};
		\node [style=none] (4) at (0, -1) {};
		\node [style={small map}] (5) at (1, 1) {$l$};
		\node [style={right label}] (6) at (-0.7500001, -1) {$\mathcal{A}$};
		\node [style=none] (7) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1);
		\draw [qWire] (1) to (4.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (1) to (5);
		\draw [qWire] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/leaks6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.25) {$i$};
		\node [style={small map}] (1) at (0, -0) {$l$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.5, -0) {$:=$};
		\node [style=point] (4) at (3, -0.5) {$\rho_i$};
		\node [style=none] (5) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [qWire] (2.center) to (1);
		\draw [qWire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/leaks7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={proj}] (0) at (0, 1.25) {$j$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=leak] (3) at (0, -0) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style={proj}] (5) at (0, -1.25) {$i$};
		\node [style=none] (6) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend right=45, looseness=1.00] (3) to (1.center);
		\draw [qWire] (5) to (2.center);
		\draw [qWire] (4.center) to (0);
		\draw [qWire] (0) to (3);
		\draw [qWire] (3) to (5);
		\draw [qWire] (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/matrixRepresentation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1, -0) {$f$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style=none] (4) at (3, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=none] (5) at (4.5, 0.5000001) {};
		\node [style=none] (6) at (4.5, -1.25) {};
		\node [style=small box] (7) at (4.5, -0) {$f$};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=proj] (10) at (4.5, -1.25) {$i$};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=none] (12) at (4.5, 0.25) {};
		\node [style=proj] (13) at (4.5, 1.25) {$j$};
		\node [style=right label] (14) at (-1, -1) {$\mathcal{A}$};
		\node [style=right label] (15) at (-1, 1) {$\mathcal{B}$};
		\node [style=none] (16) at (10, 1) {};
		\node [style=none] (17) at (10, -1) {};
		\node [style=none] (18) at (6.5, -0) {$:=$};
		\node [style=none] (19) at (8.5, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=small box] (20) at (10, -0) {$f_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (5.center) to (7);
		\draw [qWire] (7) to (6.center);
		\draw [qWire] (8.center) to (10);
		\draw [qWire] (10) to (9.center);
		\draw [qWire] (11.center) to (13);
		\draw [qWire] (13) to (12.center);
		\draw [qWire] (16.center) to (20);
		\draw [qWire] (20) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/newCStarProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (3.5, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=small box] (5) at (5.5, -0) {$f$};
		\node [style=projIn] (6) at (5.5, 1) {$j$};
		\node [style=projOut] (7) at (5.5, 2.5) {$j$};
		\node [style=none] (8) at (5.5, 3.25) {};
		\node [style=projOut] (9) at (5.5, -0.9999997) {$i$};
		\node [style=projIn] (10) at (5.5, -2.5) {$i$};
		\node [style=none] (11) at (5.5, -3.25) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (6.5, 1.75) {};
		\node [style=none] (14) at (6.5, -1.75) {};
		\node [style=none] (15) at (4.5, -1.75) {};
		\node [style=none] (16) at (11, -2.5) {};
		\node [style=none] (17) at (11, 2.5) {};
		\node [style=none] (18) at (9, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=copoint] (19) at (11, -1.5) {$i$};
		\node [style=point] (20) at (11, 1.5) {$j$};
		\node [style=none] (21) at (7.5, -0) {$=$};
		\node [style=none] (22) at (11, 0.5) {};
		\node [style=none] (23) at (13, 0.5) {};
		\node [style=none] (24) at (10.5, 0.5) {};
		\node [style=none] (25) at (10.5, -0.5) {};
		\node [style=none] (26) at (12.5, 2) {};
		\node [style=none] (27) at (12.5, 0.5) {};
		\node [style=none] (28) at (12.5, -0.5) {};
		\node [style=none] (29) at (12.5, -2) {};
		\node [style=none] (30) at (11, -0.5) {};
		\node [style=none] (31) at (13, -0.5) {};
		\node [style=none] (32) at (11.75, -0) {$F_{ij}$};
		\node [style=right label] (33) at (12.5, 1.25) {$A_i$};
		\node [style=right label] (34) at (12.5, -1.5) {$B_j$};
		\node [style=upground] (35) at (12.5, 2.25) {};
		\node [style=downground] (36) at (12.5, -2.25) {};
		\node [style=upground] (37) at (19.5, 2.75) {};
		\node [style=copoint] (38) at (18, -1.5) {$i$};
		\node [style=none] (39) at (18.75, -0) {$F_{ij}$};
		\node [style=none] (40) at (18, -3) {};
		\node [style=none] (41) at (18, 3) {};
		\node [style=point] (42) at (18, 1.5) {$j$};
		\node [style=none] (43) at (18, 0.5) {};
		\node [style=none] (44) at (14.5, -0) {$=$};
		\node [style=downground] (45) at (19.5, -2.75) {};
		\node [style=none] (46) at (16.5, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=none] (47) at (17.5, -0.5) {};
		\node [style=none] (48) at (17.5, 0.5) {};
		\node [style=none] (49) at (20, 0.5) {};
		\node [style=none] (50) at (20, -0.5) {};
		\node [style=none] (51) at (18, -0.5) {};
		\node [style=copoint] (52) at (19.5, -1.5) {$j$};
		\node [style=none] (53) at (19.5, -0.5) {};
		\node [style=none] (54) at (19.5, -2.5) {};
		\node [style=point] (55) at (19.5, 1.5) {$i$};
		\node [style=none] (56) at (19.5, 2.5) {};
		\node [style=none] (57) at (19.5, 0.5) {};
		\node [style=none] (58) at (15.5, 2.25) {};
		\node [style=none] (59) at (15.5, -2.25) {};
		\node [style=none] (60) at (20.5, -2.25) {};
		\node [style=none] (61) at (20.5, 2.25) {};
		\node [style=none] (62) at (22, -0) {$:=$};
		\node [style=none] (63) at (25.5, 1) {};
		\node [style=none] (64) at (24, -0.5) {};
		\node [style=upground] (65) at (25.5, 1.25) {};
		\node [style=none] (66) at (24, 0.5) {};
		\node [style=none] (67) at (25.5, -1) {};
		\node [style=none] (68) at (25.5, 0.5) {};
		\node [style=none] (69) at (26, -0.5) {};
		\node [style=none] (70) at (23.5, -0.5) {};
		\node [style=none] (71) at (24, 1.75) {};
		\node [style=none] (72) at (25.5, -0.5) {};
		\node [style=none] (73) at (24, -1.75) {};
		\node [style=none] (74) at (24.75, -0) {$F$};
		\node [style=none] (75) at (23.5, 0.5) {};
		\node [style=none] (76) at (26, 0.5) {};
		\node [style=downground] (77) at (25.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](0) to (2.center);
		\draw [qWire](8.center) to (7);
		\draw [qWire](7) to (6);
		\draw [qWire](6) to (5);
		\draw [qWire](5) to (9);
		\draw [qWire](9) to (10);
		\draw [qWire](10) to (11.center);
		\draw [style=thick gray dashed edge] (12.center) to (13.center);
		\draw [style=thick gray dashed edge] (13.center) to (14.center);
		\draw [style=thick gray dashed edge] (14.center) to (15.center);
		\draw [style=thick gray dashed edge] (15.center) to (12.center);
		\draw [qWire](17.center) to (20);
		\draw [qWire](19) to (16.center);
		\draw [qWire](20) to (22.center);
		\draw (24.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw [qWire](26.center) to (27.center);
		\draw (23.center) to (31.center);
		\draw (31.center) to (25.center);
		\draw [qWire](30.center) to (19);
		\draw [qWire](28.center) to (29.center);
		\draw [qWire](41.center) to (42);
		\draw [qWire](38) to (40.center);
		\draw [qWire](42) to (43.center);
		\draw (48.center) to (49.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw [qWire](51.center) to (38);
		\draw [qWire](53.center) to (52);
		\draw [qWire](52) to (54.center);
		\draw [qWire](56.center) to (55);
		\draw [qWire](55) to (57.center);
		\draw [style=thick gray dashed edge] (58.center) to (61.center);
		\draw [style=thick gray dashed edge] (61.center) to (60.center);
		\draw [style=thick gray dashed edge] (60.center) to (59.center);
		\draw [style=thick gray dashed edge] (59.center) to (58.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (70.center);
		\draw (76.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw [qWire](71.center) to (66.center);
		\draw [qWire](63.center) to (68.center);
		\draw [qWire](72.center) to (67.center);
		\draw [qWire](64.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/pure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.25, -0) {$f_{ij}$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (1.5, -0) {$:=$};
		\node [style={small box}] (4) at (3.5, -0) {$f$};
		\node [style={proj}] (5) at (3.5, 1.5) {$j$};
		\node [style={proj}] (6) at (3.5, -1.5) {$i$};
		\node [style=none] (7) at (3.5, 2.5) {};
		\node [style=none] (8) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/pure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (3, -1) {};
		\node [style={small box}] (5) at (3, -0) {$f$};
		\node [style=leak] (6) at (3, 1.5) {};
		\node [style={white dot}] (7) at (4, 2.5) {};
		\node [style=none] (8) at (3.5, 3) {};
		\node [style=none] (9) at (4.5, 3) {};
		\node [style=none] (10) at (3, 3.25) {};
		\node [style=none] (11) at (5, 0) {$=$};
		\node [style=none] (12) at (6.5, -1) {};
		\node [style=none] (13) at (8.5, 3.25) {};
		\node [style={small box}] (14) at (6.5, 0) {$f$};
		\node [style=none] (15) at (7.5, 3.25) {};
		\node [style=leak] (16) at (6.5, 1.25) {};
		\node [style=none] (17) at (6.5, 3.5) {};
		\node [style=leak] (18) at (6.5, 2.25) {};
		\node [style=none] (19) at (9, -0) {$=$};
		\node [style={small box}] (20) at (10.5, -0) {$f$};
		\node [style=none] (21) at (11.75, 2.5) {};
		\node [style=leak, fill=black] (22) at (10.5, -1.25) {};
		\node [style=leak] (23) at (10.5, 1.25) {};
		\node [style=none] (24) at (10.5, 2) {};
		\node [style=none] (25) at (10.5, -2.25) {};
		\node [style=none] (26) at (12.75, 2.5) {};
		\node [style=none] (27) at (12.75, 1) {};
		\node [style={small map}] (28) at (12.75, 1.5) {$l$};
		\node [style=proj] (29) at (17, 1.5) {$j$};
		\node [style={small box}] (30) at (17, -0) {$f$};
		\node [style={small map}] (31) at (18.5, -0) {$l$};
		\node [style=copoint] (32) at (18.5, 1.25) {$j$};
		\node [style=none] (33) at (14.25, -0) {$=$};
		\node [style=point] (34) at (18.5, -1.25) {$i$};
		\node [style=none] (35) at (17, 2.5) {};
		\node [style=none] (36) at (17, -2.75) {};
		\node [style=proj] (37) at (17, -1.5) {$i$};
		\node [style=none] (38) at (15.5, -0.25) {$\displaystyle\sum_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (5) to (4.center);
		\draw [qWire] (10.center) to (6);
		\draw [qWire] (6) to (5);
		\draw [style=cWire, bend right=45, looseness=1.00] (6) to (7);
		\draw [style=cWire, bend left=45, looseness=1.00] (7) to (8.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=cWire, bend left=45, looseness=1.00] (9.center) to (7);
		\draw [qWire] (14) to (12.center);
		\draw [qWire] (16) to (14);
		\draw [style=cWire, bend left=90, looseness=1.75] (15.center) to (13.center);
		\draw [qWire] (17.center) to (18);
		\draw [qWire] (18) to (16);
		\draw [style=cWire, bend right=45, looseness=1.00] (18) to (15.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (16) to (13.center);
		\draw [qWire] (24.center) to (23);
		\draw [style=cWire, bend right=45, looseness=1.00] (23) to (21.center);
		\draw [qWire] (23) to (20);
		\draw [qWire] (20) to (22);
		\draw [qWire] (22) to (25.center);
		\draw [style=cWire, bend left=90, looseness=2.00] (21.center) to (26.center);
		\draw [style=cWire] (26.center) to (28);
		\draw [style=cWire] (28) to (27.center);
		\draw [style=cWire, bend left=45, looseness=1.00] (27.center) to (22);
		\draw [qWire] (35.center) to (29);
		\draw [qWire] (29) to (30);
		\draw [style=cWire] (32) to (31);
		\draw [style=cWire] (31) to (34);
		\draw [qWire] (37) to (36.center);
		\draw [qWire] (30) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/pure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (1.25, 0.5000001) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.5000001) {};
		\node [style=none] (8) at (-0.25, 0.7500001) {};
		\node [style=none] (9) at (0.7500001, 0.5000001) {};
		\node [style=none] (10) at (0.7500001, 2.5) {};
		\node [style=none] (11) at (-0.25, 0.5000001) {};
		\node [style=none] (12) at (-2, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=proj] (13) at (-0.25, 1.5) {$j$};
		\node [style=proj] (14) at (0, -1.5) {$i$};
		\node [style=none] (15) at (-0.25, 2.5) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (4.75, -0.5) {};
		\node [style=none] (19) at (4.75, -1.25) {};
		\node [style=none] (20) at (5.5, 0.5) {};
		\node [style=none] (21) at (4.75, -0) {$F$};
		\node [style=none] (22) at (4, 0.5) {};
		\node [style=none] (23) at (5.5, -0.5) {};
		\node [style=none] (24) at (4.5, 0.5) {};
		\node [style=none] (25) at (5.5, 1.25) {};
		\node [style=none] (26) at (4.5, 1.25) {};
		\node [style=none] (27) at (6, 0.5) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=none] (29) at (2.5, -0) {$=$};
		\node [style=none] (30) at (7.5, -0) {$=$};
		\node [style={small box}] (31) at (9.5, -0) {$f$};
		\node [style=leak] (32) at (9.5, 1.25) {};
		\node [style=none] (33) at (9.5, 2.25) {};
		\node [style=none] (34) at (9.5, -1) {};
		\node [style=none] (35) at (10.5, 2.25) {};
		\node [style={small box}] (36) at (16, -0) {$f$};
		\node [style=none] (37) at (12, -0) {$=$};
		\node [style=proj] (38) at (16, 1.5) {$j$};
		\node [style=none] (39) at (16, -2.5) {};
		\node [style=none] (40) at (16, 2.5) {};
		\node [style=none] (41) at (17.5, 1.25) {};
		\node [style=proj] (42) at (16, -1.5) {$i$};
		\node [style=none] (43) at (16, 1) {};
		\node [style=none] (44) at (16, -0.9999998) {};
		\node [style=none] (45) at (14, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=point] (46) at (17.5, -0) {$\rho_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire](8.center) to (7.center);
		\draw [qWire](10.center) to (9.center);
		\draw [qWire](5.center) to (6.center);
		\draw (22.center) to (27.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (22.center);
		\draw [qWire](26.center) to (24.center);
		\draw [qWire](25.center) to (20.center);
		\draw [qWire](18.center) to (19.center);
		\draw [qWire](15.center) to (13);
		\draw [qWire](13) to (8.center);
		\draw [qWire](6.center) to (14);
		\draw [qWire](14) to (16.center);
		\draw [qWire](33.center) to (32);
		\draw [qWire](32) to (31);
		\draw [qWire](31) to (34.center);
		\draw [qWire,bend right=45, looseness=1.00] (32) to (35.center);
		\draw [qWire](40.center) to (38);
		\draw [qWire](38) to (43.center);
		\draw [qWire](44.center) to (42);
		\draw [qWire](42) to (39.center);
		\draw [qWire](43.center) to (36);
		\draw [qWire](36) to (44.center);
		\draw [qWire](41.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/pure4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.7500001, 2.5) {};
		\node [style=none] (11) at (-0.25, 0.5) {};
		\node [style=proj] (12) at (-0.25, 1.5) {$j$};
		\node [style=proj] (13) at (0, -1.5) {$i$};
		\node [style=none] (14) at (-0.25, 2.5) {};
		\node [style=none] (15) at (0, -2.5) {};
		\node [style={small box}] (16) at (4, -0) {$f$};
		\node [style=proj] (17) at (4, 1.5) {$j$};
		\node [style=none] (18) at (4, -2.5) {};
		\node [style=none] (19) at (4, 2.5) {};
		\node [style=none] (20) at (5.5, 1.75) {};
		\node [style=proj] (21) at (4, -1.5) {$i$};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (4, -0.9999998) {};
		\node [style=point] (24) at (5.5, -0) {$\rho_i$};
		\node [style=none] (25) at (2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire](8.center) to (7.center);
		\draw [qWire](10.center) to (9.center);
		\draw [qWire](5.center) to (6.center);
		\draw [qWire](14.center) to (12);
		\draw [qWire](12) to (8.center);
		\draw [qWire](6.center) to (13);
		\draw [qWire](13) to (15.center);
		\draw [qWire](19.center) to (17);
		\draw [qWire](17) to (22.center);
		\draw [qWire](23.center) to (21);
		\draw [qWire](21) to (18.center);
		\draw [qWire](22.center) to (16);
		\draw [qWire](16) to (23.center);
		\draw [qWire](20.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/quantumLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, -0.9999999) {};
		\node [style=leak] (1) at (-0.5000001, -0) {};
		\node [style=none] (2) at (-0.5000001, 0.9999999) {};
		\node [style=none] (3) at (0.5000001, 0.9999999) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3.5, 0.9999999) {};
		\node [style=none] (6) at (3.5, -0.9999999) {};
		\node [style=point] (7) at (4.75, -0) {$\rho$};
		\node [style=none] (8) at (4.75, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (1);
		\draw [qWire](1) to (2.center);
		\draw [qWire,bend right=45, looseness=1.00] (1) to (3.center);
		\draw [style=qWire] (8.center) to (7);
		\draw [qWire](5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/quantumProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style={small box}] (2) at (0, -0) {$f_{ij}$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=projOut] (5) at (0, -1.5) {$i$};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=projIn] (8) at (0, 1.5) {$j$};
		\node [style={right label}] (9) at (0, -2.5) {$A_i$};
		\node [style={right label}] (10) at (0, 2.5) {$B_j$};
		\node [style=right label] (11) at (0, 0.75) {$\mathcal{B}$};
		\node [style=right label] (12) at (0, -1) {$\mathcal{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (2);
		\draw [qWire] (2) to (1.center);
		\draw [qWire] (3.center) to (5);
		\draw [qWire] (5) to (4.center);
		\draw [qWire] (6.center) to (8);
		\draw [qWire] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/splitingIdempotent2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=projOut] (2) at (0, -0.5) {$i$};
		\node [style=none] (3) at (0, -0) {};
		\node [style=projIn] (4) at (0, 0.5) {$i$};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style={right label}] (7) at (0, 1.5) {$A_i$};
		\node [style={right label}] (8) at (0, -1.5) {$A_i$};
		\node [style={right label}] (9) at (3.5, -0.5) {$A_i$};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (2);
		\draw [qWire] (2) to (1.center);
		\draw [qWire] (6.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/splittingIdempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0) {$i$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, -0) {};
		\node [style=projOut] (5) at (4, 0.75) {$i$};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=projIn] (7) at (4, -0.75) {$i$};
		\node [style=none] (8) at (4, -1.5) {};
		\node [style=none] (9) at (4, -0) {};
		\node [style={right label}] (10) at (4, -0) {$A_i$};
		\node [style=right label] (11) at (0, -1) {$\mathcal{A}$};
		\node [style=right label] (12) at (0, 1) {$\mathcal{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](0) to (2.center);
		\draw [qWire](6.center) to (5);
		\draw [qWire](5) to (4.center);
		\draw [qWire](9.center) to (7);
		\draw [qWire](7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symProofCStar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5000001) {};
		\node [style=none] (1) at (1.5, -0.5000001) {};
		\node [style=none] (2) at (0.5000001, 0.5000001) {};
		\node [style=none] (3) at (0, 0.5000001) {};
		\node [style=none] (4) at (1.5, -0.5000001) {};
		\node [style=none] (5) at (1.5, -2) {};
		\node [style=none] (6) at (0, -0.5000001) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (0.5000001, -0.5000001) {};
		\node [style=none] (9) at (1.5, 0.5000001) {};
		\node [style=none] (10) at (2, 0.5000001) {};
		\node [style=none] (11) at (1, -0) {$F$};
		\node [style=projIn] (12) at (0.4999996, 0.9999998) {$j$};
		\node [style=projOut] (13) at (0.4999996, -0.9999998) {$i$};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (15) at (0.5, -2) {};
		\node [style=none] (16) at (6.5, 1.25) {};
		\node [style=none] (17) at (7, -0.5000001) {};
		\node [style=none] (18) at (5.5, 0.5000001) {};
		\node [style=none] (19) at (6.5, -0.5000001) {};
		\node [style=none] (20) at (3.5, -0) {$:=$};
		\node [style=none] (21) at (6.5, 0.5000001) {};
		\node [style=none] (22) at (5, 0.5000001) {};
		\node [style=none] (23) at (7, 0.5000001) {};
		\node [style=none] (24) at (5, -0.5000001) {};
		\node [style=none] (25) at (5.5, -1.25) {};
		\node [style=none] (26) at (6.5, -1.25) {};
		\node [style=none] (27) at (5.5, 1.25) {};
		\node [style=none] (28) at (6, -0) {$X_{ij}$};
		\node [style=none] (29) at (6.5, -0.5000001) {};
		\node [style=none] (30) at (5.5, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](7.center) to (9.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [qWire](1.center) to (4.center);
		\draw [qWire](4.center) to (5.center);
		\draw [qWire](14.center) to (12);
		\draw [qWire](12) to (2.center);
		\draw [qWire](8.center) to (13);
		\draw [qWire](13) to (15.center);
		\draw [qWire](16.center) to (21.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw [qWire](29.center) to (19.center);
		\draw [qWire](19.center) to (26.center);
		\draw [qWire](27.center) to (18.center);
		\draw [qWire](30.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symProofCStar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0.9999998) {};
		\node [style=none] (1) at (5, -0.5000001) {};
		\node [style=none] (2) at (3.5, 0.5000001) {};
		\node [style=none] (3) at (4.5, -0.5000001) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (4.5, 0.5000001) {};
		\node [style=none] (6) at (3, 0.5000001) {};
		\node [style=none] (7) at (5, 0.5000001) {};
		\node [style=none] (8) at (3, -0.5000001) {};
		\node [style=none] (9) at (3.5, -1.75) {};
		\node [style=none] (10) at (4.5, -0.9999998) {};
		\node [style=none] (11) at (3.5, 1.75) {};
		\node [style=none] (12) at (4, -0) {$Y_{ij}$};
		\node [style=none] (13) at (4.5, -0.5000001) {};
		\node [style=none] (14) at (3.5, -0.5000001) {};
		\node [style=none] (15) at (-0.5000001, -0.5000001) {};
		\node [style=none] (16) at (0, 0.5000001) {};
		\node [style=none] (17) at (-1.5, -0.5000001) {};
		\node [style=none] (18) at (-2, -0.5000001) {};
		\node [style=none] (19) at (-0.5000001, 1.25) {};
		\node [style=none] (20) at (-0.5000001, -1.25) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (-1.5, 0.5000001) {};
		\node [style=none] (23) at (-1, -0) {$X_{ij}$};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (25) at (0, -0.5000001) {};
		\node [style=none] (26) at (-2, 0.5000001) {};
		\node [style=none] (27) at (-0.5000001, 0.5000001) {};
		\node [style=none] (28) at (-0.5000001, -0.5000001) {};
		\node [style=none] (29) at (4.25, 1.25) {};
		\node [style=none] (30) at (4.25, 0.9999998) {};
		\node [style=none] (31) at (5.5, 0.9999998) {};
		\node [style=none] (32) at (5.5, -0.9999998) {};
		\node [style=none] (33) at (4.25, -0.9999998) {};
		\node [style=none] (34) at (4.25, -1.25) {};
		\node [style=none] (35) at (6.5, -1.25) {};
		\node [style=none] (36) at (6.5, 1.25) {};
		\node [style=none] (37) at (6, 1.25) {};
		\node [style=none] (38) at (6, 1.75) {};
		\node [style=none] (39) at (6, -1.25) {};
		\node [style=none] (40) at (6, -1.75) {};
		\node [style=none] (41) at (6, -0) {$R_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw [qWire](13.center) to (3.center);
		\draw [qWire](3.center) to (10.center);
		\draw [qWire](11.center) to (2.center);
		\draw [qWire](14.center) to (9.center);
		\draw [qWire](19.center) to (27.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (16.center);
		\draw (16.center) to (26.center);
		\draw (26.center) to (18.center);
		\draw [qWire](15.center) to (28.center);
		\draw [qWire](28.center) to (20.center);
		\draw [qWire](24.center) to (22.center);
		\draw [qWire](17.center) to (21.center);
		\draw (29.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw [qWire](38.center) to (37.center);
		\draw [qWire](39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symProofCStar3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 1.25) {};
		\node [style=none] (1) at (6, -0.5000001) {};
		\node [style=none] (2) at (5.5, -0.5000001) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (5.5, 0.5000001) {};
		\node [style=none] (5) at (4, 0.5000001) {};
		\node [style=none] (6) at (6, 0.5000001) {};
		\node [style=none] (7) at (4, -0.5000001) {};
		\node [style=none] (8) at (5.5, -1.25) {};
		\node [style=none] (9) at (5, -0) {$Y_{ij}$};
		\node [style=none] (10) at (5.5, -0.5000001) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-0.5, -0) {$X_{ij}$};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (5.25, 1.5) {};
		\node [style=none] (24) at (5.25, 1.25) {};
		\node [style=none] (25) at (6.5, 1.25) {};
		\node [style=none] (26) at (6.5, -1.25) {};
		\node [style=none] (27) at (5.25, -1.25) {};
		\node [style=none] (28) at (5.25, -1.5) {};
		\node [style=none] (29) at (7.5, -1.5) {};
		\node [style=none] (30) at (7.5, 1.5) {};
		\node [style=none] (31) at (7, 1.5) {};
		\node [style=none] (32) at (7, 2) {};
		\node [style=none] (33) at (7, -1.5) {};
		\node [style=none] (34) at (7, -2) {};
		\node [style=none] (35) at (7, -0) {$R_{ij}$};
		\node [style=none] (36) at (-2.5, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=none] (37) at (2.999999, -0.2499996) {$\displaystyle\sum_{ij}$};
		\node [style=none] (38) at (8.5, -0) {$:=$};
		\node [style=none] (39) at (18.5, -0.4999999) {};
		\node [style=none] (40) at (18, 2) {};
		\node [style=none] (41) at (18, -2) {};
		\node [style=none] (42) at (17.5, 0.4999999) {};
		\node [style=none] (43) at (18.75, -1.75) {};
		\node [style=none] (44) at (18, -0) {$G$};
		\node [style=none] (45) at (19, -0.4999999) {};
		\node [style=none] (46) at (20.25, -2.5) {};
		\node [style=none] (47) at (20.75, -2) {};
		\node [style=none] (48) at (20.25, -2) {};
		\node [style=none] (49) at (20.75, 2) {};
		\node [style=none] (50) at (17, 0.4999999) {};
		\node [style=none] (51) at (18.75, 1.75) {};
		\node [style=none] (52) at (18.5, 0.4999999) {};
		\node [style=none] (53) at (18, -1.75) {};
		\node [style=none] (54) at (19.75, -1.75) {};
		\node [style=none] (55) at (20.25, -0) {$R$};
		\node [style=none] (56) at (20.25, 2) {};
		\node [style=none] (57) at (18, 1.75) {};
		\node [style=none] (58) at (17.5, -0.4999999) {};
		\node [style=none] (59) at (17, -0.4999999) {};
		\node [style=none] (60) at (19.75, 1.75) {};
		\node [style=none] (61) at (20.25, 2.5) {};
		\node [style=none] (62) at (19, 0.4999999) {};
		\node [style=none] (63) at (18.5, -0.4999999) {};
		\node [style=leak] (64) at (17.5, 0.9999998) {};
		\node [style=leak,fill=black] (65) at (17.5, -0.9999998) {};
		\node [style=none] (66) at (17.5, 2.25) {};
		\node [style=none] (67) at (17.5, -2.25) {};
		\node [style=none] (68) at (18.25, 1.75) {};
		\node [style=none] (69) at (18.25, -1.75) {};
		\node [style=none] (70) at (-6.5, 0.5) {};
		\node [style=none] (71) at (-7, -0.5) {};
		\node [style=none] (72) at (-6, -0) {$F$};
		\node [style=none] (73) at (-7, 0.5) {};
		\node [style=none] (74) at (-5, 0.5) {};
		\node [style=none] (75) at (-6.5, -1.25) {};
		\node [style=none] (76) at (-5.5, -1.25) {};
		\node [style=none] (77) at (-5.5, -0.5) {};
		\node [style=none] (78) at (-5.5, -0.5) {};
		\node [style=none] (79) at (-6.5, -0.5) {};
		\node [style=none] (80) at (-5, -0.5) {};
		\node [style=none] (81) at (-5.5, 1.25) {};
		\node [style=none] (82) at (-5.5, 0.5) {};
		\node [style=none] (83) at (-6.5, 1.25) {};
		\node [style=none] (84) at (-4, -0) {$=$};
		\node [style=projOut] (85) at (-1, 1.25) {$j$};
		\node [style=projIn] (86) at (-1, -1.25) {$i$};
		\node [style=none] (87) at (-1, 2) {};
		\node [style=none] (88) at (-1, -2) {};
		\node [style=none] (89) at (4.5, -2) {};
		\node [style=none] (90) at (4.5, 0.4999999) {};
		\node [style=projIn] (91) at (4.5, -1.25) {$i$};
		\node [style=none] (92) at (4.5, -0.4999999) {};
		\node [style=projOut] (93) at (4.5, 1.25) {$j$};
		\node [style=none] (94) at (4.5, 2) {};
		\node [style=none] (95) at (12.75, -0.4999999) {};
		\node [style=none] (96) at (12.5, 2.75) {};
		\node [style=none] (97) at (14.5, 3.5) {};
		\node [style=none] (98) at (11.75, -3.5) {};
		\node [style=none] (99) at (14.5, 3) {};
		\node [style=none] (100) at (14.5, -0) {$R$};
		\node [style=none] (101) at (15, 3) {};
		\node [style=none] (102) at (13, -2.75) {};
		\node [style=leak,fill=black] (103) at (11.75, -2.25) {};
		\node [style=none] (104) at (12.25, -2.75) {};
		\node [style=none] (105) at (15, -3) {};
		\node [style=none] (106) at (12.25, -3) {};
		\node [style=leak] (107) at (11.75, 2.25) {};
		\node [style=none] (108) at (12.75, 0.4999999) {};
		\node [style=none] (109) at (14.5, -3.5) {};
		\node [style=none] (110) at (12.25, 3) {};
		\node [style=none] (111) at (11.75, 3.5) {};
		\node [style=none] (112) at (14, 2.75) {};
		\node [style=none] (113) at (14, -2.75) {};
		\node [style=none] (114) at (14.5, -3) {};
		\node [style=none] (115) at (12.5, -2.75) {};
		\node [style=none] (116) at (12.25, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (16, -0) {$=$};
		\node [style=none] (119) at (11.25, -0.4999999) {};
		\node [style=none] (120) at (13.25, 0.4999999) {};
		\node [style=none] (121) at (11.75, 0.4999999) {};
		\node [style=none] (122) at (11.25, 0.4999999) {};
		\node [style=none] (123) at (13.25, -0.4999999) {};
		\node [style=projIn] (124) at (11.75, -1.25) {$i$};
		\node [style=projOut] (125) at (11.75, 1.25) {$j$};
		\node [style=none] (126) at (11.75, -0.4999999) {};
		\node [style=none] (127) at (12.25, -0) {$Y_{ij}$};
		\node [style=none] (128) at (10.25, -0.2500001) {$\displaystyle\sum_{ij}$};
		\node [style=none] (129) at (13.5, 1.75) {};
		\node [style=none] (130) at (13.5, -1.75) {};
		\node [style=none] (131) at (9.5, -1.75) {};
		\node [style=none] (132) at (9.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (4.center);
		\draw (7.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw [style=qWire] (10.center) to (2.center);
		\draw [style=qWire] (2.center) to (8.center);
		\draw [style=qWire] (15.center) to (21.center);
		\draw (14.center) to (19.center);
		\draw (19.center) to (12.center);
		\draw (12.center) to (20.center);
		\draw (20.center) to (14.center);
		\draw [style=qWire] (11.center) to (22.center);
		\draw [style=qWire] (22.center) to (16.center);
		\draw (23.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [style=qWire] (32.center) to (31.center);
		\draw [style=qWire] (33.center) to (34.center);
		\draw [style=qWire,in=90, out=-90, looseness=1.00] (51.center) to (52.center);
		\draw (59.center) to (45.center);
		\draw (45.center) to (62.center);
		\draw (62.center) to (50.center);
		\draw (50.center) to (59.center);
		\draw [style=qWire] (63.center) to (39.center);
		\draw [style=qWire,in=90, out=-90, looseness=1.00] (39.center) to (43.center);
		\draw (40.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (41.center);
		\draw (41.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw (57.center) to (40.center);
		\draw [style=qWire] (61.center) to (56.center);
		\draw [style=qWire] (48.center) to (46.center);
		\draw [style=qWire] (42.center) to (64);
		\draw [style=qWire] (64) to (66.center);
		\draw [style=qWire] (58.center) to (65);
		\draw [style=qWire] (65) to (67.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (64) to (68.center);
		\draw [style=cWire, bend left, looseness=1.00] (65) to (69.center);
		\draw [style=qWire,in=90, out=-90, looseness=1.00] (81.center) to (82.center);
		\draw (71.center) to (80.center);
		\draw (80.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw [style=qWire] (78.center) to (77.center);
		\draw [style=qWire,in=90, out=-90, looseness=1.00] (77.center) to (76.center);
		\draw [style=qWire] (83.center) to (70.center);
		\draw [style=qWire] (79.center) to (75.center);
		\draw [style=qWire] (87.center) to (85);
		\draw [style=qWire] (85) to (17.center);
		\draw [style=qWire] (13.center) to (86);
		\draw [style=qWire] (86) to (88.center);
		\draw [style=qWire] (94.center) to (93);
		\draw [style=qWire] (93) to (90.center);
		\draw [style=qWire] (92.center) to (91);
		\draw [style=qWire] (91) to (89.center);
		\draw [style=qWire,in=90, out=-90, looseness=1.00] (117.center) to (108.center);
		\draw [style=qWire,in=90, out=-90, looseness=1.00] (95.center) to (102.center);
		\draw (110.center) to (101.center);
		\draw (101.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (104.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (116.center);
		\draw (116.center) to (110.center);
		\draw [style=qWire] (99.center) to (97.center);
		\draw [style=qWire] (114.center) to (109.center);
		\draw [style=qWire] (107) to (111.center);
		\draw [style=qWire] (103) to (98.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (107) to (96.center);
		\draw [style=cWire, bend left, looseness=1.00] (103) to (115.center);
		\draw (119.center) to (123.center);
		\draw (123.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (119.center);
		\draw [style=qWire] (125) to (121.center);
		\draw [style=qWire] (126.center) to (124);
		\draw [style=qWire] (107) to (125);
		\draw [style=qWire] (124) to (103);
		\draw [style=thick gray dashed edge] (132.center) to (129.center);
		\draw [style=thick gray dashed edge] (129.center) to (130.center);
		\draw [style=thick gray dashed edge] (130.center) to (131.center);
		\draw [style=thick gray dashed edge] (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symProofCStar4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.4999998) {};
		\node [style=none] (1) at (1.5, -0.4999998) {};
		\node [style=none] (2) at (0.5000001, 0.5000001) {};
		\node [style=none] (3) at (0, 0.5000001) {};
		\node [style=none] (4) at (1.5, -0.4999998) {};
		\node [style=none] (5) at (1.5, -2) {};
		\node [style=none] (6) at (0, -0.4999998) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (0.5000001, -0.4999998) {};
		\node [style=none] (9) at (1.5, 0.5000001) {};
		\node [style=none] (10) at (2, 0.5000001) {};
		\node [style=none] (11) at (1, -0) {$G$};
		\node [style=projIn] (12) at (0.4999996, 0.9999998) {$j$};
		\node [style=projOut] (13) at (0.4999996, -0.9999998) {$i$};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (15) at (0.5, -2) {};
		\node [style=none] (16) at (6.5, 1.25) {};
		\node [style=none] (17) at (7, -0.5000001) {};
		\node [style=none] (18) at (5.5, 0.5000001) {};
		\node [style=none] (19) at (6.5, -0.5000001) {};
		\node [style=none] (20) at (3.5, -0) {$:=$};
		\node [style=none] (21) at (6.5, 0.5000001) {};
		\node [style=none] (22) at (5, 0.5000001) {};
		\node [style=none] (23) at (7, 0.5000001) {};
		\node [style=none] (24) at (5, -0.5000001) {};
		\node [style=none] (25) at (5.5, -1.25) {};
		\node [style=none] (26) at (6.5, -1.25) {};
		\node [style=none] (27) at (5.5, 1.25) {};
		\node [style=none] (28) at (6, -0) {$Y_{ij}$};
		\node [style=none] (29) at (6.5, -0.5000001) {};
		\node [style=none] (30) at (5.5, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](7.center) to (9.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [qWire](1.center) to (4.center);
		\draw [qWire](4.center) to (5.center);
		\draw [qWire](14.center) to (12);
		\draw [qWire](12) to (2.center);
		\draw [qWire](8.center) to (13);
		\draw [qWire](13) to (15.center);
		\draw [qWire](16.center) to (21.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw [qWire](29.center) to (19.center);
		\draw [qWire](19.center) to (26.center);
		\draw [qWire](27.center) to (18.center);
		\draw [qWire](30.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symPurifProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-1, -0) {$f$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style={ map}] (4) at (3, -0) {$\mathcal{F}$};
		\node [style=none] (5) at (2.75, -1.75) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (2.75, 0.25) {};
		\node [style=none] (8) at (2.75, 2) {};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=upground] (11) at (3.75, 1.75) {};
		\node [style={right label}] (12) at (-1, -1.25) {$A$};
		\node [style={right label}] (13) at (-1, 1.25) {$B$};
		\node [style={right label}] (14) at (2, -1.5) {$A$};
		\node [style={right label}] (15) at (2, 1.5) {$B$};
		\node [style={right label}] (16) at (7, -1.5) {$A$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (8.75, 0.5000001) {};
		\node [style={medium map}] (19) at (8.5, -0) {$\mathcal{F}$};
		\node [style=none] (20) at (7.75, 2) {};
		\node [style=none] (21) at (8.75, 1.5) {};
		\node [style=none] (22) at (7.75, -1.75) {};
		\node [style=upground] (23) at (8.75, 1.75) {};
		\node [style=none] (24) at (7.75, -0.5) {};
		\node [style={right label}] (25) at (7, 1.5) {$B$};
		\node [style=none] (26) at (5.750001, -0) {$=$};
		\node [style={right label}] (27) at (3.75, 1) {$C$};
		\node [style=none] (28) at (12.5, -0) {$:=$};
		\node [style=downground] (29) at (15.5, -1.5) {};
		\node [style=upground] (30) at (15.5, 1.5) {};
		\node [style={right label}] (31) at (13.75, -1.5) {$A$};
		\node [style=none] (32) at (15.5, 0.5000001) {};
		\node [style=none] (33) at (15.5, -1.25) {};
		\node [style=none] (34) at (14.5, -0.5000001) {};
		\node [style=none] (35) at (14.5, -1.75) {};
		\node [style=none] (36) at (14.5, 2) {};
		\node [style={right label}] (37) at (13.75, 1.5) {$B$};
		\node [style=none] (38) at (14.5, 0.5000001) {};
		\node [style=none] (39) at (15.5, 1.25) {};
		\node [style=none] (40) at (15, -0) {$F$};
		\node [style=none] (41) at (14, 0.5000001) {};
		\node [style=none] (42) at (14, -0.5000001) {};
		\node [style=none] (43) at (16, -0.5000001) {};
		\node [style=none] (44) at (16, 0.5000001) {};
		\node [style=none] (45) at (15.5, -0.5000001) {};
		\node [style={right label}] (46) at (8.75, 1) {$A$};
		\node [style={right label}] (47) at (15.5, 0.7500001) {$A$};
		\node [style={right label}] (48) at (15.5, -1) {$B$};
		\node [style={right label}] (49) at (10.5, -1) {$B$};
		\node [style=none] (50) at (9.5, 0.4999999) {};
		\node [style=none] (51) at (10.5, 0.4999999) {};
		\node [style=none] (52) at (10.5, -1.25) {};
		\node [style=downground] (53) at (10.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](0) to (2.center);
		\draw [qWire](8.center) to (7.center);
		\draw [qWire](10.center) to (9.center);
		\draw [qWire](6.center) to (5.center);
		\draw [qWire](20.center) to (17.center);
		\draw [qWire](21.center) to (18.center);
		\draw [qWire](24.center) to (22.center);
		\draw [qWire](36.center) to (38.center);
		\draw [qWire](39.center) to (32.center);
		\draw [qWire](34.center) to (35.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw [qWire](45.center) to (33.center);
		\draw [qWire,bend right=90, looseness=2.00] (51.center) to (50.center);
		\draw [qWire](51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symPurifProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style={right label}] (4) at (0, -1.25) {$A$};
		\node [style={right label}] (5) at (0, 1.25) {$B$};
		\node [style=upground] (6) at (5, 1.5) {};
		\node [style={right label}] (7) at (3.25, -1.25) {$A$};
		\node [style=none] (8) at (5, 0.5) {};
		\node [style=none] (9) at (5, -0.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style={right label}] (11) at (5, 0.75) {$C$};
		\node [style={right label}] (12) at (6.75, 0.75) {$D$};
		\node [style=none] (13) at (4, -1.75) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style={right label}] (15) at (3.25, 1.25) {$B$};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (5, 1.25) {};
		\node [style=none] (18) at (4.5, -0) {$G$};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (5.5, -0.5) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (5, -0.5) {};
		\node [style=none] (24) at (6.75, 0.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=upground] (27) at (6.75, 1.5) {};
		\node [style=none] (28) at (6.75, 1.25) {};
		\node [style=none] (29) at (-6.25, 0.5) {};
		\node [style=upground] (30) at (-3.5, 1.5) {};
		\node [style={right label}] (31) at (-7, -1.25) {$A$};
		\node [style=none] (32) at (-3.5, 1.25) {};
		\node [style=none] (33) at (-5.25, 1.25) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2, -0) {$=$};
		\node [style=none] (36) at (-6.25, 2) {};
		\node [style=none] (37) at (-5.25, 0.5) {};
		\node [style=upground] (38) at (-5.25, 1.5) {};
		\node [style=none] (39) at (-5.25, -0.5) {};
		\node [style=none] (40) at (-6.75, 0.5) {};
		\node [style=none] (41) at (-3.5, 0.5) {};
		\node [style=none] (42) at (-4.75, -0.5) {};
		\node [style=none] (43) at (-5.75, -0) {$F$};
		\node [style=none] (44) at (-5.25, -0.5) {};
		\node [style={right label}] (45) at (-5.25, 0.75) {$C$};
		\node [style=none] (46) at (-4.75, 0.5) {};
		\node [style=none] (47) at (-6.75, -0.5) {};
		\node [style=none] (48) at (-6.25, -1.75) {};
		\node [style={right label}] (49) at (-3.5, 0.75) {$D$};
		\node [style=none] (50) at (-6.25, -0.5) {};
		\node [style=none] (51) at (-3.5, 0.5) {};
		\node [style={right label}] (52) at (-7, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](0) to (2.center);
		\draw [qWire](14.center) to (16.center);
		\draw [qWire](17.center) to (8.center);
		\draw [qWire](10.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [qWire](23.center) to (9.center);
		\draw [qWire](28.center) to (26.center);
		\draw [qWire,bend right=90, looseness=1.75] (9.center) to (25.center);
		\draw [qWire](25.center) to (24.center);
		\draw [qWire](36.center) to (29.center);
		\draw [qWire](33.center) to (37.center);
		\draw [qWire](50.center) to (48.center);
		\draw (47.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (40.center);
		\draw (40.center) to (47.center);
		\draw [qWire](39.center) to (44.center);
		\draw [qWire](32.center) to (41.center);
		\draw [qWire,bend right=90, looseness=1.75] (44.center) to (34.center);
		\draw [qWire](34.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symPurifProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5000001) {};
		\node [style=none] (1) at (1.5, -0.5000001) {};
		\node [style=none] (2) at (0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -1.25) {};
		\node [style=none] (4) at (0.5000001, 2.5) {};
		\node [style=none] (5) at (0.5000001, 0.5000001) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, -0) {$G$};
		\node [style=none] (8) at (0, 0.5000001) {};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (2, -0.5000001) {};
		\node [style=none] (11) at (2, 0.5000001) {};
		\node [style=none] (12) at (1.5, -0.5000001) {};
		\node [style=none] (13) at (2.5, 0.4999999) {};
		\node [style=none] (14) at (2.5, -0.4999999) {};
		\node [style=none] (15) at (2.5, 0.4999999) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (-5, 0.5000001) {};
		\node [style=none] (18) at (-3, 1.25) {};
		\node [style=none] (19) at (-4, 1.25) {};
		\node [style=none] (20) at (-3, -0.5000001) {};
		\node [style=none] (21) at (-1.5, -0) {$=$};
		\node [style=none] (22) at (-5, 1.25) {};
		\node [style=none] (23) at (-4, 0.5000001) {};
		\node [style=none] (24) at (-4, -0.5000001) {};
		\node [style=none] (25) at (-5.5, 0.5000001) {};
		\node [style=none] (26) at (-3, 0.5000001) {};
		\node [style=none] (27) at (-3.5, -0.5000001) {};
		\node [style=none] (28) at (-4.5, -0) {$F$};
		\node [style=none] (29) at (-4, -0.5000001) {};
		\node [style=none] (30) at (-3.5, 0.5000001) {};
		\node [style=none] (31) at (-5.5, -0.5000001) {};
		\node [style=none] (32) at (-5, -1.25) {};
		\node [style=none] (33) at (-5, -0.5000001) {};
		\node [style=none] (34) at (-3, 0.5000001) {};
		\node [style=none] (35) at (1.999999, 1.5) {$r$};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (1.25, 2) {};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (2.5, 2.5) {};
		\node [style=none] (43) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](4.center) to (5.center);
		\draw [qWire](6.center) to (0.center);
		\draw [qWire](2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [qWire](12.center) to (1.center);
		\draw [qWire](16.center) to (15.center);
		\draw [qWire,bend right=90, looseness=1.75] (1.center) to (14.center);
		\draw [qWire](14.center) to (13.center);
		\draw [qWire](22.center) to (17.center);
		\draw [qWire](19.center) to (23.center);
		\draw [qWire](33.center) to (32.center);
		\draw (31.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (31.center);
		\draw [qWire](24.center) to (29.center);
		\draw [qWire](18.center) to (26.center);
		\draw [qWire,bend right=90, looseness=1.75] (29.center) to (20.center);
		\draw [qWire](20.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [qWire](41.center) to (40.center);
		\draw [qWire](42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symPurifProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5000001) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=none] (4) at (0.5000001, 3.5) {};
		\node [style=none] (5) at (0.5000001, 0.5000001) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, -0) {$G$};
		\node [style=none] (8) at (0, 0.5000001) {};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (2, -0.5000001) {};
		\node [style=none] (11) at (2, 0.5000001) {};
		\node [style=none] (12) at (1.5, -0.5000001) {};
		\node [style=none] (13) at (2.5, 0.4999999) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (2.5, 0.4999999) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (-4.5, 0.5000001) {};
		\node [style=none] (18) at (-3.5, 1.25) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-1.5, -0) {$=$};
		\node [style=none] (21) at (-4.5, 1.25) {};
		\node [style=none] (22) at (-3.5, 0.5000001) {};
		\node [style=none] (23) at (-3.5, -0.5000001) {};
		\node [style=none] (24) at (-5, 0.5000001) {};
		\node [style=none] (25) at (-3, -0.5000001) {};
		\node [style=none] (26) at (-4, -0) {$F$};
		\node [style=none] (27) at (-3.5, -0.5000001) {};
		\node [style=none] (28) at (-3, 0.5000001) {};
		\node [style=none] (29) at (-5, -0.5000001) {};
		\node [style=none] (30) at (-4.5, -1.25) {};
		\node [style=none] (31) at (-4.5, -0.5000001) {};
		\node [style=none] (32) at (1.999999, 1.5) {$r$};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.25, 2) {};
		\node [style=none] (35) at (2.75, 2) {};
		\node [style=none] (36) at (2.75, 1) {};
		\node [style=none] (37) at (1.5, 2) {};
		\node [style=none] (38) at (2.75, 3) {};
		\node [style=none] (39) at (2.5, 2) {};
		\node [style=none] (40) at (2.5, 2) {};
		\node [style=none] (41) at (3.5, 2) {};
		\node [style=none] (42) at (3.5, -0.75) {};
		\node [style=none] (43) at (2.25, -1.75) {};
		\node [style=none] (44) at (1, 0.7500002) {};
		\node [style=none] (45) at (2.25, 0.7500002) {};
		\node [style=none] (46) at (2.25, -0.75) {};
		\node [style=none] (47) at (1, -0.75) {};
		\node [style=none] (48) at (1, -1.75) {};
		\node [style=none] (49) at (4, -1.75) {};
		\node [style=none] (50) at (4, 3) {};
		\node [style=none] (51) at (1, 3) {};
		\node [style=none] (52) at (2.75, 3.5) {};
		\node [style=none] (53) at (2.25, -2.25) {};
		\node [style=none] (54) at (5.500001, -0) {$:=$};
		\node [style=none] (55) at (9, 0.4999999) {};
		\node [style=none] (56) at (10, -1.75) {};
		\node [style=none] (57) at (9.5, -1) {};
		\node [style=none] (58) at (10, 1.25) {};
		\node [style=none] (59) at (7.5, -1.75) {};
		\node [style=none] (60) at (8, -1) {};
		\node [style=none] (61) at (7.000001, -0.4999999) {};
		\node [style=none] (62) at (7.500001, -0.4999999) {};
		\node [style=none] (63) at (8.5, -1) {};
		\node [style=none] (64) at (8, 1.25) {};
		\node [style=none] (65) at (9.5, 1) {};
		\node [style=none] (66) at (10, -1.25) {};
		\node [style=none] (67) at (8.500001, 0.4999999) {};
		\node [style=none] (68) at (10.5, 1.25) {};
		\node [style=none] (69) at (10, 1.75) {};
		\node [style=none] (70) at (7.000001, 0.4999999) {};
		\node [style=none] (71) at (8.000001, -0) {$G$};
		\node [style=none] (72) at (10.5, -1.25) {};
		\node [style=none] (73) at (9, -0.4999999) {};
		\node [style=none] (74) at (7.500001, 0.4999999) {};
		\node [style=none] (75) at (8, 1) {};
		\node [style=none] (76) at (8.25, 1.25) {};
		\node [style=none] (77) at (8, -1.25) {};
		\node [style=none] (78) at (7.5, 1.75) {};
		\node [style=none] (79) at (8.5, 1) {};
		\node [style=none] (80) at (8.500001, -0.4999999) {};
		\node [style=none] (81) at (10, -0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](4.center) to (5.center);
		\draw [qWire](6.center) to (0.center);
		\draw [qWire](2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [qWire](12.center) to (1.center);
		\draw [qWire](16.center) to (15.center);
		\draw [qWire,bend right=90, looseness=1.25] (1.center) to (14.center);
		\draw [qWire](14.center) to (13.center);
		\draw [qWire](21.center) to (17.center);
		\draw [qWire](18.center) to (22.center);
		\draw [qWire](31.center) to (30.center);
		\draw (29.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw [qWire](23.center) to (27.center);
		\draw [qWire](27.center) to (19.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [qWire,in=90, out=-90, looseness=1.00] (38.center) to (37.center);
		\draw [qWire](39.center) to (40.center);
		\draw [qWire,bend left=90, looseness=2.00] (39.center) to (41.center);
		\draw [qWire](41.center) to (42.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (43.center) to (42.center);
		\draw [style={thick gray dashed edge}] (44.center) to (45.center);
		\draw [style={thick gray dashed edge}] (45.center) to (46.center);
		\draw [style={thick gray dashed edge}] (51.center) to (44.center);
		\draw [style={thick gray dashed edge}] (51.center) to (50.center);
		\draw [style={thick gray dashed edge}] (50.center) to (49.center);
		\draw [style={thick gray dashed edge}] (49.center) to (48.center);
		\draw [style={thick gray dashed edge}] (48.center) to (47.center);
		\draw [style={thick gray dashed edge}] (47.center) to (46.center);
		\draw [qWire](52.center) to (38.center);
		\draw [qWire](43.center) to (53.center);
		\draw [qWire](78.center) to (74.center);
		\draw [qWire](79.center) to (67.center);
		\draw [qWire](62.center) to (59.center);
		\draw (61.center) to (73.center);
		\draw (73.center) to (55.center);
		\draw (55.center) to (70.center);
		\draw (70.center) to (61.center);
		\draw [qWire](80.center) to (63.center);
		\draw (75.center) to (65.center);
		\draw (65.center) to (57.center);
		\draw (64.center) to (75.center);
		\draw (64.center) to (68.center);
		\draw (68.center) to (72.center);
		\draw (72.center) to (77.center);
		\draw (77.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw [qWire](69.center) to (58.center);
		\draw [qWire](66.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symPurifProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2, -0.5000001) {};
		\node [style=none] (2) at (0.5000001, 0.5000001) {};
		\node [style=none] (3) at (1.5, -0.5000001) {};
		\node [style=none] (4) at (1.5, 0.5000001) {};
		\node [style=none] (5) at (0, 0.5000001) {};
		\node [style=none] (6) at (2, 0.5000001) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0.5000001, -1.5) {};
		\node [style=none] (9) at (1.5, -0.9999998) {};
		\node [style=none] (10) at (0.5000001, 1.5) {};
		\node [style=none] (11) at (1, -0) {$X_{ij}$};
		\node [style=none] (12) at (1.5, -0.5000001) {};
		\node [style=none] (13) at (0.5000001, -0.5000001) {};
		\node [style=downground] (14) at (1.5, -1.25) {};
		\node [style=upground] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (3.5, -0) {$=$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=downground] (18) at (10.5, -1.25) {};
		\node [style=none] (19) at (9.5, 0.5000001) {};
		\node [style=none] (20) at (10.5, -0.5000001) {};
		\node [style=none] (21) at (10, -0) {$Y_{ij}$};
		\node [style=none] (22) at (9, 0.5000001) {};
		\node [style=none] (23) at (9, -0.5000001) {};
		\node [style=none] (24) at (10.5, -0.5000001) {};
		\node [style=none] (25) at (9.5, -0.5000001) {};
		\node [style=none] (26) at (11, -0.5000001) {};
		\node [style=upground] (27) at (10.5, 1.25) {};
		\node [style=none] (28) at (10.5, -0.9999998) {};
		\node [style=none] (29) at (10.5, 0.5000001) {};
		\node [style=none] (30) at (11, 0.5000001) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (9.5, 1.5) {};
		\node [style=none] (33) at (7.5, -0) {$=$};
		\node [style=small box] (34) at (5.5, -0) {$f$};
		\node [style=projIn] (35) at (5.5, 1) {$j$};
		\node [style=projOut] (36) at (5.5, -0.9999998) {$i$};
		\node [style=none] (37) at (5.5, 2) {};
		\node [style=none] (38) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (4.center);
		\draw (7.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw [qWire](12.center) to (3.center);
		\draw [qWire](3.center) to (9.center);
		\draw [qWire](10.center) to (2.center);
		\draw [qWire](13.center) to (8.center);
		\draw [qWire](17.center) to (29.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (30.center);
		\draw (30.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [qWire](20.center) to (24.center);
		\draw [qWire](24.center) to (28.center);
		\draw [qWire](32.center) to (19.center);
		\draw [qWire](25.center) to (31.center);
		\draw [qWire](37.center) to (35);
		\draw [qWire](35) to (34);
		\draw [qWire](34) to (36);
		\draw [qWire](36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/symPurifProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (2, -0.5000001) {};
		\node [style=none] (2) at (0.5000001, 0.5000001) {};
		\node [style=none] (3) at (1.5, -0.5000001) {};
		\node [style=none] (4) at (1.5, 0.5000001) {};
		\node [style=none] (5) at (0, 0.5000001) {};
		\node [style=none] (6) at (2, 0.5000001) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0.5000001, -1.5) {};
		\node [style=none] (9) at (1.5, -0.9999998) {};
		\node [style=none] (10) at (0.5000001, 1.5) {};
		\node [style=none] (11) at (1, -0) {$F$};
		\node [style=none] (12) at (1.5, -0.5000001) {};
		\node [style=none] (13) at (0.5000001, -0.5000001) {};
		\node [style=downground] (14) at (1.5, -1.25) {};
		\node [style=upground] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (3.5, -0) {$=$};
		\node [style=none] (17) at (10.5, 1) {};
		\node [style=downground] (18) at (10.5, -1.25) {};
		\node [style=none] (19) at (9.5, 0.5000001) {};
		\node [style=none] (20) at (10.5, -0.5000001) {};
		\node [style=none] (21) at (10, -0) {$G$};
		\node [style=none] (22) at (9, 0.5000001) {};
		\node [style=none] (23) at (9, -0.5000001) {};
		\node [style=none] (24) at (10.5, -0.5000001) {};
		\node [style=none] (25) at (9.5, -0.5000001) {};
		\node [style=none] (26) at (11, -0.5000001) {};
		\node [style=upground] (27) at (10.5, 1.25) {};
		\node [style=none] (28) at (10.5, -0.9999998) {};
		\node [style=none] (29) at (10.5, 0.5000001) {};
		\node [style=none] (30) at (11, 0.5000001) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (9.5, 1.5) {};
		\node [style=none] (33) at (7.5, -0) {$=$};
		\node [style={small box}] (34) at (5.5, -0) {$f$};
		\node [style=none] (35) at (5.5, 1) {};
		\node [style=none] (36) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (4.center);
		\draw (7.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw [qWire](12.center) to (3.center);
		\draw [qWire](3.center) to (9.center);
		\draw [qWire](10.center) to (2.center);
		\draw [qWire](13.center) to (8.center);
		\draw [qWire](17.center) to (29.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (30.center);
		\draw (30.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [qWire](20.center) to (24.center);
		\draw [qWire](24.center) to (28.center);
		\draw [qWire](32.center) to (19.center);
		\draw [qWire](25.center) to (31.center);
		\draw [qWire](35.center) to (34);
		\draw [qWire](34) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/traceZero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.75, -0) {$F$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=upground] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (3, -0) {$=$};
		\node [style=none] (13) at (4, -0) {$0$};
		\node [style=none] (14) at (6, -0) {$\iff$};
		\node [style=none] (15) at (8.75, -0) {$F$};
		\node [style=none] (16) at (8.5, 1.25) {};
		\node [style=none] (17) at (8.75, -1.25) {};
		\node [style=none] (18) at (9.5, 1.25) {};
		\node [style=none] (19) at (8, 0.5) {};
		\node [style=none] (20) at (11, -0) {$=$};
		\node [style=none] (21) at (9.5, 0.5) {};
		\node [style=none] (22) at (9.5, -0.5) {};
		\node [style=none] (23) at (8.5, 0.5) {};
		\node [style=none] (24) at (8.75, -0.5) {};
		\node [style=none] (25) at (8, -0.5) {};
		\node [style=none] (26) at (12, -0) {$0$};
		\node [style=none] (27) at (10, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire](6.center) to (5.center);
		\draw [qWire](7.center) to (8.center);
		\draw [qWire](9.center) to (10.center);
		\draw (19.center) to (27.center);
		\draw (27.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw [qWire](16.center) to (23.center);
		\draw [qWire](24.center) to (17.center);
		\draw [qWire](21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CStarDiagrams/whichBranchLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=proj] (2) at (5.5, -0) {$j$};
		\node [style=none] (3) at (5.5, 1.25) {};
		\node [style=none] (4) at (5.5, -1.25) {};
		\node [style=point] (5) at (7, -0) {$j$};
		\node [style=none] (6) at (7, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (2.5, -0) {$:=$};
		\node [style={right label}] (11) at (0, -1.25) {$\mathcal{B}$};
		\node [style=none] (12) at (4, -0.2499997) {$\displaystyle\sum_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, bend right=45, looseness=1.00] (0) to (1.center);
		\draw [qWire] (3.center) to (2);
		\draw [qWire] (2) to (4.center);
		\draw [style=cWire] (6.center) to (5);
		\draw [style=cWire] (9.center) to (1.center);
		\draw [qWire] (8.center) to (0);
		\draw [qWire] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Causality/causalityTransformation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$M$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style={right label}] (3) at (-0.5000001, -1.25) {$A$};
		\node [style={right label}] (4) at (-0.5, 0.75) {$m$};
		\node [style={small box}] (5) at (3.5, 0.75) {$N$};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style={right label}] (8) at (3.5, -0.25) {$B$};
		\node [style={right label}] (9) at (3.5, 1.5) {$m$};
		\node [style={small box}] (10) at (3.5, -1) {$f$};
		\node [style={right label}] (11) at (3.5, -2.25) {$A$};
		\node [style=none] (12) at (3.5, -2.25) {};
		\node [style=upground] (13) at (-4.5, 0.5000001) {};
		\node [style=none] (14) at (-4.5, -0.5000001) {};
		\node [style={right label}] (15) at (-4.5, -0.5000001) {$A$};
		\node [style=none] (16) at (-2.5, -0) {$=$};
		\node [style=upground] (17) at (-0.5, 1.5) {};
		\node [style=upground] (18) at (3.5, 2.25) {};
		\node [style=none] (19) at (1.5, -0) {$=$};
		\node [style=none] (20) at (7.25, 0.25) {};
		\node [style={right label}] (21) at (7.25, -1.5) {$A$};
		\node [style=none] (22) at (7.25, -1.5) {};
		\node [style=upground] (23) at (7.25, 1.25) {};
		\node [style=none] (24) at (5.5, -0) {$=$};
		\node [style={small box}] (25) at (7.25, -0.25) {$f$};
		\node [style=none] (26) at (7.25, 1) {};
		\node [style={right label}] (27) at (7.25, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=cWire] (6.center) to (5);
		\draw (5) to (7.center);
		\draw (7.center) to (10);
		\draw (10) to (12.center);
		\draw (13) to (14.center);
		\draw (20.center) to (25);
		\draw (25) to (22.center);
		\draw (26.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causality/causalityTransformations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (4, -0) {$M$};
		\node [style=none] (1) at (4, 1.25) {};
		\node [style=none] (2) at (4, -1.25) {};
		\node [style={right label}] (3) at (4, -1.25) {$A$};
		\node [style={right label}] (4) at (4, 1) {$m$};
		\node [style=none] (5) at (2, -0) {$:=$};
		\node [style={small box}] (6) at (0, 0.75) {$N$};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style={right label}] (9) at (0, -0.25) {$B$};
		\node [style={right label}] (10) at (0, 1.75) {$m$};
		\node [style={small box}] (11) at (0, -1) {$f$};
		\node [style={right label}] (12) at (0, -2.25) {$A$};
		\node [style=none] (13) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=cWire] (7.center) to (6);
		\draw (6) to (8.center);
		\draw (8.center) to (11);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causality/classStateFromMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$M$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=right label] (3) at (0, -1) {$A$};
		\node [style=right label] (4) at (0, 1) {$m$};
		\node [style=point] (5) at (0, -1.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causality/discardA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (3.75, -0) {$M$};
		\node [style=none] (1) at (3.75, 1.25) {};
		\node [style=none] (2) at (3.75, -1.25) {};
		\node [style={right label}] (3) at (3.75, -1.25) {$A$};
		\node [style={right label}] (4) at (3.75, 0.75) {$m$};
		\node [style=upground] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (1.75, -0) {$:=$};
		\node [style=none] (7) at (0, -1) {};
		\node [style={right label}] (8) at (0, -1) {$A$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=upground] (10) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw (0) to (2.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causality/equalityOfDiscardMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$M$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=right label] (3) at (0, -1) {$A$};
		\node [style=right label] (4) at (0, 0.75) {$m$};
		\node [style=upground] (5) at (0, 1.5) {};
		\node [style=none] (6) at (3.5, 1.25) {};
		\node [style=upground] (7) at (3.5, 1.5) {};
		\node [style=right label] (8) at (3.5, -1) {$A$};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=right label] (10) at (3.5, 0.75) {$n$};
		\node [style=small box] (11) at (3.5, -0) {$N$};
		\node [style=none] (12) at (1.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=cWire] (6.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causality/measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$M$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=right label] (3) at (0, -1) {$A$};
		\node [style=right label] (4) at (0, 1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causality/measurementCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.7500001) {$M$};
		\node [style=none] (1) at (0, 2) {};
		\node [style={right label}] (2) at (0, -0.25) {$A$};
		\node [style={right label}] (3) at (0, 1.5) {$m$};
		\node [style={small box}] (4) at (0, -1) {$\tau$};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style={right label}] (6) at (0, -2.25) {$n$};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (4, 0.7500001) {};
		\node [style={right label}] (9) at (4, -1) {$n$};
		\node [style=none] (10) at (2, -0) {$=$};
		\node [style=upground] (11) at (0, 2.25) {};
		\node [style=upground] (12) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw [style=cWire] (4) to (5.center);
		\draw (0) to (4);
		\draw [style=cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causality/measurementTomography.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-1.5, 0.7500001) {$M$};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style={right label}] (2) at (-1.5, -0.25) {$A$};
		\node [style={right label}] (3) at (-1.5, 1.75) {$m$};
		\node [style={small box}] (4) at (-1.5, -1) {$\tau$};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style={right label}] (6) at (-1.5, -2.25) {$n$};
		\node [style={small box}] (7) at (2.5, 0.7500001) {$M'$};
		\node [style={right label}] (8) at (2.5, 1.75) {$m$};
		\node [style=none] (9) at (2.5, -2.25) {};
		\node [style=none] (10) at (2.5, 2) {};
		\node [style={small box}] (11) at (2.5, -1) {$\tau$};
		\node [style={right label}] (12) at (2.5, -0.25) {$A$};
		\node [style={right label}] (13) at (2.5, -2.25) {$n$};
		\node [style=none] (14) at (0.5000001, -0) {$=$};
		\node [style=none] (15) at (5.5, -0) {$\iff$};
		\node [style={small box}] (16) at (12.5, -0) {$M'$};
		\node [style={small box}] (17) at (8.5, -0) {$M$};
		\node [style=none] (18) at (8.5, 1.25) {};
		\node [style={right label}] (19) at (12.5, -1.25) {$A$};
		\node [style=none] (20) at (12.5, 1.25) {};
		\node [style={right label}] (21) at (8.5, -1.25) {$A$};
		\node [style={right label}] (22) at (12.5, 1) {$m$};
		\node [style=none] (23) at (10.5, -0) {$=$};
		\node [style={right label}] (24) at (8.5, 1) {$m$};
		\node [style=none] (25) at (8.5, -1.25) {};
		\node [style=none] (26) at (12.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw [style=cWire] (4) to (5.center);
		\draw (0) to (4);
		\draw [style=cWire] (10.center) to (7);
		\draw [style=cWire] (11) to (9.center);
		\draw (7) to (11);
		\draw [style=cWire] (18.center) to (17);
		\draw [style=cWire] (20.center) to (16);
		\draw (17) to (25.center);
		\draw (16) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causality/normalisedClassStateFromMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$M$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=right label] (3) at (0, -1) {$A$};
		\node [style=right label] (4) at (0, 0.75) {$m$};
		\node [style=point] (5) at (0, -1.5) {$s$};
		\node [style=upground] (6) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> CausalityDerivation/classicalEffectsAreDiscarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (-1, 1) {$E$};
		\node [style=none] (9) at (-2, -0) {};
		\node [style=none] (10) at (0.25, -0) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (-1, -0.5) {$\tau$};
		\node [style=upground] (16) at (4, 0.25) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (4, -0) {};
		\node [style=none] (19) at (6, -0) {$=$};
		\node [style=none] (20) at (8.25, -0.5) {$\tau$};
		\node [style=none] (21) at (8.25, -1.5) {};
		\node [style=none] (22) at (8.25, -1) {};
		\node [style=none] (23) at (9.25, 0.5) {};
		\node [style=none] (24) at (9.75, -0) {};
		\node [style=none] (25) at (7.75, 0.5) {};
		\node [style=none] (26) at (7.25, -0) {};
		\node [style=none] (27) at (7.75, -0) {};
		\node [style=none] (28) at (9.25, -0) {};
		\node [style=none] (29) at (7.25, -1) {};
		\node [style=none] (30) at (9.25, -1) {};
		\node [style=upground] (31) at (9.25, 0.75) {};
		\node [style=copoint] (32) at (7.75, 0.75) {$e$};
		\node [style=none] (33) at (14.5, 0.5) {};
		\node [style=none] (34) at (11.5, -0) {$=$};
		\node [style=none] (35) at (14, -1) {};
		\node [style=none] (36) at (15, -0.5) {$\tau$};
		\node [style=none] (37) at (16.5, -0) {};
		\node [style=none] (38) at (14, -0) {};
		\node [style=copoint] (39) at (14.5, 0.75) {$e$};
		\node [style=copoint] (40) at (16, 0.75) {$i$};
		\node [style=none] (41) at (14.5, -0) {};
		\node [style=none] (42) at (16, -0) {};
		\node [style=none] (43) at (15, -1) {};
		\node [style=none] (44) at (16, -1) {};
		\node [style=none] (45) at (16, 0.5) {};
		\node [style=none] (46) at (15, -1.5) {};
		\node [style=none] (47) at (13, -0.25) {$\displaystyle\sum_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1.center);
		\draw [style=cWire] (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [style=cWire] (13.center) to (14.center);
		\draw [style=cWire] (18.center) to (17.center);
		\draw [qWire](25.center) to (27.center);
		\draw [style=cWire] (23.center) to (28.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw [style=cWire] (22.center) to (21.center);
		\draw [qWire](33.center) to (41.center);
		\draw [style=cWire] (45.center) to (42.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (44.center);
		\draw (44.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw [style=cWire] (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CausalityDerivation/controlledEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (2.5, -0) {$=$};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (1, -0) {};
		\node [style=none] (8) at (-0.25, 0.5) {$\tilde{E}$};
		\node [style=point] (9) at (0.5, -0.75) {$\tilde{i}$};
		\node [style=copoint] (10) at (4.5, 0.25) {$e_2$};
		\node [style=none] (11) at (4.5, -1) {};
		\node [style=none] (12) at (4.5, -0) {};
		\node [style=none] (13) at (7, -0) {,};
		\node [style=none] (14) at (9, -0) {};
		\node [style=none] (15) at (9.5, -0) {};
		\node [style=none] (16) at (11.5, -0) {};
		\node [style=none] (17) at (11, -0) {};
		\node [style=none] (18) at (10.25, 1.25) {};
		\node [style=copoint] (19) at (15, 0.25) {$e_1$};
		\node [style=none] (20) at (15, -1) {};
		\node [style=point] (21) at (11, -0.75) {$i$};
		\node [style=none] (22) at (9.500001, -1.5) {};
		\node [style=none] (23) at (10.25, 0.5) {$\tilde{E}$};
		\node [style=none] (24) at (13, -0) {$=$};
		\node [style=none] (25) at (11, -0.5) {};
		\node [style=none] (26) at (15, -0) {};
		\node [style=none] (27) at (17.25, -0) {$\forall i\neq \tilde{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1.center);
		\draw [style=cWire] (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire](12.center) to (11.center);
		\draw [qWire](15.center) to (22.center);
		\draw [style=cWire] (17.center) to (25.center);
		\draw (18.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw [qWire](26.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CausalityDerivation/decomposingIdentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (-1, 1) {$\tilde{E}$};
		\node [style=none] (9) at (-2, -0) {};
		\node [style=none] (10) at (0.25, -0) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (-1, -0.5) {$\tau$};
		\node [style=none] (16) at (6.5, 2.75) {};
		\node [style=none] (17) at (5.25, 1.5) {};
		\node [style=none] (18) at (7.75, -1.5) {};
		\node [style=copoint] (19) at (7.25, -0.75) {$i$};
		\node [style=none] (20) at (7.25, -1.5) {};
		\node [style=none] (21) at (5.5, -2.5) {};
		\node [style=none] (22) at (6, 1.5) {};
		\node [style=none] (23) at (7.75, 1.5) {};
		\node [style=none] (24) at (7.5, -2.5) {};
		\node [style=none] (25) at (6.5, -2) {$\tau$};
		\node [style=none] (26) at (6, -1.5) {};
		\node [style=none] (27) at (6.5, 2) {$\tilde{E}$};
		\node [style=none] (28) at (6.5, -2.5) {};
		\node [style=none] (29) at (5.5, -1.5) {};
		\node [style=none] (30) at (6.5, -3) {};
		\node [style=none] (31) at (4.25, -0.25) {$\displaystyle\sum_i$};
		\node [style=none] (32) at (7.25, 1.5) {};
		\node [style=point] (33) at (7.25, 0.75) {$i$};
		\node [style=none] (34) at (19.25, 0.4999999) {};
		\node [style=none] (35) at (18, 1) {};
		\node [style=none] (36) at (9, -0) {$=$};
		\node [style=none] (37) at (18, 0.4999999) {};
		\node [style=none] (38) at (18.5, -0) {$\tau$};
		\node [style=none] (39) at (17.5, -0.4999999) {};
		\node [style=none] (40) at (19.5, -0.4999999) {};
		\node [style=none] (41) at (18.5, -0.9999998) {};
		\node [style=none] (42) at (18.5, -0.4999999) {};
		\node [style=none] (43) at (17.5, 0.4999999) {};
		\node [style=copoint] (44) at (19.25, 1.25) {$i$};
		\node [style=none] (45) at (16, -0.2500001) {$\displaystyle\sum_{i\neq \tilde{i}}$};
		\node [style=none] (46) at (19.75, 0.4999999) {};
		\node [style=copoint] (47) at (18, 1.25) {$e_1$};
		\node [style=none] (48) at (14.25, -0) {$+$};
		\node [style=copoint] (49) at (12.25, 1.25) {$\tilde{i}$};
		\node [style=none] (50) at (10.5, 0.4999999) {};
		\node [style=none] (51) at (11.5, -0.9999998) {};
		\node [style=copoint] (52) at (11, 1.25) {$e_2$};
		\node [style=none] (53) at (11.5, -0) {$\tau$};
		\node [style=none] (54) at (12.25, 0.4999999) {};
		\node [style=none] (55) at (11, 1) {};
		\node [style=none] (56) at (12.5, -0.4999999) {};
		\node [style=none] (57) at (10.5, -0.4999999) {};
		\node [style=none] (58) at (11.5, -0.4999999) {};
		\node [style=none] (59) at (11, 0.4999999) {};
		\node [style=none] (60) at (12.75, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1.center);
		\draw [style=cWire] (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [style=cWire] (13.center) to (14.center);
		\draw [qWire](22.center) to (26.center);
		\draw [style=cWire] (19) to (20.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (23.center);
		\draw (23.center) to (16.center);
		\draw (29.center) to (18.center);
		\draw (18.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (29.center);
		\draw [style=cWire] (28.center) to (30.center);
		\draw [style=cWire] (33) to (32.center);
		\draw [qWire](35.center) to (37.center);
		\draw [style=cWire] (44) to (34.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw [style=cWire] (42.center) to (41.center);
		\draw [qWire](55.center) to (59.center);
		\draw [style=cWire] (49) to (54.center);
		\draw (50.center) to (60.center);
		\draw (60.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (50.center);
		\draw [style=cWire] (58.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CausalityDerivation/effectsAreEqual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1, -0) {$\tau$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=copoint] (9) at (1.75, 1.25) {$\tilde{i}$};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=copoint] (11) at (0.5, 1.25) {$e_1$};
		\node [style=none] (12) at (3.75, -0) {$=$};
		\node [style=copoint] (13) at (7, 1.25) {$\tilde{i}$};
		\node [style=none] (14) at (5.25, 0.5) {};
		\node [style=none] (15) at (6.25, -1) {};
		\node [style=copoint] (16) at (5.75, 1.25) {$e_2$};
		\node [style=none] (17) at (6.25, -0) {$\tau$};
		\node [style=none] (18) at (7, 0.5) {};
		\node [style=none] (19) at (5.75, 1) {};
		\node [style=none] (20) at (7.25, -0.5) {};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (6.25, -0.5) {};
		\node [style=none] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (2.center);
		\draw [style=cWire] (9) to (0.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (8.center);
		\draw [style=cWire] (7.center) to (6.center);
		\draw [qWire](19.center) to (23.center);
		\draw [style=cWire] (13) to (18.center);
		\draw (14.center) to (24.center);
		\draw (24.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (14.center);
		\draw [style=cWire] (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CausalityDerivation/effectsAreEqual2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$\tau$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=copoint] (8) at (0.5000001, 1.25) {$i$};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=copoint] (11) at (-0.75, 1.25) {$e_1$};
		\node [style=none] (12) at (2.5, -0) {$=$};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (5.75, 0.5) {};
		\node [style=copoint] (15) at (4.5, 1.25) {$e_2$};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (6, -0.5) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (6.25, 0.5) {};
		\node [style=none] (21) at (4, -0.5) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (5, -0) {$\tau$};
		\node [style=none] (24) at (5.75, 1) {};
		\node [style=copoint] (25) at (5.75, 1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [style=cWire] (8) to (5.center);
		\draw [style=cWire] (9.center) to (10.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw [qWire] (13.center) to (18.center);
		\draw [style=cWire] (24.center) to (14.center);
		\draw [style=cWire] (19.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CausalityDerivation/effectsAreEqual3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (19.25, 0.4999999) {};
		\node [style=none] (1) at (18, 1) {};
		\node [style=none] (2) at (9, -0) {$=$};
		\node [style=none] (3) at (18, 0.4999999) {};
		\node [style=none] (4) at (18.5, -0) {$\tau$};
		\node [style=none] (5) at (17.5, -0.4999999) {};
		\node [style=none] (6) at (19.5, -0.4999999) {};
		\node [style=none] (7) at (18.5, -0.9999998) {};
		\node [style=none] (8) at (18.5, -0.4999999) {};
		\node [style=none] (9) at (17.5, 0.4999999) {};
		\node [style=copoint] (10) at (19.25, 1.25) {$i$};
		\node [style=none] (11) at (16, -0.2500001) {$\displaystyle\sum_{i\neq \tilde{i}}$};
		\node [style=none] (12) at (19.75, 0.4999999) {};
		\node [style=copoint] (13) at (18, 1.25) {$e_1$};
		\node [style=none] (14) at (14.25, -0) {$+$};
		\node [style=copoint] (15) at (12.25, 1.25) {$\tilde{i}$};
		\node [style=none] (16) at (10.5, 0.4999999) {};
		\node [style=none] (17) at (11.5, -0.9999998) {};
		\node [style=copoint] (18) at (11, 1.25) {$e_2$};
		\node [style=none] (19) at (11.5, -0) {$\tau$};
		\node [style=none] (20) at (12.25, 0.4999999) {};
		\node [style=none] (21) at (11, 1) {};
		\node [style=none] (22) at (12.5, -0.4999999) {};
		\node [style=none] (23) at (10.5, -0.4999999) {};
		\node [style=none] (24) at (11.5, -0.4999999) {};
		\node [style=none] (25) at (11, 0.4999999) {};
		\node [style=none] (26) at (12.75, 0.4999999) {};
		\node [style=none] (27) at (5.75, 0.4999997) {};
		\node [style=none] (28) at (7, 0.4999997) {};
		\node [style=copoint] (29) at (5.75, 1.25) {$e_1$};
		\node [style=none] (30) at (6.25, -0.4999997) {};
		\node [style=none] (31) at (5.75, 1) {};
		\node [style=none] (32) at (7.5, 0.4999997) {};
		\node [style=copoint] (33) at (7, 1.25) {$i$};
		\node [style=none] (34) at (5.25, 0.4999997) {};
		\node [style=none] (35) at (6.25, -0) {$\tau$};
		\node [style=none] (36) at (3.75, -0.2500002) {$\displaystyle\sum_{i}$};
		\node [style=none] (37) at (7.25, -0.4999997) {};
		\node [style=none] (38) at (6.25, -1) {};
		\node [style=none] (39) at (5.25, -0.4999997) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (3.center);
		\draw [style=cWire] (10) to (0.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (9.center);
		\draw [style=cWire] (8.center) to (7.center);
		\draw [qWire](21.center) to (25.center);
		\draw [style=cWire] (15) to (20.center);
		\draw (16.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (16.center);
		\draw [style=cWire] (24.center) to (17.center);
		\draw [qWire](31.center) to (27.center);
		\draw [style=cWire] (33) to (28.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (34.center);
		\draw [style=cWire] (30.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> CausalityDerivation/tomographyForEffects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$\tau$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=copoint] (11) at (-0.75, 1.25) {$e_1$};
		\node [style=none] (12) at (2.5, -0) {$=$};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (5.75, 0.5) {};
		\node [style=copoint] (15) at (4.5, 1.25) {$e_2$};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (6, -0.5) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (6.25, 0.5) {};
		\node [style=none] (21) at (4, -0.5) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (5, -0) {$\tau$};
		\node [style=none] (24) at (5.75, 2) {};
		\node [style=none] (25) at (8.5, -0) {$\iff$};
		\node [style=copoint] (26) at (15.25, 0.5) {$e_2$};
		\node [style=none] (27) at (13.25, -0) {$=$};
		\node [style=none] (28) at (15.25, -0.75) {};
		\node [style=none] (29) at (11.25, 0.25) {};
		\node [style=none] (30) at (11.25, -0.75) {};
		\node [style=copoint] (31) at (11.25, 0.5) {$e_1$};
		\node [style=none] (32) at (15.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire](7.center) to (6.center);
		\draw [style=cWire] (8.center) to (5.center);
		\draw [style=cWire] (9.center) to (10.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw [qWire](13.center) to (18.center);
		\draw [style=cWire] (24.center) to (14.center);
		\draw [style=cWire] (19.center) to (22.center);
		\draw [qWire](29.center) to (30.center);
		\draw [qWire](32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/AALeakOnPure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {$=$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.25, -0) {$\Delta$};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=point] (16) at (0, -1.25) {$\chi$};
		\node [style=point] (17) at (4.5, -0) {$\chi$};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (4.5, 1.25) {};
		\node [style=none] (20) at (6.5, -0.25) {$\rho_\chi$};
		\node [style=none] (21) at (5.5, 0.25) {};
		\node [style=none] (22) at (6.5, -1) {};
		\node [style=none] (23) at (7.5, 0.25) {};
		\node [style=none] (24) at (6, 0.25) {};
		\node [style=none] (25) at (6.5, 0.25) {};
		\node [style=none] (26) at (7, 0.25) {};
		\node [style=none] (27) at (6, 1.25) {};
		\node [style=none] (28) at (6.5, 1.25) {};
		\node [style=none] (29) at (7, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [qWire](10.center) to (5.center);
		\draw [qWire](4.center) to (12.center);
		\draw (7.center) to (14.center);
		\draw (14.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (9.center) to (8.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (11.center) to (13.center);
		\draw [style=cWire, in=-90, out=75, looseness=1.00] (1.center) to (15.center);
		\draw [qWire](19.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (23.center);
		\draw [qWire](27.center) to (24.center);
		\draw [qWire](28.center) to (25.center);
		\draw [style=cWire] (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/AALeakOnPureState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {$=$};
		\node [style=none] (1) at (-0.5, -0.25) {$\rho_\chi$};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (2.75, -0) {$p_\chi$};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (5.5, 0.25) {};
		\node [style=none] (14) at (4.5, -1) {};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (4.5, -0.25) {$b_\chi$};
		\node [style=point] (20) at (6.5, -0) {$0$};
		\node [style=none] (21) at (6.5, 1) {};
		\node [style=none] (22) at (7.75, -0) {$+$};
		\node [style=point] (23) at (14.25, -0) {$1$};
		\node [style=none] (24) at (12.75, 1) {};
		\node [style=none] (25) at (12.25, -0.25) {$c_\chi$};
		\node [style=none] (26) at (11.25, 0.25) {};
		\node [style=none] (27) at (11.75, 0.25) {};
		\node [style=none] (28) at (12.25, -1) {};
		\node [style=none] (29) at (13.25, 0.25) {};
		\node [style=none] (30) at (9.5, -0) {$(1-p_\chi)$};
		\node [style=none] (31) at (12.75, 0.25) {};
		\node [style=none] (32) at (11.75, 1) {};
		\node [style=none] (33) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (4.center);
		\draw [qWire] (8.center) to (5.center);
		\draw [qWire] (9.center) to (6.center);
		\draw [cWire] (10.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw [qWire] (17.center) to (15.center);
		\draw [qWire] (18.center) to (16.center);
		\draw [style=cWire] (21.center) to (20);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [qWire] (32.center) to (27.center);
		\draw [qWire] (24.center) to (31.center);
		\draw [style=cWire] (33.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Broadcaster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend right=45, looseness=1.00] (1.center) to (0);
		\draw [qWire,bend right=45, looseness=1.00] (0) to (3.center);
		\draw [qWire](0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BroadcasterClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (2, -0) {$::$};
		\node [style=point] (5) at (4, -0.25) {$i$};
		\node [style=none] (6) at (6, -0) {$\mapsto$};
		\node [style=none] (7) at (4, 1) {};
		\node [style=point] (8) at (8, -0.25) {$i$};
		\node [style=none] (9) at (8, 1) {};
		\node [style=point] (10) at (9.5, -0.25) {$i$};
		\node [style=none] (11) at (9.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, bend right=45, looseness=1.00] (1.center) to (0);
		\draw [style=cWire, bend right=45, looseness=1.00] (0) to (3.center);
		\draw [style=cWire] (0) to (2.center);
		\draw [style=cWire] (7.center) to (5);
		\draw [style=cWire] (9.center) to (8);
		\draw [style=cWire] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/BroadcasterClassicalNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-5.25, -0) {};
		\node [style=none] (1) at (-6.25, 1) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (2, -0) {s.t. $\forall i$};
		\node [style=point] (5) at (5.25, -1) {$i$};
		\node [style=none] (6) at (7.25, -0) {$=$};
		\node [style=none] (7) at (5.25, -0.2500001) {};
		\node [style=point] (8) at (8.750001, -0.2500001) {$i$};
		\node [style=none] (9) at (8.750001, 1) {};
		\node [style=point] (10) at (10.25, -0.2500001) {$i$};
		\node [style=none] (11) at (10.25, 1) {};
		\node [style=none] (12) at (-3.25, -0.2500001) {$:=\displaystyle\sum_j$};
		\node [style=point] (13) at (-1.75, 0.4999999) {$j$};
		\node [style=none] (14) at (-1.75, 1.75) {};
		\node [style=none] (15) at (-0.2499997, 1.75) {};
		\node [style=point] (16) at (-0.2499997, 0.4999999) {$j$};
		\node [style=copoint] (17) at (-0.9999997, -0.75) {$j$};
		\node [style=none] (18) at (-0.9999997, -2) {};
		\node [style=none] (19) at (4.25, 1.25) {};
		\node [style=none] (20) at (6.25, 1.25) {};
		\node [style=none] (21) at (5.25, -0.2500001) {};
		\node [style={white dot}] (22) at (5.25, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, bend right=45, looseness=1.00] (1.center) to (0);
		\draw [style=cWire, bend right=45, looseness=1.00] (0) to (3.center);
		\draw [style=cWire] (0) to (2.center);
		\draw [style=cWire] (7.center) to (5);
		\draw [style=cWire] (9.center) to (8);
		\draw [style=cWire] (11.center) to (10);
		\draw [style=cWire] (14.center) to (13);
		\draw [style=cWire] (15.center) to (16);
		\draw [style=cWire] (18.center) to (17);
		\draw [style=cWire, bend right=45, looseness=1.00] (19.center) to (22);
		\draw [style=cWire, bend right=45, looseness=1.00] (22) to (20.center);
		\draw [style=cWire] (22) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/BroadcasterDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=upground] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=upground] (9) at (6.5, 1.25) {};
		\node [style=none] (10) at (8.5, 1) {};
		\node [style=white dot] (11) at (7.5, -0) {};
		\node [style=none] (12) at (7.5, -1) {};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (8.5, 2) {};
		\node [style=none] (15) at (5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend right=45, looseness=1.00] (1.center) to (0);
		\draw [qWire,bend right=45, looseness=1.00] (0) to (3.center);
		\draw [qWire](0) to (2.center);
		\draw [qWire](5.center) to (6.center);
		\draw [qWire](8.center) to (1.center);
		\draw [qWire,bend left=45, looseness=1.00] (10.center) to (11);
		\draw [qWire,bend left=45, looseness=1.00] (11) to (13.center);
		\draw [qWire](11) to (12.center);
		\draw [qWire](14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CProcRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.2499999, 0.5) {};
		\node [style=none] (6) at (0.2499999, 1.5) {};
		\node [style=none] (7) at (0.2499999, -1.5) {};
		\node [style=none] (8) at (0.2499999, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CProcRep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$f_i$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=copoint] (5) at (-1.5, -0.5) {$i$};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [cWire] (5) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CStarLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.9999998, 1) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3.5, -0.2500001) {$\sum\limits_i$};
		\node [style=proj,minimum size=4.5mm] (6) at (4.5, -0) {$i$};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=point] (9) at (5.75, -0) {$i$};
		\node [style=none] (10) at (5.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw [bend right=45, looseness=1.00] (1) to (3.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CStarLeak2v2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=leak,fill = black] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.9999998, -1) {};
		\node [style=none] (4) at (2, 0) {$:=$};
		\node [style=none] (5) at (3.5, -0.2500001) {$\displaystyle\sum_i$};
		\node [style=proj] (6) at (5, 0) {$i$};
		\node [style=none] (7) at (5, -0.9999999) {};
		\node [style=none] (8) at (5, 0.9999999) {};
		\node [style=copoint] (9) at (6.25, 0) {$i$};
		\node [style=none] (10) at (6.25, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw [style=cWire,bend left=45, looseness=1.00] (1) to (3.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CStarLeak2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=leak,fill = black] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0.9999998, -1) {};
		\node [style=none] (4) at (2, 0) {$:=$};
		\node [style=none] (5) at (3.5, -0.2500001) {$\displaystyle\sum_i$};
		\node [style=proj] (6) at (5, 0) {$i$};
		\node [style=none] (7) at (5, -0.9999999) {};
		\node [style=none] (8) at (5, 0.9999999) {};
		\node [style=copoint] (9) at (6.25, 0) {$i$};
		\node [style=none] (10) at (6.25, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (1);
		\draw [qWire](1) to (2.center);
		\draw [style=cWire,bend left=45, looseness=1.00] (1) to (3.center);
		\draw [qWire](7.center) to (6);
		\draw [qWire](6) to (8.center);
		\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CStarLeaks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (-0.5000001, -0) {};
		\node [style=none] (1) at (-0.5000001, 1) {};
		\node [style=none] (2) at (-0.5000001, -1) {};
		\node [style=none] (3) at (0.5000001, 1) {};
		\node [style={right label}] (4) at (-0.5000001, 1) {$\mathcal{A}$};
		\node [style={right label}] (5) at (-0.5000001, -1) {$\mathcal{A}$};
		\node [style={right label}] (6) at (0.5000001, 1) {$L$};
		\node [style=none] (7) at (2, -0) {$=$};
		\node [style=none] (8) at (4, -0.25) {$\displaystyle \sum_i$};
		\node [style=proj] (9) at (5.5, -0) {$i$};
		\node [style=none] (10) at (5.5, 1.25) {};
		\node [style=none] (11) at (5.5, -1.25) {};
		\node [style=point] (12) at (7, -0) {$\rho_i$};
		\node [style=none] (13) at (7, 1.25) {};
		\node [style=none] (14) at (9, -0) {$=$};
		\node [style=leak] (15) at (10.5, -0) {};
		\node [style=none] (16) at (10.5, 1.5) {};
		\node [style=none] (17) at (10.5, -1) {};
		\node [style={small map}] (18) at (11.5, 1) {$l$};
		\node [style=none] (19) at (11.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend right=45, looseness=1.00] (0) to (3.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (13.center) to (12);
		\draw (16.center) to (15);
		\draw (15) to (17.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (15) to (18);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CSumCheck1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$F$};
		\node [style=none] (1) at (-1.25, -0.5000001) {};
		\node [style=none] (2) at (-0.7500001, 0.5000001) {};
		\node [style=none] (3) at (0.5000001, 0.5000001) {};
		\node [style=none] (4) at (0.5000001, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, -0.5000001) {};
		\node [style=none] (6) at (-1.25, -1.25) {};
		\node [style=downground] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (0, 0.5000001) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, -0.5000001) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style={right label}] (12) at (0, -1.25) {$n$};
		\node [style={right label}] (13) at (0, 1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (5.center) to (6.center);
		\draw [cWire] (8.center) to (9.center);
		\draw [cWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CSumCheck2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$F$};
		\node [style=none] (1) at (-1.25, -0.5000001) {};
		\node [style=none] (2) at (-0.7500001, 0.5000001) {};
		\node [style=none] (3) at (0.5000001, 0.5000001) {};
		\node [style=none] (4) at (0.5000001, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, -0.5000001) {};
		\node [style=point] (6) at (-1.25, -1.25) {$i$};
		\node [style=downground] (7) at (-1.25, -3.5) {};
		\node [style=none] (8) at (0, 0.5000001) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, -0.5000001) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style={right label}] (12) at (0, -1.25) {$n$};
		\node [style={right label}] (13) at (0, 1) {$m$};
		\node [style=copoint] (14) at (-1.25, -2.5) {$i$};
		\node [style=none] (15) at (-1.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (5.center) to (6);
		\draw [cWire] (8.center) to (9.center);
		\draw [cWire] (10.center) to (11.center);
		\draw [cWire] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CSumCheck3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$F$};
		\node [style=none] (1) at (-1.25, -0.5000001) {};
		\node [style=none] (2) at (-0.7500001, 0.5000001) {};
		\node [style=none] (3) at (0.5000001, 0.5000001) {};
		\node [style=none] (4) at (0.5000001, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, -0.5000001) {};
		\node [style=point] (6) at (-1.25, -1.25) {$i$};
		\node [style=none] (7) at (0, 0.5000001) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style={right label}] (11) at (0, -1.25) {$n$};
		\node [style={right label}] (12) at (0, 1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (5.center) to (6);
		\draw [cWire] (7.center) to (8.center);
		\draw [cWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CSumCheck4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$f_i$};
		\node [style=none] (1) at (-0.5000001, -0.5000001) {};
		\node [style=none] (2) at (-0.5000001, 0.5000001) {};
		\node [style=none] (3) at (0.5000001, 0.5000001) {};
		\node [style=none] (4) at (0.5000001, -0.5000001) {};
		\node [style=none] (5) at (0, 0.5000001) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style={right label}] (9) at (0, -1) {$n$};
		\node [style={right label}] (10) at (0, 1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [cWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CausalCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (4, -0.75) {};
		\node [style=none] (5) at (2, -0) {$=$};
		\node [style=none] (6) at (4, -0) {};
		\node [style=none] (7) at (5.5, -0) {};
		\node [style=upground] (8) at (4, 0.25) {};
		\node [style=upground] (9) at (5.5, 0.25) {};
		\node [style=none] (10) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw [qWire](0.center) to (2.center);
		\draw [qWire](4.center) to (6.center);
		\draw [qWire](3.center) to (1.center);
		\draw [qWire](7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.2500001, -0) {$f$};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=none] (3) at (3.25, 0.25) {};
		\node [style=none] (4) at (3.25, -0.5) {};
		\node [style=none] (5) at (3.25, 0.25) {};
		\node [style=upground] (6) at (3.25, 0.5) {};
		\node [style=right label] (7) at (-0.25, -1) {$B$};
		\node [style=right label] (8) at (3.25, -0.5) {$B$};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0) to (1.center);
		\draw [qWire](3.center) to (4.center);
		\draw [style=thick gray dashed edge] (9.center) to (10.center);
		\draw [style=thick gray dashed edge] (10.center) to (11.center);
		\draw [style=thick gray dashed edge] (11.center) to (12.center);
		\draw [style=thick gray dashed edge] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} 	


==> Diagrams/CausalTest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (1.5, -0) {$=$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=mapdag] (4) at (-0.5, -0) {$S$};
		\node [style=upground] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=upground] (7) at (3, 0.25) {};
		\node [style=none] (8) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (4) to (3.center);
		\draw [qWire](0.center) to (4);
		\draw [qWire](8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalTomography.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style={left label}] (15) at (0.25, 0.5) {$B$};
		\node [style={left label}] (16) at (0.25, -0.75) {$A$};
		\node [style=none] (17) at (1.5, -0) {$\tau'$};
		\node [style=none] (18) at (1.5, -2) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-2.5, -0) {$\tau$};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-1, -1.25) {};
		\node [style=none] (23) at (-3, -1.25) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-3, 1.25) {};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-2.5, -2) {};
		\node [style={left label}] (30) at (-1, 0.5) {$A$};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style={left label}] (32) at (-1, -0.75) {$B$};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (-2.5, -1.25) {};
		\node [style=none] (35) at (-1, -1) {};
		\node [style=none] (36) at (-2.5, 2) {};
		\node [style=none] (37) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire] (10.center) to (18.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (35.center);
		\draw (35.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (33.center);
		\draw (33.center) to (21.center);
		\draw [qWire] (26.center) to (19.center);
		\draw [qWire] (37.center) to (31.center);
		\draw [style=cWire] (36.center) to (27.center);
		\draw [style=cWire] (34.center) to (29.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (37.center) to (14.center);
		\draw [qWire, in=90, out=-105, looseness=0.75] (19.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CausalTomography1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style={left label}] (15) at (0.25, 0.5) {$B$};
		\node [style={left label}] (16) at (0.25, -0.75) {$A$};
		\node [style=none] (17) at (1.5, -0) {$\tau'$};
		\node [style=none] (18) at (1.5, -2) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-2.5, -0) {$\tau$};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-1, -1.25) {};
		\node [style=none] (23) at (-3, -1.25) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-3, 1.25) {};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-2.5, -2) {};
		\node [style={left label}] (30) at (-1, 0.5) {$A$};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style={left label}] (32) at (-1, -0.75) {$B$};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (-2.5, -1.25) {};
		\node [style=none] (35) at (-1, -1) {};
		\node [style=none] (36) at (-2.5, 2) {};
		\node [style=none] (37) at (-1.5, -0.75) {};
		\node [style=upground] (38) at (-2.5, 2.25) {};
		\node [style=upground] (39) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire] (10.center) to (18.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (35.center);
		\draw (35.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (33.center);
		\draw (33.center) to (21.center);
		\draw [qWire] (26.center) to (19.center);
		\draw [qWire] (37.center) to (31.center);
		\draw [style=cWire] (36.center) to (27.center);
		\draw [style=cWire] (34.center) to (29.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (37.center) to (14.center);
		\draw [qWire, in=90, out=-105, looseness=0.75] (19.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CausalTomography2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=upground] (4) at (-0.75, -0) {};
		\node [style=upground] (5) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0.center) to (1.center);
		\draw [style=cWire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DaggerEncodingDecoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small map}] (0) at (3, -0) {$E^\dagger$};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=none] (3) at (0, 1) {};
		\node [style={small map}] (4) at (0, -0) {$D$};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (3.center) to (4);
		\draw (5.center) to (0);
		\draw (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Decoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style={small map}] (1) at (0, -0) {$D$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=right label] (3) at (0, 1) {$N$};
		\node [style=right label] (4) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (2.center) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DerivingPurification1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=small box] (2) at (0.25, -0) {$f$};
		\node [style=right label] (3) at (0.25, -1.25) {$A$};
		\node [style=right label] (4) at (0.25, 1) {$B$};
		\node [style=none] (5) at (2.25, -0) {$=$};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (5.75, 0.5) {};
		\node [style=none] (8) at (5.75, -0.5) {};
		\node [style=none] (9) at (3.75, -0.5) {};
		\node [style=none] (10) at (4.75, -0) {$F$};
		\node [style=none] (11) at (4.25, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=none] (13) at (5.25, -0.5) {};
		\node [style=none] (14) at (4.25, -0.5) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (4.25, -1.75) {};
		\node [style=upground] (17) at (5.25, 1.25) {};
		\node [style=downground] (18) at (5.25, -1.25) {};
		\node [style=left label] (19) at (4, -1.5) {$A$};
		\node [style=right label] (20) at (5.75, 1) {$A$};
		\node [style=left label] (21) at (4, 1.5) {$B$};
		\node [style=right label] (22) at (5.75, -1.25) {$B$};
		\node [style=none] (23) at (7.25, -0) {$=$};
		\node [style=left label] (24) at (9, -1.5) {$A$};
		\node [style=upground] (25) at (10.25, 1.25) {};
		\node [style=none] (26) at (8.75, -0.5) {};
		\node [style=none] (27) at (10.25, 0.5) {};
		\node [style=none] (28) at (10.75, 0.5) {};
		\node [style=none] (29) at (10.75, -0.5) {};
		\node [style=none] (30) at (9.25, -1.75) {};
		\node [style=right label] (31) at (10.75, 1) {$A$};
		\node [style=none] (32) at (9.25, 1.75) {};
		\node [style=left label] (33) at (9, 1.5) {$B$};
		\node [style=none] (34) at (8.75, 0.5) {};
		\node [style=none] (35) at (10.25, -0.5) {};
		\node [style=none] (36) at (9.75, -0) {$F$};
		\node [style=none] (37) at (9.25, -0.5) {};
		\node [style=none] (38) at (9.25, 0.5) {};
		\node [style=right label] (39) at (12.5, 1) {$B$};
		\node [style=upground] (40) at (12, 1.25) {};
		\node [style=none] (41) at (12, -0.5) {};
		\node [style=none] (42) at (15.5, -0.5) {};
		\node [style=none] (43) at (16, 0.5) {};
		\node [style=none] (44) at (17, 0.5) {};
		\node [style=none] (45) at (16.5, -0.5) {};
		\node [style=none] (46) at (17, -0.5) {};
		\node [style=left label] (47) at (15.75, 1.5) {$B$};
		\node [style=none] (48) at (17.5, 0.5) {};
		\node [style=upground] (49) at (17, 1.25) {};
		\node [style=none] (50) at (15.5, 0.5) {};
		\node [style=none] (51) at (16, -1.75) {};
		\node [style=none] (52) at (16.5, -0) {$\mathcal{F}$};
		\node [style=none] (53) at (14, -0) {$:=$};
		\node [style=none] (54) at (16, 1.75) {};
		\node [style=none] (55) at (16, -0.5) {};
		\node [style=left label] (56) at (15.75, -1.5) {$A$};
		\node [style=right label] (57) at (17.5, 1) {$A\otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (2);
		\draw [qWire](2) to (0.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw [qWire](15.center) to (11.center);
		\draw [qWire](17) to (12.center);
		\draw [qWire](14.center) to (16.center);
		\draw [qWire](13.center) to (18);
		\draw (34.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (34.center);
		\draw [qWire](32.center) to (38.center);
		\draw [qWire](25) to (27.center);
		\draw [qWire](37.center) to (30.center);
		\draw [qWire,bend right=90, looseness=2.00] (35.center) to (41.center);
		\draw [qWire](41.center) to (40);
		\draw (50.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (42.center);
		\draw (42.center) to (50.center);
		\draw [qWire](54.center) to (43.center);
		\draw [qWire](49) to (44.center);
		\draw [qWire](55.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DerivingPurification2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=small box] (2) at (0.5, -0) {$f$};
		\node [style=right label] (3) at (0.5, -1.25) {$A$};
		\node [style=right label] (4) at (0.5, 1) {$B$};
		\node [style=none] (5) at (2.5, -0) {$=$};
		\node [style=none] (6) at (9, 0.5) {};
		\node [style=none] (7) at (11, 0.5) {};
		\node [style=none] (8) at (11, -0.5) {};
		\node [style=none] (9) at (9, -0.5) {};
		\node [style=none] (10) at (10, -0) {$F$};
		\node [style=none] (11) at (9.5, 0.5) {};
		\node [style=none] (12) at (10.5, 0.5) {};
		\node [style=none] (13) at (9.5, -0.5) {};
		\node [style=none] (14) at (9.5, 1.75) {};
		\node [style=none] (15) at (9.5, -1.75) {};
		\node [style=upground] (16) at (10.5, 1.25) {};
		\node [style=downground] (17) at (10.5, -1.25) {};
		\node [style=left label] (18) at (9.25, -1.5) {$A$};
		\node [style=right label] (19) at (11, 1) {$C$};
		\node [style=left label] (20) at (9.25, 1.5) {$B$};
		\node [style=right label] (21) at (11, -1.25) {$I$};
		\node [style=none] (22) at (7.5, -0) {$=$};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (4.5, 0.5) {};
		\node [style=none] (25) at (5.5, 0.5) {};
		\node [style=none] (26) at (5, -0.5) {};
		\node [style=none] (27) at (6, -0.5) {};
		\node [style=left label] (28) at (4.25, 1.5) {$B$};
		\node [style=none] (29) at (6, 0.5) {};
		\node [style=upground] (30) at (5.5, 1.25) {};
		\node [style=none] (31) at (4, 0.5) {};
		\node [style=none] (32) at (4.5, -1.75) {};
		\node [style=none] (33) at (5, -0) {$F$};
		\node [style=none] (34) at (4.5, 1.75) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=left label] (36) at (4.25, -1.5) {$A$};
		\node [style=right label] (37) at (6, 1) {$C$};
		\node [style=none] (38) at (10.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (2);
		\draw [qWire](2) to (0.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw [qWire](14.center) to (11.center);
		\draw [qWire](16) to (12.center);
		\draw [qWire](13.center) to (15.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (31.center);
		\draw [qWire](34.center) to (24.center);
		\draw [qWire](30) to (25.center);
		\draw [qWire](35.center) to (32.center);
		\draw [style=thick gray dashed edge] (38.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DerivingPurification3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0) {$=$};
		\node [style=none] (1) at (4, -0.5) {};
		\node [style=none] (2) at (4.5, 0.5) {};
		\node [style=none] (3) at (5.5, 0.5) {};
		\node [style=none] (4) at (5, -0.5) {};
		\node [style=none] (5) at (5.5, -0.5) {};
		\node [style=left label] (6) at (4.25, 1.5) {$B$};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (4.5, -1.75) {};
		\node [style=none] (10) at (5, -0) {$F$};
		\node [style=none] (11) at (4.5, 1.75) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=left label] (13) at (4.25, -1.5) {$A$};
		\node [style=right label] (14) at (5.75, 1.5) {$C$};
		\node [style=left label] (15) at (9.25, -1.5) {$A$};
		\node [style=none] (16) at (9.5, -0.5) {};
		\node [style=none] (17) at (9, 0.5) {};
		\node [style=right label] (18) at (10.75, 2.5) {$C$};
		\node [style=none] (19) at (9.5, -1.75) {};
		\node [style=left label] (20) at (9.25, 1.5) {$B$};
		\node [style=none] (21) at (9, -0.5) {};
		\node [style=none] (22) at (10, -0) {$G$};
		\node [style=none] (23) at (10, -0.5) {};
		\node [style=none] (24) at (10.5, -0.5) {};
		\node [style=none] (25) at (9.5, 1.75) {};
		\node [style=none] (26) at (11, 0.5) {};
		\node [style=none] (27) at (9.5, 0.5) {};
		\node [style=none] (28) at (10.5, 0.5) {};
		\node [style=none] (29) at (5.5, 1.75) {};
		\node [style=small map] (30) at (10.5, 1.5) {$R$};
		\node [style=none] (31) at (10.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw [qWire](11.center) to (2.center);
		\draw [qWire](12.center) to (9.center);
		\draw (17.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw [qWire](25.center) to (27.center);
		\draw [qWire](16.center) to (19.center);
		\draw [qWire](29.center) to (3.center);
		\draw [qWire](31.center) to (30);
		\draw [qWire](30) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DiscardingComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.5, 0.25) {};
		\node [style=right label] (1) at (-0.5, -0.75) {$A\otimes B$};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=upground] (4) at (3, 0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=right label] (6) at (3, -0.75) {$A$};
		\node [style=upground] (7) at (4, 0.25) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=right label] (9) at (4, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/Encoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small map}] (0) at (0, -0) {$E$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=right label] (3) at (0, -1) {$N$};
		\node [style=right label] (4) at (0, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EncodingDecoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small map}] (0) at (0.5, -0.75) {$E$};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style={small map}] (2) at (0.5, 0.75) {$D$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw (2) to (0);
		\draw [style=cWire] (3.center) to (2);
		\draw [style=cWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LocalCausalTomography.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -1.75) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style={right label}] (7) at (0, -0.25) {$A$};
		\node [style=none] (8) at (0, -1.25) {$\tau$};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 1.25) {$\tau'$};
		\node [style=none] (12) at (0.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-0.5, 1.75) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (0, 2.5) {};
		\node [style=upground] (19) at (0, 2.75) {};
		\node [style=none] (20) at (1.5, -0) {$=$};
		\node [style=none] (21) at (3, -0) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=upground] (23) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [style=cWire] (4.center) to (9.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw [qWire] (15.center) to (10.center);
		\draw [style=cWire] (18.center) to (16.center);
		\draw [qWire] (10.center) to (6.center);
		\draw (0.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw [style=cWire] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/LocalCausalTomography1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -1.75) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style={right label}] (7) at (0, -0.5) {$A$};
		\node [style=none] (8) at (0, -1.25) {$\tau$};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (10) at (0, 2.25) {$\tau'$};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 2.75) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0, 2.75) {};
		\node [style=none] (16) at (0.5, 1.75) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=upground] (18) at (0, 3.75) {};
		\node [style=none] (19) at (1.5, -0) {$=$};
		\node [style=none] (20) at (3, -0) {};
		\node [style=none] (21) at (3, -1.25) {};
		\node [style=upground] (22) at (3, 0.25) {};
		\node [style=none] (23) at (0, 0.5) {$f$};
		\node [style=none] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (0.5, -0) {};
		\node [style=none] (27) at (-0.5, -0) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style={right label}] (29) at (0, 1.25) {$B$};
		\node [style=none] (30) at (-3.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [style=cWire] (4.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw [style=cWire] (17.center) to (15.center);
		\draw (0.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw [style=cWire] (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (14.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/LocalCausalTomography2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style={right label}] (7) at (0, 0.75) {$A$};
		\node [style=none] (8) at (0, -0) {$\tau$};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {$=$};
		\node [style=none] (11) at (3, -0) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=upground] (13) at (3, 0.25) {};
		\node [style=copoint] (14) at (0, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [style=cWire] (4.center) to (9.center);
		\draw (0.center) to (3.center);
		\draw [style=cWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LocalCausalTomography3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style={right label}] (7) at (0, 0.75) {$A$};
		\node [style=none] (8) at (0, -0) {$\tau$};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {$=$};
		\node [style=none] (11) at (3, -0) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=upground] (13) at (3, 0.25) {};
		\node [style=copoint] (14) at (0, 1.5) {$f$};
		\node [style=none] (15) at (4.5, -0) {$=$};
		\node [style=none] (16) at (6, 0.25) {};
		\node [style=none] (17) at (5.5, -1.5) {};
		\node [style=none] (18) at (6, -1.5) {};
		\node [style=none] (19) at (6, -1) {$\tau$};
		\node [style=none] (20) at (6, -0.5) {};
		\node [style=none] (21) at (6.5, -0.5) {};
		\node [style=none] (22) at (6, -2.25) {};
		\node [style={right label}] (23) at (6, -0.25) {$A$};
		\node [style=none] (24) at (5.5, -0.5) {};
		\node [style=none] (25) at (6.5, -1.5) {};
		\node [style=none] (26) at (5.5, 1.75) {};
		\node [style=none] (27) at (6, 2.5) {};
		\node [style=none] (28) at (5.5, 0.75) {};
		\node [style=none] (29) at (6.5, 1.75) {};
		\node [style=none] (30) at (6, 1.25) {$\tau'$};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (6.5, 0.75) {};
		\node [style=none] (33) at (6, -0) {};
		\node [style=none] (34) at (6, 1.75) {};
		\node [style=upground] (35) at (6, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [style=cWire] (4.center) to (9.center);
		\draw (0.center) to (3.center);
		\draw [style=cWire] (11.center) to (12.center);
		\draw (25.center) to (17.center);
		\draw (17.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw [qWire] (20.center) to (16.center);
		\draw [style=cWire] (18.center) to (22.center);
		\draw (21.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (32.center);
		\draw [qWire] (31.center) to (33.center);
		\draw [style=cWire] (34.center) to (27.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LocalCausalTomography4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style={right label}] (2) at (0, -0.75) {$A$};
		\node [style=copoint] (3) at (0, -0) {$f$};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (3.25, -1.75) {};
		\node [style={right label}] (7) at (3.25, -1.5) {$A$};
		\node [style=none] (8) at (2.75, 0.5) {};
		\node [style=none] (9) at (3.25, 1.25) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (3.25, -0) {$\tau'$};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (3.75, -0.5) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=upground] (17) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw [qWire] (13.center) to (15.center);
		\draw [style=cWire] (16.center) to (9.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LocalCausalTomography5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style={right label}] (2) at (0, -0.75) {$A$};
		\node [style=upground] (3) at (0, -0) {};
		\node [style=none] (4) at (1.5, -0) {$:=$};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (3.25, -1.75) {};
		\node [style={right label}] (7) at (3.25, -1.5) {$A$};
		\node [style=none] (8) at (2.75, 0.5) {};
		\node [style=none] (9) at (3.25, 1.25) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (3.25, -0) {$\tau'$};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (3.75, -0.5) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=upground] (17) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw [qWire] (13.center) to (15.center);
		\draw [style=cWire] (16.center) to (9.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LocalCausalTomography6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -1.75) {};
		\node [style=none] (3) at (0.5, -1.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=right label] (7) at (0, -0.5) {$A$};
		\node [style=none] (8) at (0, -1.25) {$\tau$};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=upground] (12) at (0, 2) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, -1.25) {};
		\node [style=upground] (16) at (3, 0.25) {};
		\node [style=none] (17) at (0, 0.5) {$f$};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=right label] (23) at (0, 1.25) {$B$};
		\node [style=none] (24) at (5.5, -0.75) {};
		\node [style=none] (25) at (6.5, -0.75) {};
		\node [style=none] (26) at (6.5, -1.75) {};
		\node [style=none] (27) at (5.5, -1.75) {};
		\node [style=none] (28) at (6, -1.75) {};
		\node [style=none] (29) at (6, 0.25) {};
		\node [style=none] (30) at (6, -0.75) {};
		\node [style=right label] (31) at (6, -0.5) {$A$};
		\node [style=none] (32) at (6, -1.25) {$\tau$};
		\node [style=none] (33) at (6, -2.5) {};
		\node [style=upground] (36) at (6, 0.5) {};
		\node [style=none] (37) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [style=cWire] (4.center) to (9.center);
		\draw (0.center) to (3.center);
		\draw [style=cWire] (14.center) to (15.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [qWire] (10.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire] (30.center) to (29.center);
		\draw [style=cWire] (28.center) to (33.center);
		\draw (24.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LocalCausalTomography7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style={right label}] (2) at (0, -0.5) {$A$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=upground] (5) at (0, 2) {};
		\node [style=none] (6) at (1.5, -0) {$=$};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=upground] (9) at (3, 0.75) {};
		\node [style=none] (10) at (0, 0.5) {$f$};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -0) {};
		\node [style=none] (14) at (-0.5, -0) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style={right label}] (16) at (0, 1.25) {$B$};
		\node [style={right label}] (17) at (3, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [style=qWire] (7.center) to (8.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [qWire] (3.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NoCorrelations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0) {$=$};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (3, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=point] (5) at (7, -0.5) {$c_1$};
		\node [style=point] (6) at (8.5, -0.5) {$c_2$};
		\node [style=none] (7) at (7, -0) {};
		\node [style=none] (8) at (8.5, 1) {};
		\node [style=none] (9) at (-1.25, -0) {$=$};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (0, -1.25) {};
		\node [style=none] (14) at (7, -0) {};
		\node [style=none] (15) at (5.5, -0) {};
		\node [style=none] (16) at (5.5, -1.5) {};
		\node [style=none] (17) at (10, -0) {$=$};
		\node [style=point] (18) at (11.5, 0.75) {$c_2$};
		\node [style=none] (19) at (11.5, 1.5) {};
		\node [style=copoint] (20) at (11.5, -0.75) {$e$};
		\node [style=none] (21) at (11.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](3.center) to (1.center);
		\draw [qWire](4.center) to (2.center);
		\draw [qWire](8.center) to (6);
		\draw [qWire](7.center) to (5);
		\draw [qWire,bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw [qWire](10.center) to (11.center);
		\draw [qWire](12.center) to (13.center);
		\draw [qWire,bend left=90, looseness=2.00] (12.center) to (3.center);
		\draw [qWire](15.center) to (16.center);
		\draw [qWire,bend left=90, looseness=2.00] (15.center) to (14.center);
		\draw [qWire](19.center) to (18);
		\draw [qWire](21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ProductCup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0) {$=$};
		\node [style=none] (1) at (1.75, -0) {};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=point] (5) at (5.75, -0.25) {$c_1$};
		\node [style=point] (6) at (7.25, -0.25) {$c_2$};
		\node [style=none] (7) at (5.75, 1) {};
		\node [style=none] (8) at (7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](3.center) to (1.center);
		\draw [qWire](4.center) to (2.center);
		\draw [qWire](8.center) to (6);
		\draw [qWire](7.center) to (5);
		\draw [qWire,bend right=90, looseness=2.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ProductState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0) {$=$};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=none] (4) at (3.25, -0) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (1.75, -0.5) {$s$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=point] (9) at (5.75, -0.25) {$s_1$};
		\node [style=point] (10) at (7.25, -0.25) {$s_2$};
		\node [style=none] (11) at (5.75, 1) {};
		\node [style=none] (12) at (7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw [qWire](7.center) to (2.center);
		\draw [qWire](8.center) to (3.center);
		\draw [qWire](12.center) to (10);
		\draw [qWire](11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PureStateDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.25, -0) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.25, -0.5) {$g$};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=upground] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (-2.5, -0) {$=$};
		\node [style=point] (10) at (-4, -0.25) {$f$};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (2.75, -0) {$\implies$};
		\node [style=none] (13) at (8.5, -0.5) {$g$};
		\node [style=none] (14) at (9, -0) {};
		\node [style=none] (15) at (9.75, -0) {};
		\node [style=none] (16) at (8, -0) {};
		\node [style=none] (17) at (8, 1) {};
		\node [style=point] (18) at (12.25, -0.25) {$f$};
		\node [style=none] (19) at (12.25, 1) {};
		\node [style=none] (20) at (7.25, -0) {};
		\node [style=none] (21) at (9, 1) {};
		\node [style=none] (22) at (8.5, -1.25) {};
		\node [style=none] (23) at (10.75, -0) {$=$};
		\node [style=none] (24) at (13.5, 1) {};
		\node [style=point] (25) at (13.5, -0.25) {$l$};
		\node [style=none] (26) at (5.25, 1) {};
		\node [style=point] (27) at (5.25, -0.25) {$l$};
		\node [style=none] (28) at (6.5, -0) {$:$};
		\node [style=none] (29) at (4, -0) {$\exists$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw [qWire](0.center) to (1.center);
		\draw [qWire](2.center) to (4.center);
		\draw[qWire] (11.center) to (10.center);
		\draw (20.center) to (15.center);
		\draw (15.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [qWire](17.center) to (16.center);
		\draw [qWire](14.center) to (21.center);
		\draw [qWire](19.center) to (18);
		\draw [qWire](24.center) to (25);
		\draw [qWire](26.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Quantum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (1, -0.5) {$L$};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3.5, -0) {$:=$};
		\node [style=none] (11) at (4.5, -0.75) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (5.5, -0.75) {};
		\node [style=none] (14) at (5.5, -0.5) {};
		\node [style=none] (15) at (5.5, 1) {};
		\node [style=none] (16) at (5.5, -0.5) {};
		\node [style=leak] (17) at (5.5, -0) {$l$};
		\node [style=none] (18) at (6.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw [qWire](0.center) to (1.center);
		\draw [qWire](2.center) to (4.center);
		\draw [qWire](5.center) to (7.center);
		\draw [qWire](12.center) to (11.center);
		\draw [qWire](13.center) to (14.center);
		\draw [qWire,bend right=90, looseness=2.25] (11.center) to (13.center);
		\draw [qWire](15.center) to (17);
		\draw [qWire](17) to (16.center);
		\draw [qWire,bend right=45, looseness=1.00] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Quantum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, -0) {};
		\node [style=none] (1) at (6, -0) {};
		\node [style=none] (2) at (7, -0) {};
		\node [style=none] (3) at (8.5, -0) {};
		\node [style=none] (4) at (7, 1) {};
		\node [style=none] (5) at (8, 1) {};
		\node [style=none] (6) at (5.5, -0) {};
		\node [style=none] (7) at (8, -0) {};
		\node [style=none] (8) at (7, -0.5) {$S$};
		\node [style=none] (9) at (7, -1.25) {};
		\node [style=none] (10) at (3.5, -0) {$:=$};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=leak] (15) at (1.25, -0) {$s$};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (5, -0) {};
		\node [style=none] (18) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw [qWire](0.center) to (1.center);
		\draw [qWire](2.center) to (4.center);
		\draw [qWire](5.center) to (7.center);
		\draw [qWire](11.center) to (12.center);
		\draw [qWire](13.center) to (15);
		\draw [qWire](15) to (14.center);
		\draw [qWire,bend right=45, looseness=1.00] (15) to (16.center);
		\draw [qWire](17.center) to (18.center);
		\draw [qWire,bend left=90, looseness=2.25] (17.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Quantum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-2, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (-0.5, -0.5) {$S$};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (2, -0) {$=$};
		\node [style=none] (11) at (3.25, -0) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=none] (13) at (5.25, 1) {};
		\node [style=none] (14) at (4.25, -0) {};
		\node [style=none] (15) at (5.25, -0) {};
		\node [style=none] (16) at (4.25, 1) {};
		\node [style=point] (17) at (5.25, -0.25) {$\psi$};
		\node [style=none] (18) at (8.25, -0) {$\iff$};
		\node [style=none] (19) at (11.25, 1) {};
		\node [style=none] (20) at (11.25, -1) {};
		\node [style=leak] (21) at (11.25, -0) {$s$};
		\node [style=none] (22) at (12.25, 1) {};
		\node [style=none] (23) at (14.5, -1) {};
		\node [style=none] (24) at (13.25, -0) {$=$};
		\node [style=none] (25) at (15.75, -0) {};
		\node [style=none] (26) at (15.75, 1) {};
		\node [style=none] (27) at (14.5, 1) {};
		\node [style=point] (28) at (15.75, -0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw [qWire](0.center) to (1.center);
		\draw [qWire](2.center) to (4.center);
		\draw [qWire](5.center) to (7.center);
		\draw [qWire](12.center) to (11.center);
		\draw [qWire](14.center) to (16.center);
		\draw [qWire](13.center) to (15.center);
		\draw [qWire,bend right=90, looseness=2.25] (11.center) to (14.center);
		\draw [qWire](23.center) to (27.center);
		\draw [qWire](26.center) to (25.center);
		\draw [qWire](19.center) to (21);
		\draw [qWire](21) to (20.center);
		\draw [qWire,bend right=45, looseness=1.00] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SharpnessMotivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, -1) {$S$};
		\node [style=none] (1) at (-0.5, -2) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=mapdag] (3) at (-0.5, 1) {$S$};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (1.5, -0) {$=$};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw (2.center) to (0);
		\draw [style=cWire] (3) to (5.center);
		\draw (4.center) to (3);
		\draw [style=cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/SpecNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.5) {$S$};
		\node [style=none] (1) at (4, -1) {};
		\node [style=map] (2) at (4, 1) {$T$};
		\node [style=none] (3) at (4, 2) {};
		\node [style=copoint] (4) at (-1, 0.75) {$i$};
		\node [style=none] (5) at (1, -0) {$=$};
		\node [style=point] (6) at (-1, -0.25) {$p$};
		\node [style=upground] (7) at (4, 2.25) {};
		\node [style=copoint] (8) at (2.5, -0) {$i$};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (6, -0) {$=$};
		\node [style=map] (11) at (8, 1) {$T$};
		\node [style=none] (12) at (8, -0.5) {};
		\node [style=map] (13) at (8, -0.5) {$S$};
		\node [style=point] (14) at (8, -1.5) {$i$};
		\node [style=none] (15) at (8, 2) {};
		\node [style=upground] (16) at (8, 2.25) {};
		\node [style=map] (17) at (12, 1) {$T$};
		\node [style=none] (18) at (10, -0) {$=$};
		\node [style=none] (19) at (12, -0.5) {};
		\node [style=upground] (20) at (12, 2.25) {};
		\node [style=point] (21) at (12, -0.5) {$s_i$};
		\node [style=none] (22) at (12, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [qWire] (3.center) to (2);
		\draw [qWire] (2) to (0);
		\draw [style=cWire] (4) to (6);
		\draw [style=cWire] (8) to (9.center);
		\draw [style=cWire, bend right=90, looseness=2.00] (9.center) to (1.center);
		\draw [qWire] (15.center) to (11);
		\draw [qWire] (11) to (13);
		\draw [style=cWire] (14) to (12.center);
		\draw [qWire] (22.center) to (17);
		\draw [qWire] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/SpecNew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$T$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=upground] (2) at (0, 1.25) {};
		\node [style=point] (3) at (0, -1.5) {$s_i$};
		\node [style=none] (4) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (0);
		\draw [qWire] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/SpectralNew1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {$=$};
		\node [style=map] (1) at (0.5, -1) {$S$};
		\node [style=downground] (2) at (0.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=point] (4) at (-3.5, -0.25) {$t$};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=map] (6) at (0.5, 0.5) {$T$};
		\node [style=none] (7) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1) to (3.center);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/SpectralNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {$=$};
		\node [style=map] (1) at (0.5, -1) {$S$};
		\node [style=downground] (2) at (0.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=point] (4) at (-3.5, -0.25) {$t$};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=map] (6) at (0.5, 0.5) {$T$};
		\node [style=none] (7) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1) to (3.center);
		\draw [qWire](5.center) to (4);
		\draw [qWire](7.center) to (6);
		\draw [qWire](6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SpectralNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, 0.2500001) {$S$};
		\node [style=map] (1) at (4, 1.75) {$T$};
		\node [style=none] (2) at (4, 2.5) {};
		\node [style={white dot}] (3) at (4, -1.25) {};
		\node [style=none] (4) at (4, -2.25) {};
		\node [style=copoint] (5) at (5.75, 0.5000001) {$\bar{p}$};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=none] (7) at (0, 0.7499999) {};
		\node [style=none] (8) at (0, -0.9999998) {};
		\node [style=none] (9) at (0, 0.5000001) {};
		\node [style=map] (10) at (0, -0) {$\tau$};
		\node [style=upground] (11) at (0, 1) {};
		\node [style=upground] (12) at (4, 2.75) {};
		\node [style=none] (13) at (7.75, -0) {$=$};
		\node [style=none] (14) at (19.75, -0) {$=$};
		\node [style={white dot}] (15) at (9.750001, -0.7500002) {};
		\node [style=none] (16) at (9.750001, -1.75) {};
		\node [style=copoint] (17) at (9.750001, 0.7499999) {$p$};
		\node [style=copoint] (18) at (11.25, 0.7499999) {$\bar{p}$};
		\node [style=upground] (19) at (21.5, 0.5000001) {};
		\node [style=none] (20) at (21.5, -0.5000001) {};
		\node [style=none] (21) at (13.25, -0) {$=$};
		\node [style=point] (22) at (16.75, -1.25) {$p$};
		\node [style={white dot}] (23) at (16.75, -0.2500001) {};
		\node [style=copoint] (24) at (17.75, 0.7500002) {$\bar{p}$};
		\node [style=none] (25) at (15.75, 0.5000001) {};
		\node [style=none] (26) at (14.75, 0.5000001) {};
		\node [style=none] (27) at (14.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (3);
		\draw [qWire](2.center) to (1);
		\draw [qWire](1) to (0);
		\draw [style=cWire] (3) to (4.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (3) to (5);
		\draw [style=cWire] (10) to (8.center);
		\draw [qWire](7.center) to (9.center);
		\draw [qWire](9.center) to (10);
		\draw [style=cWire] (17) to (15);
		\draw [style=cWire] (15) to (16.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (15) to (18);
		\draw [style=cWire] (19) to (20.center);
		\draw [style=cWire] (22) to (23);
		\draw [style=cWire, bend left=45, looseness=1.00] (23) to (25.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (23) to (24);
		\draw [style=cWire, bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw [style=cWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SpectralNew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.25, -2) {$S$};
		\node [style=map] (1) at (3.25, -0.7499999) {$T$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style={white dot}] (3) at (3.25, -3.25) {};
		\node [style=none] (4) at (3.25, -4.5) {};
		\node [style=copoint] (5) at (5, -1.75) {$\bar{p}$};
		\node [style=none] (6) at (6.75, -0) {$=$};
		\node [style=none] (7) at (1.25, -0) {$=$};
		\node [style=map] (8) at (-0.5000001, -0.7500002) {$\tau$};
		\node [style={small box}] (9) at (-0.5000001, 0.7500002) {$M$};
		\node [style=none] (10) at (-0.5000001, -2) {};
		\node [style=none] (11) at (-0.5000001, 2) {};
		\node [style=map] (12) at (3.25, 0.7499999) {\color{white}$T$};
		\node [style=mapdag] (13) at (3.25, 2) {$S$};
		\node [style={white dot}] (14) at (3.25, 3.25) {};
		\node [style=point] (15) at (5, 1.75) {$p$};
		\node [style=none] (16) at (3.25, 4.25) {};
		\node [style={white dot}] (17) at (8.499999, -2.25) {};
		\node [style={white dot}] (18) at (8.499999, 2.25) {};
		\node [style=copoint] (19) at (10, -1) {$\bar{p}$};
		\node [style=none] (20) at (8.499999, -3.5) {};
		\node [style=mapdag] (21) at (8.499999, 0.7499999) {$S$};
		\node [style=map] (22) at (8.499999, -0.7500002) {$S$};
		\node [style=none] (23) at (8.499999, 3.25) {};
		\node [style=point] (24) at (10, 1) {$p$};
		\node [style={white dot}] (25) at (13.75, -2.25) {};
		\node [style=none] (26) at (13.75, 3.25) {};
		\node [style=copoint] (27) at (15, -1.25) {$\bar{p}$};
		\node [style=none] (28) at (12, -0) {$=$};
		\node [style=none] (29) at (13.75, -3.5) {};
		\node [style={white dot}] (30) at (13.75, 2.25) {};
		\node [style=point] (31) at (15, 1.25) {$p$};
		\node [style=none] (32) at (24.75, 1) {};
		\node [style=none] (33) at (23.25, -0) {$=$};
		\node [style=none] (34) at (24.75, -1) {};
		\node [style=none] (35) at (3.25, 0.7499999) {$T^{-1}$};
		\node [style=none] (36) at (18.75, 3.25) {};
		\node [style=none] (37) at (17, -0) {$=$};
		\node [style=point] (38) at (20.25, -2) {$p$};
		\node [style={white dot}] (39) at (20.25, -0.7500002) {};
		\node [style=copoint] (40) at (21.25, 0.2500001) {$\bar{p}$};
		\node [style=none] (41) at (18.75, -3.5) {};
		\node [style={white dot}] (42) at (18.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (3);
		\draw [qWire](2.center) to (1);
		\draw [qWire](1) to (0);
		\draw [style=cWire] (3) to (4.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (3) to (5);
		\draw [qWire](9) to (8);
		\draw [style=cWire] (11.center) to (9);
		\draw [style=cWire] (8) to (10.center);
		\draw [qWire](12) to (2.center);
		\draw [qWire](13) to (12);
		\draw [style=cWire] (16.center) to (14);
		\draw [style=cWire] (14) to (13);
		\draw [style=cWire, bend left=45, looseness=1.00] (14) to (15);
		\draw [style=cWire] (22) to (17);
		\draw [style=cWire] (17) to (20.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (17) to (19);
		\draw [style=cWire] (23.center) to (18);
		\draw [style=cWire] (18) to (21);
		\draw [style=cWire, bend left=45, looseness=1.00] (18) to (24);
		\draw [qWire](21) to (22);
		\draw [style=cWire] (25) to (29.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (25) to (27);
		\draw [style=cWire] (26.center) to (30);
		\draw [style=cWire, bend left=45, looseness=1.00] (30) to (31);
		\draw [style=cWire] (30) to (25);
		\draw [style=cWire] (32.center) to (34.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (39) to (40);
		\draw [style=cWire] (36.center) to (42);
		\draw [style=cWire, in=180, out=-4, looseness=1.00] (42) to (39);
		\draw [style=cWire] (39) to (38);
		\draw [style=cWire] (42) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TraceZero2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$s$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=upground] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, 1) {$\tau$};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire] (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TraceZero3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$s$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {$\tau$};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/Transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (1.5, -0) {$\mapsto$};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=small map] (5) at (3.5, -0) {$f$};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (4.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (4.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [style=qWire, bend right=90, looseness=2.25] (8.center) to (4.center);
		\draw [style=qWire, bend left=90, looseness=2.25] (6.center) to (7.center);
		\draw [qWire] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TrivialLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2.5, -0) {$=$};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=point] (7) at (5, -0) {$s$};
		\node [style=none] (8) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](8.center) to (7);
		\draw [qWire](5.center) to (6.center);
		\draw [qWire](1.center) to (0);
		\draw [qWire](0) to (2.center);
		\draw [qWire,bend right=45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TrivialSystem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=point] (3) at (3, -0) {$s$};
		\node [style=right label] (4) at (0, 1) {$C$};
		\node [style=none] (5) at (3, -1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=right label] (7) at (3, 1) {$C$};
		\node [style=right label] (8) at (3, -1) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=thick gray dashed edge] (5.center) to (3);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TrivialSystem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {$=$};
		\node [style=none] (1) at (3.5, -0) {$=$};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (4.5, -0.75) {};
		\node [style=none] (9) at (5.5, 0.75) {};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style=none] (11) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=thick gray dashed edge] (5.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw [style=thick gray dashed edge] (9.center) to (11.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniqueCC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$F^0$};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0.4999999) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0.5000001, 0.5000001) {};
		\node [style=none] (5) at (0, 0.5000001) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-0.7500001, -0.4999999) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=point] (11) at (-1.25, -1.5) {$i$};
		\node [style=none] (12) at (1.75, -0) {$=$};
		\node [style={small box}] (13) at (3.5, -0) {$f_i$};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (3.5, -1.25) {};
		\node [style=none] (16) at (7.25, -0.5000002) {};
		\node [style=none] (17) at (8, -0.5000002) {};
		\node [style=none] (18) at (8, -2) {};
		\node [style=none] (19) at (8, 0.5000002) {};
		\node [style=none] (20) at (8.499999, -0.5000002) {};
		\node [style=none] (21) at (7.75, -0) {$F^1$};
		\node [style=none] (22) at (6.75, -1.25) {};
		\node [style=none] (23) at (8, 1.5) {};
		\node [style=none] (24) at (5.25, -0) {$=$};
		\node [style=none] (25) at (6.75, -0.5000002) {};
		\node [style=none] (26) at (7.25, 0.5000002) {};
		\node [style=point] (27) at (6.75, -1.5) {$i$};
		\node [style=none] (28) at (8.499999, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
		\draw [qWire] (14.center) to (13);
		\draw [qWire] (13) to (15.center);
		\draw [qWire] (23.center) to (19.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (20.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniqueCC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$F^\alpha$};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0.4999999) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0.5000001, 0.5000001) {};
		\node [style=none] (5) at (0, 0.5000001) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (-0.7500001, -0.4999999) {};
		\node [style=none] (10) at (-0.7499998, -1.25) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-1.25, -1.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (1.5, -0) {$\tau$};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (1.5, 2.25) {};
		\node [style=none] (22) at (1.5, -1.5) {};
		\node [style=none] (23) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
		\draw (11.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [cWire] (23.center) to (22.center);
		\draw [cWire] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniqueCC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5000001) {$F^\alpha$};
		\node [style=none] (1) at (-0.7500001, 1) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (0.5000001, -0) {};
		\node [style=none] (4) at (0.5000001, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (-0.7500001, -0) {};
		\node [style=none] (10) at (-0.7499998, -1.25) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-1.25, -1.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (1.5, 0.5000001) {$\tau$};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (1.5, 2.75) {};
		\node [style=none] (22) at (1.5, -1.5) {};
		\node [style=none] (23) at (1.5, -2.25) {};
		\node [style=none] (24) at (-1.75, 2.25) {};
		\node [style=none] (25) at (-1.75, -0.25) {};
		\node [style=none] (26) at (-0.25, -0.25) {};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (-1.75, -1) {};
		\node [style=none] (29) at (-1.75, -1.75) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style=none] (31) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
		\draw (11.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [cWire] (23.center) to (22.center);
		\draw [cWire] (20.center) to (21.center);
		\draw [style={thick gray dashed edge}] (24.center) to (31.center);
		\draw [style={thick gray dashed edge}] (31.center) to (30.center);
		\draw [style={thick gray dashed edge}] (30.center) to (29.center);
		\draw [style={thick gray dashed edge}] (29.center) to (28.center);
		\draw [style={thick gray dashed edge}] (28.center) to (27.center);
		\draw [style={thick gray dashed edge}] (27.center) to (26.center);
		\draw [style={thick gray dashed edge}] (26.center) to (25.center);
		\draw [style={thick gray dashed edge}] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniqueCC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 0.7500001) {};
		\node [style=none] (1) at (-0.7500001, 0.7500001) {};
		\node [style=none] (2) at (-0.7499998, -1.25) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 0.7500001) {};
		\node [style=none] (5) at (1, 0.7500001) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (1.5, -0.25) {$\tau^\alpha$};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [cWire] (15.center) to (14.center);
		\draw [cWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniqueCC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 1.25) {};
		\node [style=none] (1) at (-0.7500001, 1.25) {};
		\node [style=point] (2) at (-0.7500001, 0.5000001) {$i$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (-1.25, -2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (1.5, -0.25) {$\tau^\alpha$};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (1.5, -2.5) {};
		\node [style=copoint] (16) at (-0.7500001, -1) {$i$};
		\node [style=none] (17) at (-0.7500001, -1.75) {};
		\node [style=none] (18) at (-0.7500001, -1.75) {};
		\node [style=none] (19) at (-1.75, -0.25) {$\displaystyle \sum_i$};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (0, -1.5) {};
		\node [style=none] (23) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (1.center) to (2);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [cWire] (15.center) to (14.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (18.center) to (16);
		\draw [style={thick gray dashed edge}] (20.center) to (23.center);
		\draw [style={thick gray dashed edge}] (23.center) to (22.center);
		\draw [style={thick gray dashed edge}] (22.center) to (21.center);
		\draw [style={thick gray dashed edge}] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniqueCC6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 1.25) {};
		\node [style=none] (1) at (-0.7500001, 1.25) {};
		\node [style=point] (2) at (-0.7500001, 0.5000001) {$i$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (8) at (-1.25, -2) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (1.5, -0.25) {$\tau^\alpha$};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (1.5, -2.5) {};
		\node [style=copoint] (16) at (-0.7500001, -1) {$i$};
		\node [style=none] (17) at (-0.7500001, -1.75) {};
		\node [style=none] (18) at (-0.7500001, -1.75) {};
		\node [style=none] (19) at (-2.25, -0.25) {$\displaystyle \sum_i$};
		\node [style=none] (20) at (-1.5, 1.75) {};
		\node [style=none] (21) at (-1.5, -2.25) {};
		\node [style=none] (22) at (2.25, -2.25) {};
		\node [style=none] (23) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (1.center) to (2);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [cWire] (15.center) to (14.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (18.center) to (16);
		\draw [style={thick gray dashed edge}] (20.center) to (23.center);
		\draw [style={thick gray dashed edge}] (23.center) to (22.center);
		\draw [style={thick gray dashed edge}] (22.center) to (21.center);
		\draw [style={thick gray dashed edge}] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniqueCC7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 1.25) {};
		\node [style=point] (1) at (-0.7500001, 0.5000001) {$i$};
		\node [style=none] (2) at (-1, 2.75) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=none] (6) at (-1.25, -1.75) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style=none] (10) at (1.5, -0.25) {$\tau$};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style=none] (12) at (1.5, 3.25) {};
		\node [style=none] (13) at (1.5, -2) {};
		\node [style=none] (14) at (1.5, -2.5) {};
		\node [style=copoint] (15) at (-0.7500001, -1) {$i$};
		\node [style=none] (16) at (-0.7500001, -1.75) {};
		\node [style=none] (17) at (-0.7500001, -1.75) {};
		\node [style=none] (18) at (-2.25, -0.25) {$\displaystyle \sum_i$};
		\node [style=none] (19) at (-1.5, 3) {};
		\node [style=none] (20) at (-1.5, -2.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2.25, 3) {};
		\node [style=none] (23) at (0, 1.75) {$F^\alpha$};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-0.5000001, 2.25) {};
		\node [style=none] (26) at (0.7500001, 2.25) {};
		\node [style=none] (27) at (0.7500001, 1.25) {};
		\node [style=none] (28) at (0, 2.5) {};
		\node [style=none] (29) at (0, 2.25) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (0.center) to (1);
		\draw (2.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (11.center) to (12.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (17.center) to (15);
		\draw [style={thick gray dashed edge}] (19.center) to (22.center);
		\draw [style={thick gray dashed edge}] (22.center) to (21.center);
		\draw [style={thick gray dashed edge}] (21.center) to (20.center);
		\draw [style={thick gray dashed edge}] (20.center) to (19.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniqueCC8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=none] (4) at (-1.25, -1.75) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (1.5, -0.25) {$\tau$};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (1.5, -2.5) {};
		\node [style=copoint] (13) at (-0.7500001, -1) {$i$};
		\node [style=none] (14) at (-0.7500001, -1.75) {};
		\node [style=none] (15) at (-0.7500001, -1.75) {};
		\node [style=none] (16) at (-2.25, -0.25) {$\displaystyle \sum_i$};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.5, -2.25) {};
		\node [style=none] (19) at (2.25, -2.25) {};
		\node [style=none] (20) at (2.25, 1.75) {};
		\node [style=none] (21) at (0, 0.5000001) {$f_i$};
		\node [style=none] (22) at (-0.5000001, -0) {};
		\node [style=none] (23) at (-0.5000001, 1) {};
		\node [style=none] (24) at (0.5000001, 1) {};
		\node [style=none] (25) at (0.5000001, -0) {};
		\node [style=none] (26) at (0, 1.25) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, -0) {};
		\node [style=none] (29) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [cWire] (12.center) to (11.center);
		\draw [cWire] (9.center) to (10.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (15.center) to (13);
		\draw [style={thick gray dashed edge}] (17.center) to (20.center);
		\draw [style={thick gray dashed edge}] (20.center) to (19.center);
		\draw [style={thick gray dashed edge}] (19.center) to (18.center);
		\draw [style={thick gray dashed edge}] (18.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [qWire] (26.center) to (27.center);
		\draw [qWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style={right label}] (2) at (0, -0.25) {$A$};
		\node [style={right label}] (3) at (1.5, -0.25) {$A$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [qWire](0.center) to (4.center);
		\draw [qWire](1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalEncoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small map}] (0) at (0, -0) {$E$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=upground] (3) at (0, 1) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (3, -1) {};
		\node [style=upground] (6) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw (2.center) to (0);
		\draw [style=cWire] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style={small box}] (3) at (-0.2500001, -0) {$f$};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (3.25, 0.25) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=upground] (9) at (3.25, 0.5) {};
		\node [style={right label}] (10) at (-0.25, 0.75) {$A$};
		\node [style={right label}] (11) at (-0.25, -1) {$B$};
		\node [style={right label}] (12) at (3.25, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (2.center) to (3);
		\draw[qWire] (3) to (4.center);
		\draw[qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causallyConnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0) {$=$};
		\node [style=none] (1) at (1, -0.5000001) {};
		\node [style=none] (2) at (1, 0.5000001) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.25) {};
		\node [style=none] (11) at (2.75, -1.25) {};
		\node [style=none] (12) at (2.75, 1.25) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (2, 1.75) {};
		\node [style=none] (15) at (2, -1.75) {};
		\node [style=none] (16) at (2, -1.25) {};
		\node [style=none] (17) at (2.25, -0) {$R$};
		\node [style=none] (18) at (0.2499996, 1) {};
		\node [style=none] (19) at (0.2499996, -1) {};
		\node [style=none] (20) at (0.2499996, 0.5000001) {};
		\node [style=none] (21) at (0.2499996, -0.5000001) {};
		\node [style=upground] (22) at (2, 2) {};
		\node [style=downground] (23) at (2, -2) {};
		\node [style=upground] (24) at (5.25, 1.25) {};
		\node [style=none] (25) at (5.25, 0.5000001) {};
		\node [style=none] (26) at (5.25, 1) {};
		\node [style=upground] (27) at (6.5, 1.25) {};
		\node [style=none] (28) at (6.5, 0.5000001) {};
		\node [style=none] (29) at (6.5, 1) {};
		\node [style=downground] (30) at (5.25, -1.25) {};
		\node [style=none] (31) at (5.25, -0.5000001) {};
		\node [style=none] (32) at (5.25, -1) {};
		\node [style=downground] (33) at (6.5, -1.25) {};
		\node [style=none] (34) at (6.5, -0.5000001) {};
		\node [style=none] (35) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](4.center) to (2.center);
		\draw [qWire](1.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire](14.center) to (13.center);
		\draw [qWire](16.center) to (15.center);
		\draw [qWire](18.center) to (20.center);
		\draw [qWire](21.center) to (19.center);
		\draw [qWire](26.center) to (25.center);
		\draw [qWire](29.center) to (28.center);
		\draw [qWire](31.center) to (32.center);
		\draw [qWire](34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ccProc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {$P$};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0.center);
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (4.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/cfst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style={right label}] (4) at (0, 0.75) {$m$};
		\node [style={right label}] (5) at (0, -1) {$n$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (3.center);
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire, in=90, out=-90, looseness=1.25] (6.center) to (1.center);
		\draw [cWire, in=90, out=-90, looseness=1.25] (3.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/circuitFragment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0) {};
		\node [style={left label}] (14) at (0.25, -0) {$B$};
		\node [style={left label}] (15) at (0.25, -1.25) {$A$};
		\node [style=none] (16) at (1.5, -0.5) {$\chi$};
		\node [style=none] (17) at (3, -0.5) {$:=$};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (4.5, -0) {};
		\node [style={left label}] (21) at (4.25, -0) {$B$};
		\node [style=none] (22) at (4, 0.5) {};
		\node [style=none] (23) at (5.5, 0.5) {};
		\node [style=none] (24) at (5.5, 1.5) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (4, -2.5) {};
		\node [style=none] (27) at (4.5, -1) {};
		\node [style=none] (28) at (4, -1.5) {};
		\node [style=none] (29) at (6, -2.5) {};
		\node [style=none] (30) at (5.5, -2.5) {};
		\node [style=none] (31) at (5.5, -1.5) {};
		\node [style={left label}] (32) at (4.25, -1.25) {$A$};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=none] (34) at (6, 0.5) {};
		\node [style=none] (35) at (6, -1.5) {};
		\node [style=none] (36) at (5, 1) {$y_\chi$};
		\node [style=none] (37) at (5, -2) {$x_\chi$};
		\node [style={right label}] (38) at (5.5, -0.5) {$E_\chi$};
		\node [style=none] (39) at (1.5, -2.5) {};
		\node [style=none] (40) at (1.5, 1.5) {};
		\node [style=none] (41) at (5, 2.25) {};
		\node [style=none] (42) at (5, 1.5) {};
		\node [style=none] (43) at (5, -2.5) {};
		\node [style=none] (44) at (5, -3.25) {};
		\node [style={right label}] (45) at (1.5, 1.5) {$D$};
		\node [style=none] (46) at (5, 2.25) {};
		\node [style={right label}] (47) at (5, 2.25) {$D$};
		\node [style=none] (48) at (1.5, -2.5) {};
		\node [style={right label}] (49) at (1.5, -2.5) {$C$};
		\node [style=none] (50) at (5, -3.25) {};
		\node [style={right label}] (51) at (5, -3.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire](12.center) to (13.center);
		\draw [qWire](11.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (18.center);
		\draw [qWire](25.center) to (20.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw [qWire](27.center) to (33.center);
		\draw (19.center) to (34.center);
		\draw (34.center) to (23.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (29.center);
		\draw [qWire](31.center) to (23.center);
		\draw [qWire](9.center) to (39.center);
		\draw [qWire](40.center) to (8.center);
		\draw [qWire](41.center) to (42.center);
		\draw [qWire](43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classSystemDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style={right label}] (2) at (-0.25, -0.75) {$n$};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (3.75, 0.75) {};
		\node [style={right label}] (8) at (2.25, -0.75) {$n_\alpha$};
		\node [style={right label}] (9) at (3.75, -0.75) {$n_\beta$};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (3, -0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0.center);
		\draw [style=cWire] (6.center) to (4.center);
		\draw [style=cWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classSystemDecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style={right label}] (2) at (-0.25, -0.75) {$m$};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (3.75, 0.75) {};
		\node [style={right label}] (8) at (2.25, -0.75) {$m_\gamma$};
		\node [style={right label}] (9) at (3.75, -0.75) {$m_\delta$};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (3, -0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0.center);
		\draw [style=cWire] (6.center) to (4.center);
		\draw [style=cWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalCap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style={right label}] (2) at (0, 0.25) {$n$};
		\node [style={right label}] (3) at (1.5, 0.25) {$n$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [cWire] (4.center) to (0.center);
		\draw [cWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalCap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 0.5) {$j$};
		\node [style={right label}] (1) at (0, -0.25) {$n$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=copoint] (3) at (1.5, 0.5) {$j$};
		\node [style={right label}] (4) at (1.5, -0.2500001) {$n$};
		\node [style=none] (5) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (0);
		\draw [cWire] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalCompact1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=-90, out=-90, looseness=1.75] (1.center) to (2.center);
		\draw [cWire] (2.center) to (5.center);
		\draw [cWire, in=90, out=90, looseness=1.75] (3.center) to (4.center);
		\draw [cWire] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalCompact2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 0.75) {$j$};
		\node [style=none] (1) at (0, -0) {};
		\node [style=copoint] (2) at (1.5, 0.75) {$j$};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=point] (6) at (-1.5, -0.75) {$i$};
		\node [style=point] (7) at (0, -0.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (3.center) to (2);
		\draw [cWire] (4.center) to (6);
		\draw [cWire] (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalControlDefinition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$F$};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0.4999999) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0.5000001, 0.5000001) {};
		\node [style=none] (5) at (0, 0.5000001) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-0.7500001, -0.4999999) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=point] (11) at (-1.25, -1.5) {$i$};
		\node [style=none] (12) at (1.75, -0) {$=$};
		\node [style={small box}] (13) at (3.5, -0) {$f_i$};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (6.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire](7.center) to (8.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
		\draw [qWire](14.center) to (13);
		\draw [qWire](13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalControlDefinition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f_i$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalControlDefinition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {$F$};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0.4999999) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0.5000001, 0.5000001) {};
		\node [style=none] (5) at (0, 0.5000001) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (-0.7500001, -0.4999999) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style={right label}] (11) at (0, -1.5) {$A$};
		\node [style={right label}] (12) at (0, 1) {$B$};
		\node [style={left label}] (13) at (-1.5, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](6.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire](7.center) to (8.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalCup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style={right label}] (2) at (0, 0.25) {$n$};
		\node [style={right label}] (3) at (1.5, 0.25) {$n$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [cWire] (4.center) to (0.center);
		\draw [cWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalCup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$i$};
		\node [style={right label}] (1) at (0, 0.25) {$n$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=point] (3) at (1.5, -0.5) {$i$};
		\node [style={right label}] (4) at (1.5, 0.2500001) {$n$};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (0);
		\draw [cWire] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalDag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-0.5, -0) {$f$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style=map] (5) at (4, -0) {$f$};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (5.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (5.5, -1.5) {};
		\node [style=none] (11) at (-5.75, -0.2500001) {$\displaystyle \sum_{ij} (\mathsf{f^\dagger})_i^j$};
		\node [style=point] (12) at (-3.75, 0.7499998) {$j$};
		\node [style=copoint] (13) at (-3.75, -0.7499998) {$i$};
		\node [style=none] (14) at (-3.75, 1.75) {};
		\node [style=none] (15) at (-3.75, -1.75) {};
		\node [style=none] (16) at (-2.25, -0) {$=$};
		\node [style=none] (17) at (6.5, -0) {$=$};
		\node [style=none] (18) at (9, 1.5) {};
		\node [style=point] (19) at (9, -0.9999998) {$j$};
		\node [style=none] (20) at (7.75, -0.25) {$\displaystyle \sum_{ij}$};
		\node [style=copoint] (21) at (10.5, 1) {$i$};
		\node [style=none] (22) at (10.5, 0.5000001) {};
		\node [style=point] (23) at (10.5, -0.9999998) {$j$};
		\node [style=none] (24) at (10.5, -0.5000001) {};
		\node [style=none] (25) at (12, -1.5) {};
		\node [style=copoint] (26) at (12, 1) {$i$};
		\node [style=none] (27) at (10.5, 0.5000001) {};
		\node [style=map] (28) at (10.5, -0) {$f$};
		\node [style=none] (29) at (10.5, -0.5000001) {};
		\node [style=none] (30) at (16, -1.75) {};
		\node [style=none] (31) at (14.5, -0.2500001) {$\displaystyle \sum_{ij} \mathsf{f}_j^i$};
		\node [style=none] (32) at (13, -0) {$=$};
		\node [style=none] (33) at (16, 1.75) {};
		\node [style=copoint] (34) at (16, -0.7499998) {$i$};
		\node [style=point] (35) at (16, 0.7499998) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw [style=cWire] (0) to (2.center);
		\draw [style=cWire] (6.center) to (5);
		\draw [style=cWire] (5) to (4.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire, bend right=90, looseness=1.75] (8.center) to (4.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=cWire] (7.center) to (10.center);
		\draw [cWire] (14.center) to (12);
		\draw [cWire] (13) to (15.center);
		\draw [cWire] (18.center) to (19);
		\draw [cWire] (21) to (22.center);
		\draw [cWire] (24.center) to (23);
		\draw [cWire] (26) to (25.center);
		\draw [style=cWire] (27.center) to (28);
		\draw [style=cWire] (28) to (29.center);
		\draw [cWire] (33.center) to (35);
		\draw [cWire] (34) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-0.5, -0) {$f$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style=map] (5) at (4, -0) {$f$};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (5.5, 0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1.center) to (0);
		\draw [style=cWire] (0) to (2.center);
		\draw [style=cWire] (6.center) to (5);
		\draw [style=cWire] (5) to (4.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire, bend right=90, looseness=1.75] (8.center) to (4.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=cWire] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalMatrixRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style={right label}] (4) at (0, 1) {$m$};
		\node [style={right label}] (5) at (0, -1.5) {$n$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (3.center);
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire, in=90, out=-90, looseness=1.25] (6.center) to (1.center);
		\draw [cWire, in=90, out=-90, looseness=1.25] (3.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalMatrixRep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.5) {$i$};
		\node [style=copoint] (1) at (0, 1.5) {$j$};
		\node [style={right label}] (2) at (0, 0.75) {$m$};
		\node [style={right label}] (3) at (0, -1) {$n$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0) {$f$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=copoint] (11) at (0.9999997, -1.75) {$i$};
		\node [style=none] (12) at (0.9999997, 2.75) {};
		\node [style={right label}] (13) at (0.9999997, 2.25) {$m$};
		\node [style=point] (14) at (0.9999997, 1.75) {$j$};
		\node [style={right label}] (15) at (0.9999997, -2.5) {$n$};
		\node [style=none] (16) at (0.9999997, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90, looseness=1.25] (4.center) to (0);
		\draw [cWire, in=90, out=-90, looseness=1.25] (1) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (16.center) to (11);
		\draw [cWire, in=-90, out=90, looseness=1.25] (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/classicalMatrixRep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, -0.75) {$i$};
		\node [style=none] (1) at (0, 2) {};
		\node [style={right label}] (2) at (0, 1.5) {$m$};
		\node [style=point] (3) at (0, 0.75) {$j$};
		\node [style={right label}] (4) at (0, -1.5) {$n$};
		\node [style=none] (5) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=-90, out=90, looseness=1.25] (5.center) to (0);
		\draw [cWire, in=-90, out=90, looseness=1.25] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style={right label}] (2) at (0, 0.25) {$A$};
		\node [style={right label}] (3) at (1.5, 0.25) {$A$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [qWire](4.center) to (0.center);
		\draw [qWire](5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.9999998, -1.25) {$\chi$};
		\node [style=none] (1) at (-0.9999998, 0.9999998) {};
		\node [style=upground] (2) at (-0.9999998, 1.25) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (-1.5, 0.4999999) {};
		\node [style=none] (6) at (-1.5, -0.4999999) {};
		\node [style=none] (7) at (0.4999999, -0.4999999) {};
		\node [style=none] (8) at (0.4999999, 0.4999999) {};
		\node [style=none] (9) at (-4.5, -1.25) {};
		\node [style=none] (10) at (-4.5, 1.25) {};
		\node [style=none] (11) at (-3, -0) {$=$};
		\node [style=none] (12) at (2, -0) {$=$};
		\node [style=none] (13) at (15.5, -1.25) {};
		\node [style=none] (14) at (15.5, 1.25) {};
		\node [style={small box}] (15) at (13, -0) {$p^\chi_b$};
		\node [style=none] (16) at (13, -1.25) {};
		\node [style=none] (17) at (11, -0) {$=$};
		\node [style={small box}] (18) at (15.5, -0) {$p^\chi_c$};
		\node [style=none] (19) at (14.25, -0) {$+$};
		\node [style=none] (20) at (13, 1.25) {};
		\node [style=none] (21) at (3.5, 0.4999999) {};
		\node [style=none] (22) at (3.5, -0.4999999) {};
		\node [style=none] (23) at (4, -0.4999999) {};
		\node [style=none] (24) at (5, -0.4999999) {};
		\node [style=none] (25) at (5.5, -0.4999999) {};
		\node [style=none] (26) at (5.5, 0.4999999) {};
		\node [style=none] (27) at (5, 0.4999999) {};
		\node [style=none] (28) at (4, 0.4999999) {};
		\node [style=none] (29) at (4, -0.4999999) {};
		\node [style=point] (30) at (4, -1.25) {$\chi$};
		\node [style=upground] (31) at (4, 1.25) {};
		\node [style=none] (32) at (4, 1) {};
		\node [style=none] (33) at (5, 1.75) {};
		\node [style=none] (34) at (5, -1.75) {};
		\node [style=none] (35) at (4.5, -0) {$P_B$};
		\node [style=none] (36) at (7.999999, 0.4999999) {};
		\node [style=none] (37) at (7.999999, -0.4999999) {};
		\node [style=none] (38) at (9, -1.75) {};
		\node [style=none] (39) at (7.999999, 0.9999998) {};
		\node [style=point] (40) at (7.999999, -1.25) {$\chi$};
		\node [style=none] (41) at (9.499999, 0.4999999) {};
		\node [style=none] (42) at (9, -0.4999999) {};
		\node [style=none] (43) at (8.5, -0) {$P_C$};
		\node [style=none] (44) at (9, 0.4999999) {};
		\node [style=none] (45) at (7.999999, -0.4999999) {};
		\node [style=none] (46) at (7.5, 0.4999999) {};
		\node [style=none] (47) at (7.5, -0.4999999) {};
		\node [style=upground] (48) at (7.999999, 1.25) {};
		\node [style=none] (49) at (9, 1.75) {};
		\node [style=none] (50) at (9.499999, -0.4999999) {};
		\node [style=none] (51) at (6.5, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](3.center) to (4.center);
		\draw [style={thick gray dashed edge}] (5.center) to (8.center);
		\draw [style={thick gray dashed edge}] (8.center) to (7.center);
		\draw [style={thick gray dashed edge}] (7.center) to (6.center);
		\draw [style={thick gray dashed edge}] (6.center) to (5.center);
		\draw [qWire](10.center) to (9.center);
		\draw [qWire](20.center) to (15);
		\draw [qWire](15) to (16.center);
		\draw [qWire](14.center) to (18);
		\draw [qWire](18) to (13.center);
		\draw [qWire](29.center) to (30);
		\draw (21.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw [qWire](32.center) to (28.center);
		\draw [qWire](33.center) to (27.center);
		\draw [qWire](24.center) to (34.center);
		\draw [qWire](37.center) to (40);
		\draw (46.center) to (41.center);
		\draw (41.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw [qWire](39.center) to (36.center);
		\draw [qWire](49.center) to (44.center);
		\draw [qWire](42.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (-1.75, 0) {$\Pi_B$};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=none] (22) at (2.25, 0) {$\Pi_C$};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (2.75, -0.5) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (0.25, 0) {$+$};
		\node [style=none] (27) at (-7.25, 1) {};
		\node [style=none] (28) at (-7.25, -1) {};
		\node [style=none] (29) at (-6.25, 1) {};
		\node [style=none] (30) at (-6.25, -1) {};
		\node [style=none] (31) at (-4.25, 0) {$=$};
		\node [style=none] (32) at (-7.75, 0.5) {};
		\node [style=none] (33) at (-7.75, -0.5) {};
		\node [style=none] (34) at (-5.75, -0.5) {};
		\node [style=none] (35) at (-5.75, 0.5) {};
		\node [style=right label] (36) at (-7.25, -0.75) {$A$};
		\node [style=right label] (37) at (-6.25, -0.75) {$A$};
		\node [style=none] (39) at (6.5, 0.5) {};
		\node [style=none] (40) at (7.5, -0.5) {};
		\node [style=none] (41) at (6.5, -0.5) {};
		\node [style=none] (43) at (7, 1) {};
		\node [style=none] (44) at (7, 0.5) {};
		\node [style=none] (45) at (7, -1) {};
		\node [style=none] (46) at (7.5, 0.5) {};
		\node [style=none] (47) at (7, 0) {$\Pi_i$};
		\node [style=none] (48) at (7, -0.5) {};
		\node [style=none] (51) at (5.25, 0) {$+\sum_{ij}$};
		\node [style=none] (52) at (8, 0.5) {};
		\node [style=none] (53) at (9, -0.5) {};
		\node [style=none] (54) at (8, -0.5) {};
		\node [style=none] (55) at (8.5, 1) {};
		\node [style=none] (56) at (8.5, 0.5) {};
		\node [style=none] (57) at (8.5, -1) {};
		\node [style=none] (58) at (9, 0.5) {};
		\node [style=none] (59) at (8.5, 0) {$\Pi_j$};
		\node [style=none] (60) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (10.center) to (5.center);
		\draw [qWire] (6.center) to (9.center);
		\draw [qWire] (11.center) to (4.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (14.center) to (21.center);
		\draw (21.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire] (23.center) to (20.center);
		\draw [qWire] (13.center) to (25.center);
		\draw [qWire] (24.center) to (17.center);
		\draw [qWire] (27.center) to (28.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [style=thick gray dashed edge] (32.center) to (35.center);
		\draw [style=thick gray dashed edge] (35.center) to (34.center);
		\draw [style=thick gray dashed edge] (34.center) to (33.center);
		\draw [style=thick gray dashed edge] (33.center) to (32.center);
		\draw (39.center) to (46.center);
		\draw (46.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [qWire] (43.center) to (44.center);
		\draw [qWire] (48.center) to (45.center);
		\draw (52.center) to (58.center);
		\draw (58.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw [qWire] (55.center) to (56.center);
		\draw [qWire] (60.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decompAALeaks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.5) {};
		\node [style=none] (1) at (4, -0.5) {};
		\node [style=none] (2) at (6, -0.5) {};
		\node [style=none] (3) at (6, 0.5) {};
		\node [style=none] (4) at (5.5, 0.5) {};
		\node [style=none] (5) at (4.5, 0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (7) at (5.5, -0.5) {};
		\node [style=none] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (4.5, -1.5) {};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (5.5, 1.5) {};
		\node [style=none] (12) at (5, 0) {$\Pi_B$};
		\node [style=none] (13) at (9, 0) {$+$};
		\node [style=none] (14) at (2.5, 0) {$:=$};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.25, 0) {$\Delta$};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (6.5, -0.5) {};
		\node [style=none] (31) at (6.5, 1.5) {};
		\node [style=point] (32) at (7.5, 0) {$0$};
		\node [style=none] (33) at (7.5, 1.5) {};
		\node [style=none] (34) at (10.5, 1.5) {};
		\node [style=none] (35) at (10, -0.5) {};
		\node [style=none] (36) at (11.5, -0.5) {};
		\node [style=none] (37) at (11.5, 0.5) {};
		\node [style=none] (38) at (10.5, -0.5) {};
		\node [style=none] (39) at (11, 0) {$\Pi_C$};
		\node [style=none] (40) at (10.5, -1.5) {};
		\node [style=none] (41) at (11.5, -0.5) {};
		\node [style=point] (42) at (13.5, 0) {$1$};
		\node [style=none] (43) at (12, -0.5) {};
		\node [style=none] (44) at (10, 0.5) {};
		\node [style=none] (45) at (10.5, 0.5) {};
		\node [style=none] (46) at (11.5, 1.5) {};
		\node [style=none] (47) at (12.5, -0.5) {};
		\node [style=none] (48) at (12.5, 1.5) {};
		\node [style=none] (49) at (12, 0.5) {};
		\node [style=none] (50) at (13.5, 1.5) {};
		\node [style=none] (51) at (15, 0) {$+$};
		\node [style=none] (52) at (16.5, 1.5) {};
		\node [style=none] (53) at (16, -0.5) {};
		\node [style=none] (54) at (17.5, -0.5) {};
		\node [style=none] (55) at (17.5, 0.5) {};
		\node [style=none] (56) at (16.5, -0.5) {};
		\node [style=none] (57) at (17, 0) {$\Pi_X$};
		\node [style=none] (58) at (16.5, -1.5) {};
		\node [style=none] (59) at (17.5, -0.5) {};
		\node [style=point] (60) at (19.5, 0) {$2$};
		\node [style=none] (61) at (18, -0.5) {};
		\node [style=none] (62) at (16, 0.5) {};
		\node [style=none] (63) at (16.5, 0.5) {};
		\node [style=none] (64) at (17.5, 1.5) {};
		\node [style=none] (65) at (18.5, -0.5) {};
		\node [style=none] (66) at (18.5, 1.5) {};
		\node [style=none] (67) at (18, 0.5) {};
		\node [style=none] (68) at (19.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (10.center) to (5.center);
		\draw [qWire] (6.center) to (9.center);
		\draw [qWire] (11.center) to (4.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (19.center) to (17.center);
		\draw [qWire] (18.center) to (20.center);
		\draw (15.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw [qWire, in=-90, out=90] (24.center) to (27.center);
		\draw [qWire, in=-90, out=90] (25.center) to (28.center);
		\draw [style=cWire, in=-90, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [qWire, bend right=90, looseness=2.00] (8.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
		\draw [style=cWire] (33.center) to (32);
		\draw (44.center) to (49.center);
		\draw (49.center) to (43.center);
		\draw (43.center) to (35.center);
		\draw (35.center) to (44.center);
		\draw [qWire] (34.center) to (45.center);
		\draw [qWire] (38.center) to (40.center);
		\draw [qWire] (46.center) to (37.center);
		\draw [qWire] (36.center) to (41.center);
		\draw [qWire, bend right=90, looseness=2.00] (41.center) to (47.center);
		\draw [qWire] (47.center) to (48.center);
		\draw [style=cWire] (50.center) to (42);
		\draw (62.center) to (67.center);
		\draw (67.center) to (61.center);
		\draw (61.center) to (53.center);
		\draw (53.center) to (62.center);
		\draw [qWire] (52.center) to (63.center);
		\draw [qWire] (56.center) to (58.center);
		\draw [qWire] (64.center) to (55.center);
		\draw [qWire] (54.center) to (59.center);
		\draw [qWire, bend right=90, looseness=2.00] (59.center) to (65.center);
		\draw [qWire] (65.center) to (66.center);
		\draw [style=cWire] (68.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decompAALeaksEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {$=$};
		\node [style=none] (1) at (-1.5, -0.7500001) {};
		\node [style=none] (2) at (0.5000001, -0.7500001) {};
		\node [style=none] (3) at (-1.25, -0.7500001) {};
		\node [style=none] (4) at (-1.25, -1.75) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1.25, -3) {};
		\node [style=none] (7) at (-1.5, -1.75) {};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-1, -1.25) {$\Delta$};
		\node [style=none] (10) at (-0.25, -0.7500001) {};
		\node [style=none] (11) at (0.25, -0.7500001) {};
		\node [style=none] (12) at (-0.7500001, -0.7500001) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (1.75, 1.75) {};
		\node [style=none] (15) at (6.5, 0.5) {};
		\node [style=none] (16) at (5.25, -0) {$\Delta$};
		\node [style=none] (17) at (5.25, -0.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=none] (20) at (6.75, 0.5) {};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=none] (22) at (6, 2) {};
		\node [style=none] (23) at (5.5, 0.5) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (5, -2) {};
		\node [style=none] (27) at (6.5, 2) {};
		\node [style=none] (28) at (4.75, -0.5) {};
		\node [style=none] (29) at (0.25, 1.75) {};
		\node [style=none] (30) at (1, 3) {};
		\node [style=none] (31) at (-1, 1.25) {$\Delta$};
		\node [style=none] (32) at (-1, 0.7500001) {};
		\node [style=none] (33) at (-1.25, 0.7500001) {};
		\node [style=none] (34) at (-1.25, 1.75) {};
		\node [style=none] (35) at (0.5000001, 1.75) {};
		\node [style=none] (36) at (-1.5, 1.75) {};
		\node [style=none] (37) at (0, 3) {};
		\node [style=none] (38) at (-0.7500001, 1.75) {};
		\node [style=none] (39) at (-1.25, 3) {};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-0.25, 1.75) {};
		\node [style=none] (42) at (-1.5, 0.7500001) {};
		\node [style=none] (43) at (0.7500001, 1.75) {};
		\node [style=none] (44) at (0.5000001, 3) {};
		\node [style=none] (45) at (1.5, 3) {};
		\node [style={white dot}] (46) at (7.25, 1.25) {};
		\node [style=none] (47) at (7, 2) {};
		\node [style=none] (48) at (7.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [qWire](5.center) to (3.center);
		\draw [qWire](4.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (10.center) to (13.center);
		\draw [style=cWire, in=-90, out=90, looseness=0.75] (11.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw [qWire](24.center) to (19.center);
		\draw [qWire](18.center) to (26.center);
		\draw (21.center) to (28.center);
		\draw (28.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (23.center) to (22.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (25.center) to (27.center);
		\draw (35.center) to (36.center);
		\draw [qWire](39.center) to (34.center);
		\draw [qWire](33.center) to (40.center);
		\draw (36.center) to (42.center);
		\draw (42.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (38.center) to (37.center);
		\draw [style=cWire, in=-90, out=90, looseness=0.75] (29.center) to (30.center);
		\draw [qWire,bend left=90, looseness=2.00] (41.center) to (43.center);
		\draw [qWire,in=90, out=-90, looseness=1.00] (43.center) to (12.center);
		\draw [qWire,in=90, out=-90, looseness=1.25] (44.center) to (13.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (45.center) to (14.center);
		\draw [style=cWire, in=150, out=-90, looseness=1.00] (47.center) to (46);
		\draw [style=cWire, in=-90, out=30, looseness=1.00] (46) to (48.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (46) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompAProjb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.5, 0) {$=:$};
		\node [style=small box] (16) at (3, 0) {$\pi^\chi_b$};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (3, -1.25) {};
		\node [style=none] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (-0.5, 0) {$\Pi_B$};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=upground] (30) at (-1, 1.25) {};
		\node [style=point] (31) at (-1, -1.25) {$\chi$};
		\node [style=none] (32) at (0, 1.75) {};
		\node [style=none] (33) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (17.center) to (16);
		\draw [qWire] (16) to (18.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [qWire] (29.center) to (24.center);
		\draw [qWire] (25.center) to (31);
		\draw [qWire] (32.center) to (26.center);
		\draw [qWire] (27.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompAProjc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4.5, 0) {$=:$};
		\node [style=small box] (16) at (6, 0) {$\pi^\chi_c$};
		\node [style=none] (17) at (6, 1.25) {};
		\node [style=none] (18) at (6, -1.25) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (3, 1.75) {};
		\node [style=none] (30) at (3, -1.75) {};
		\node [style=point] (31) at (2, -1.25) {$\chi$};
		\node [style=upground] (32) at (2, 1.25) {};
		\node [style=none] (33) at (2.5, 0) {$\Pi_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (17.center) to (16);
		\draw [qWire] (16) to (18.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [qWire] (28.center) to (23.center);
		\draw [qWire] (22.center) to (31);
		\draw [qWire] (29.center) to (24.center);
		\draw [qWire] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompLeakBasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=point] (4) at (0, -1.25) {$\chi_i$};
		\node [style=none] (5) at (2.5, -0) {$=$};
		\node [style=none] (6) at (4.5, -0) {};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=point] (8) at (4.5, -0.25) {$\chi_i$};
		\node [style=point] (9) at (5.75, -0.25) {$x_i$};
		\node [style=none] (10) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (0) to (3.center);
		\draw (7.center) to (6.center);
		\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decompTrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=projOut] (3) at (0, -0) {$i$};
		\node [style={right label}] (4) at (0, -1) {$A_i$};
		\node [style=upground] (5) at (0, 1.25) {};
		\node [style=none] (6) at (1.5, -0) {$=$};
		\node [style=upground] (7) at (3, 0.7500001) {};
		\node [style=none] (8) at (3, 0.5000001) {};
		\node [style=none] (9) at (3, -0.5000001) {};
		\node [style={right label}] (10) at (0, 0.5) {$\mathcal{A}$};
		\node [style={right label}] (11) at (3, -0.5) {$A_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (2.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decompositionIdentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style={right label}] (2) at (0, -0.7500001) {$\mathcal{A}$};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (3.5, -0.25) {$\displaystyle\sum_i$};
		\node [style=proj] (5) at (5, -0) {$i$};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/definingSums.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {$\sum\limits_i$};
		\node [style=point] (1) at (2, -0) {$s_i$};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (3, 0.7500001) {};
		\node [style=none] (5) at (2.25, -1.25) {};
		\node [style=none] (6) at (0.25, -1.25) {};
		\node [style=none] (7) at (4.5, -0) {$:=$};
		\node [style={small box}] (8) at (6.5, 0.25) {$S$};
		\node [style=point] (9) at (6.5, -1.25) {$r$};
		\node [style=none] (10) at (6.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style={thick gray dashed edge}] (3.center) to (4.center);
		\draw [style={thick gray dashed edge}] (4.center) to (5.center);
		\draw [style={thick gray dashed edge}] (5.center) to (6.center);
		\draw [style={thick gray dashed edge}] (6.center) to (3.center);
		\draw (10.center) to (8);
		\draw [style=cWire] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/definingSumsClassicalControl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3, -0) {$s_i$};
		\node [style=none] (1) at (3, 1.25) {};
		\node [style=none] (2) at (1.5, 0.5000001) {$=$};
		\node [style={small box}] (3) at (0, 0.7500001) {$S$};
		\node [style=point] (4) at (0, -0.7500001) {$i$};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (3);
		\draw [style=cWire] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/definingSumsClassicalState.tikz <==
\begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (0) at (0, 1) {};
% 		\node [style=point] (1) at (0, -0) {$r$};
% 		\node [style=point] (2) at (5, -0) {$i$};
% 		\node [style=none] (3) at (5, 1) {};
% 		\node [style=none] (4) at (1.5, 0.5000001) {$=$};
% 		\node [style=none] (5) at (2.5, 0.25) {$\sum\limits_i$};
% 		\node [style=scalar] (6) at (3.75, 0.5000001) {$r_i$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [style=cWire] (0.center) to (1);
% 		\draw [style=cWire] (3.center) to (2);
% 	\end{pgfonlayer}
    
   \begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=point] (1) at (0, -0) {$r$};
		\node [style=point] (2) at (4.5, -0) {$i$};
		\node [style=none] (3) at (4.5, 1) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=none] (5) at (3, 0) {$\sum\limits_i$};
		%\node [style=scalar] (6) at (3.75, 0.5000001) {$r_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0.center) to (1);
		\draw [style=cWire] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5000001) {};
		\node [style=none] (1) at (-1.5, -0.5000001) {};
		\node [style=none] (2) at (-0.5000001, -0) {$f$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style=none] (4) at (0.5000001, -0.5000001) {};
		\node [style=none] (5) at (-1.25, 0.5000001) {};
		\node [style=none] (6) at (-1.25, 2.5) {};
		\node [style=none] (7) at (0.25, 0.5000001) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (-0.5000001, -0.5000001) {};
		\node [style=none] (10) at (-0.5000001, -1.5) {};
		\node [style=none, font={\footnotesize}] (11) at (-0.25, -1.25) {$A$};
		\node [style=none, font={\footnotesize}] (12) at (-1, 2) {$B$};
		\node [style=none, font={\footnotesize}] (13) at (2, 1.25) {$C$};
		\node [style=none] (14) at (1.25, 1.75) {};
		\node [style=none] (15) at (2.75, 2.75) {};
		\node [style=none] (16) at (4.25, 1.75) {};
		\node [style=none] (17) at (3.75, 1.75) {};
		\node [style=none] (18) at (1.75, 1.75) {};
		\node [style=none] (19) at (2.75, 2.25) {$g$};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (4.5, 0.5) {$h$};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (5, -0) {};
		\node [style=none] (24) at (4, -0) {};
		\node [style=none] (25) at (4.5, -0) {};
		\node [style=none] (26) at (3.75, -0.7499997) {};
		\node [style=none] (27) at (2.25, -0.7499997) {};
		\node [style=none] (28) at (1.75, -0.7499997) {};
		\node [style=none] (29) at (3, -1.75) {};
		\node [style=none] (30) at (4.25, -0.7499997) {};
		\node [style=none] (31) at (0.25, 2.5) {};
		\node [style=none] (32) at (3.000001, -1.25) {$i$};
		\node [style=none] (33) at (4.5, 1) {};
		\node [style=none, font={\footnotesize}] (34) at (2.5, -0) {$D$};
		\node [style=none, font={\footnotesize}] (35) at (4.75, -0.5) {$D$};
		\node [style=none, font={\footnotesize}] (36) at (4.75, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire](6.center) to (5.center);
		\draw [qWire,in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw [qWire](9.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw [qWire,in=90, out=-90, looseness=1.00] (25.center) to (26.center);
		\draw [qWire,in=90, out=-90, looseness=1.00] (31.center) to (27.center);
		\draw (20.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [qWire,in=90, out=-90, looseness=1.00] (17.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dilationFromLeaks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.9999997, -0) {$f$};
		\node [style=none] (1) at (-0.9999997, 3.25) {};
		\node [style=none] (2) at (-0.9999997, -2) {};
		\node [style=none] (3) at (0.2499997, 0.75) {};
		\node [style=leak] (4) at (-0.9999997, -1.25) {};
		\node [style=none] (5) at (0.2499997, 0.75) {};
		\node [style=none] (6) at (0.2499997, 1.75) {};
		\node [style=none] (7) at (-0.2499997, 1.75) {};
		\node [style=leak, fill=black] (8) at (-0.9999997, 1.25) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0.5000002, 2.75) {};
		\node [style=none] (12) at (-0.5000002, 2.75) {};
		\node [style=none] (13) at (0, 2.75) {};
		\node [style=none] (14) at (0, 3.25) {};
		\node [style=none] (15) at (0, 2.25) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire, in=-90, out=0, looseness=1.25] (4) to (5.center);
		\draw [style=qWire] (6.center) to (3.center);
		\draw [qWire] (4) to (2.center);
		\draw [qWire] (0) to (4);
		\draw [qWire] (1.center) to (0);
		\draw [style=qWire, in=-90, out=0, looseness=1.25] (8) to (7.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw [qWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/dilationFromLeaks2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499997, -1) {};
		\node [style=none] (1) at (0.2499997, -1) {};
		\node [style=none] (2) at (0.2499997, -0.4999999) {};
		\node [style=none] (3) at (-0.2499997, -0.4999999) {};
		\node [style=none] (4) at (-0.75, -0.4999999) {};
		\node [style=none] (5) at (0.75, -0.4999999) {};
		\node [style=none] (6) at (0.5000002, 0.4999999) {};
		\node [style=none] (7) at (-0.5000002, 0.4999999) {};
		\node [style=none] (8) at (0, 0.4999999) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -0) {$\chi$};
		\node [style=none] (11) at (-0.2499997, -1) {};
		\node [style=none] (12) at (-0.2499997, -1) {};
		\node [style=none] (13) at (-0.2499997, -0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [style=qWire] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/discardComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0.7500001) {};
		\node [style=right label] (3) at (0, -0.75) {$A\otimes B$};
		\node [style=none] (4) at (3, -0) {$=$};
		\node [style=none] (5) at (4.5, -0) {};
		\node [style=upground] (6) at (4.5, 0.25) {};
		\node [style=right label] (7) at (4.5, -0.75) {$A$};
		\node [style=none] (8) at (4.5, -0.75) {};
		\node [style=none] (9) at (6, -0) {};
		\node [style=upground] (10) at (6, 0.25) {};
		\node [style=right label] (11) at (6, -0.75) {$B$};
		\node [style=none] (12) at (6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (1.center) to (2.center);
		\draw[qWire] (5.center) to (8.center);
		\draw[qWire] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/distributivityProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, -0.25) {$\sum\limits_i$};
		\node [style=point] (1) at (2, -0) {$s_i$};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.7500001) {};
		\node [style=none] (4) at (3, 0.7500001) {};
		\node [style=none] (5) at (2.25, -1.25) {};
		\node [style=none] (6) at (0.5000001, -1.25) {};
		\node [style=none] (7) at (4, 0.25) {$=$};
		\node [style={small box}] (8) at (5.5, 0.75) {$S$};
		\node [style=point] (9) at (5.5, -0.75) {$r$};
		\node [style=none] (10) at (5.5, 1.75) {};
		\node [style={small box}] (11) at (2, 1.75) {$f$};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (5.5, 3) {};
		\node [style={small box}] (14) at (5.5, 2.25) {$f$};
		\node [style=none] (15) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style={thick gray dashed edge}] (3.center) to (4.center);
		\draw [style={thick gray dashed edge}] (4.center) to (5.center);
		\draw [style={thick gray dashed edge}] (5.center) to (6.center);
		\draw [style={thick gray dashed edge}] (6.center) to (3.center);
		\draw (10.center) to (8);
		\draw [style=cWire] (8) to (9);
		\draw (12.center) to (11);
		\draw (11) to (2.center);
		\draw (13.center) to (14);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/distributivityProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style={small box}] (1) at (1.5, 1.5) {$f$};
		\node [style=none] (2) at (1.5, 2.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {$\sum\limits_i$};
		\node [style=point] (4) at (1.5, 0.25) {$s_i$};
		\node [style=none] (5) at (2.5, 2.25) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (0.5, 2.25) {};
		\node [style=none] (9) at (3.25, 1) {$=$};
		\node [style=point] (10) at (4.75, -0) {$r$};
		\node [style=small box] (11) at (4.75, 1.5) {$g$};
		\node [style=none] (12) at (4.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw [style={thick gray dashed edge}] (8.center) to (5.center);
		\draw [style={thick gray dashed edge}] (5.center) to (6.center);
		\draw [style={thick gray dashed edge}] (6.center) to (7.center);
		\draw [style={thick gray dashed edge}] (7.center) to (8.center);
		\draw (2.center) to (1);
		\draw (1) to (0.center);
		\draw (12.center) to (11);
		\draw [style=cWire] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/distributivityProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.25) {};
		\node [style={small box}] (1) at (3.5, 0.5) {$f$};
		\node [style=none] (2) at (3.5, 1.75) {};
		\node [style=point] (3) at (3.5, -0.75) {$s_i$};
		\node [style=none] (4) at (4.5, 1.25) {};
		\node [style=none] (5) at (4, -1.75) {};
		\node [style=none] (6) at (3, -1.75) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=none] (8) at (1.5, -0) {$=$};
		\node [style=point] (9) at (0, -1) {$i$};
		\node [style=small box] (10) at (0, 0.5) {$g$};
		\node [style=none] (11) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [style={thick gray dashed edge}] (7.center) to (4.center);
		\draw [style={thick gray dashed edge}] (4.center) to (5.center);
		\draw [style={thick gray dashed edge}] (5.center) to (6.center);
		\draw [style={thick gray dashed edge}] (6.center) to (7.center);
		\draw (2.center) to (1);
		\draw (1) to (0.center);
		\draw (11.center) to (10);
		\draw [style=cWire] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/distributivityProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0.5000001) {};
		\node [style={small box}] (1) at (5.5, 1.25) {$f$};
		\node [style=none] (2) at (5.5, 2.25) {};
		\node [style={small box}] (3) at (5.5, -0.25) {$S$};
		\node [style=none] (4) at (4, 0.5000001) {$=$};
		\node [style=none] (5) at (2.5, -0.5000001) {};
		\node [style=small box] (6) at (2.5, 0.5000001) {$g$};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=none] (8) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (2.center) to (1);
		\draw (1) to (0.center);
		\draw (7.center) to (6);
		\draw [style=cWire] (6) to (5.center);
		\draw [style=cWire] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/extendingSpectrality1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=point] (1) at (-2, -0.25) {$v$};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=point] (3) at (2, -0.25) {$s_1$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=point] (5) at (5, -0.25) {$s_2$};
		\node [style=none] (6) at (5, 0.75) {};
		\node [style=none] (7) at (3.5, -0) {$-$};
		\node [style=none] (8) at (7, -0) {$=$};
		\node [style=none] (9) at (10.5, -0) {$-$};
		\node [style=map] (10) at (12, -0) {$\tau_2$};
		\node [style=none] (11) at (9, 1) {};
		\node [style=none] (12) at (12, 1) {};
		\node [style=map] (13) at (9, -0) {$\tau_1$};
		\node [style=point] (14) at (9, -1) {$r_1$};
		\node [style=point] (15) at (12, -1) {$r_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1);
		\draw [qWire](4.center) to (3);
		\draw [qWire](6.center) to (5);
		\draw [qWire](11.center) to (13);
		\draw [qWire](12.center) to (10);
		\draw [style=cWire] (13) to (14);
		\draw [style=cWire] (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extendingSpectrality3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {$=$};
		\node [style=point] (1) at (-3.25, -0.25) {$v$};
		\node [style=none] (2) at (-3.25, 0.75) {};
		\node [style=none] (3) at (4.25, -0) {$-$};
		\node [style=map] (4) at (5.5, -0) {$\tau_2$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (5.5, 1) {};
		\node [style=map] (7) at (3, -0) {$\tau_1$};
		\node [style=point] (8) at (3, -1) {$r_1$};
		\node [style=point] (9) at (5.5, -1) {$r_2$};
		\node [style=none] (10) at (-2, -0) {$+$};
		\node [style=none] (11) at (-1.25, -0) {$R$};
		\node [style=downground] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-0.25, -0) {};
		\node [style=none] (14) at (-0.25, 0.75) {};
		\node [style=none] (15) at (8.499999, -0) {};
		\node [style=none] (16) at (6.75, -0) {$+$};
		\node [style=none] (17) at (8.499999, 0.7499999) {};
		\node [style=none] (18) at (7.5, -0) {$R$};
		\node [style=downground] (19) at (8.499999, -0.25) {};
		\node [style=none] (20) at (3, -2.5) {};
		\node [style=point] (21) at (5.5, -4.5) {$r_2$};
		\node [style=none] (22) at (4.25, -3.5) {$-$};
		\node [style=none] (23) at (1.25, -3.5) {$=$};
		\node [style=none] (24) at (5.5, -2.5) {};
		\node [style=map] (25) at (5.5, -3.5) {$\tau_2$};
		\node [style=none] (26) at (6.75, -3.5) {$+$};
		\node [style=none] (27) at (7.5, -3.5) {$R$};
		\node [style=point] (28) at (3, -4.5) {$r_1$};
		\node [style=map] (29) at (3, -3.5) {$\tau_1$};
		\node [style=downground] (30) at (8.75, -4.5) {};
		\node [style=none] (31) at (8.75, -2.5) {};
		\node [style=map] (32) at (8.75, -3.5) {$\tau_2$};
		\node [style=none] (33) at (5.75, -6) {};
		\node [style=none] (34) at (4.25, -7) {$+$};
		\node [style=map] (35) at (5.75, -7) {$\tau_2$};
		\node [style=map] (36) at (3, -7) {$\tau_1$};
		\node [style=none] (37) at (1.25, -7) {$=$};
		\node [style=none] (38) at (3, -6) {};
		\node [style=point] (39) at (3, -8) {$r_1$};
		\node [style=none] (40) at (5.75, -8.25) {$R-r_2$};
		\node [style=none] (41) at (4.5, -7.75) {};
		\node [style=none] (42) at (7, -7.75) {};
		\node [style=none] (43) at (4.75, -8.75) {};
		\node [style=none] (44) at (6.75, -8.75) {};
		\node [style=none] (45) at (5.75, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1);
		\draw [qWire](5.center) to (7);
		\draw [qWire](6.center) to (4);
		\draw [style=cWire] (7) to (8);
		\draw [style=cWire] (4) to (9);
		\draw [qWire](14.center) to (13.center);
		\draw [qWire](17.center) to (15.center);
		\draw [qWire](20.center) to (29);
		\draw [qWire](24.center) to (25);
		\draw [style=cWire] (29) to (28);
		\draw [style=cWire] (25) to (21);
		\draw [qWire](31.center) to (32);
		\draw [style=cWire] (32) to (30);
		\draw [qWire](38.center) to (36);
		\draw [qWire](33.center) to (35);
		\draw [style=cWire] (36) to (39);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw [style=cWire] (35) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extendingSpectrality4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {$=$};
		\node [style=point] (1) at (-3.5, -0.25) {$v$};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style={map}] (4) at (3, -0) {$\tau_3$};
		\node [style=point] (5) at (3, -1) {$r_3$};
		\node [style=none] (6) at (-2, -0) {$+$};
		\node [style=none] (7) at (-1, -0) {$R$};
		\node [style=downground] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1);
		\draw [qWire](3.center) to (4);
		\draw [style=cWire] (4) to (5);
		\draw [qWire](10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/extendingSpectrality5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {$=$};
		\node [style=point] (1) at (-0.25, -0.25) {$v$};
		\node [style=none] (2) at (-0.25, 0.7500001) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=map] (4) at (3.25, -0) {$\tau_3$};
		\node [style=point] (5) at (3.25, -1) {$r_3$};
		\node [style=none] (6) at (4.5, -0) {$-$};
		\node [style=none] (7) at (5.25, -0) {$R$};
		\node [style=downground] (8) at (6.25, -0.25) {};
		\node [style=none] (9) at (6.25, -0) {};
		\node [style=none] (10) at (6.25, 0.7500001) {};
		\node [style=map] (11) at (3.25, -3.5) {$\tau_3$};
		\node [style=downground] (12) at (6.5, -4.5) {};
		\node [style=point] (13) at (3.25, -4.5) {$r_3$};
		\node [style=none] (14) at (1.5, -3.5) {$=$};
		\node [style=none] (15) at (4.5, -3.5) {$-$};
		\node [style=none] (16) at (3.25, -2.5) {};
		\node [style=none] (17) at (5.25, -3.5) {$R$};
		\node [style=map] (18) at (6.5, -3.5) {$\tau_3$};
		\node [style=none] (19) at (6.5, -4.25) {};
		\node [style=none] (20) at (6.5, -2.5) {};
		\node [style=none] (21) at (1.5, -7) {$=$};
		\node [style=map] (22) at (3.75, -7) {$\tau_3$};
		\node [style=none] (23) at (3.75, -6) {};
		\node [style=none] (24) at (1.5, -10.75) {$:=$};
		\node [style=none] (25) at (3.25, -9.75) {};
		\node [style=point] (26) at (3.25, -11.75) {$r$};
		\node [style=map] (27) at (3.25, -10.75) {$\tau_3$};
		\node [style=none] (28) at (3.75, -8.25) {$r_3-R$};
		\node [style=none] (29) at (2.5, -7.75) {};
		\node [style=none] (30) at (2.75, -8.75) {};
		\node [style=none] (31) at (4.75, -8.75) {};
		\node [style=none] (32) at (5, -7.75) {};
		\node [style=none] (33) at (3.75, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1);
		\draw [qWire](3.center) to (4);
		\draw [style=cWire] (4) to (5);
		\draw [qWire](10.center) to (9.center);
		\draw [qWire](16.center) to (11);
		\draw [style=cWire] (11) to (13);
		\draw [qWire](20.center) to (18);
		\draw [style=cWire] (18) to (19.center);
		\draw[qWire] (23.center) to (22);
		\draw[qWire] (25.center) to (27);
		\draw [style=cWire] (27) to (26);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw [style=cWire] (22) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/f-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
%		\node [style=right label] %(3) at (0, -1.25) {$A$};
%		\node [style=right label] %(4) at (0, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (1.center) to (0);
		\draw[qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/innerProductLinear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {$s_2$};
		\node [style=copoint] (1) at (0, 0.5) {$s_1$};
		\node [style=scalar] (2) at (-1.25, -0) {$\alpha$};
		\node [style=none] (3) at (1.5, -0) {$+$};
		\node [style=point] (4) at (4, -0.5) {$s_3$};
		\node [style=scalar] (5) at (2.75, -0) {$\beta$};
		\node [style=copoint] (6) at (4, 0.5) {$s_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0) to (1);
		\draw [qWire](4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/internalState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.25) {$s$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (2, -0) {$=$};
		\node [style=none] (3) at (3.25, -0) {$p$};
		\node [style=none] (4) at (6, -0) {$+$};
		\node [style=none] (5) at (7.5, -0) {$(1-p)$};
		\node [style=point] (6) at (4.5, -0.25) {$a$};
		\node [style=point] (7) at (9.5, -0.25) {$\bar{a}$};
		\node [style=none] (8) at (4.5, 0.75) {};
		\node [style=none] (9) at (9.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (9.center) to (7);
		\draw [qWire](8.center) to (6);
		\draw [qWire](1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/internalStateDilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=none] (1) at (3.25, -0) {$p$};
		\node [style=none] (2) at (7.5, -0) {$+$};
		\node [style=none] (3) at (9, -0) {$(1-p)$};
		\node [style=point] (4) at (4.5, -0.25) {$a$};
		\node [style=point] (5) at (11, -0.25) {$\bar{a}$};
		\node [style=none] (6) at (4.5, 0.75) {};
		\node [style=none] (7) at (11, 0.75) {};
		\node [style=none] (8) at (1, -0) {};
		\node [style=none] (9) at (0.25, -0) {};
		\node [style=none] (10) at (-1.25, -0) {};
		\node [style=none] (11) at (-2, -0) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {$\sigma$};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=point] (16) at (12.5, -0.25) {$1$};
		\node [style=none] (17) at (12.5, 0.75) {};
		\node [style=point] (18) at (6, -0.25) {$0$};
		\node [style=none] (19) at (6, 0.75) {};
		\node [style={right label}] (20) at (-1.25, 0.5) {$A$};
		\node [style={right label}] (21) at (0.25, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (7.center) to (5);
		\draw [qWire](6.center) to (4);
		\draw (11.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [qWire](14.center) to (10.center);
		\draw [qWire](15.center) to (9.center);
		\draw [qWire](17.center) to (16);
		\draw [qWire](19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/internalStatePurifications.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\Sigma$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5000001) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (0.7499998, 1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0.7499998, -1.25) {};
		\node [style=downground] (13) at (-0.75, -1.5) {};
		\node [style=downground] (14) at (0.7499998, -1.5) {};
		\node [style=none] (15) at (2.5, -0) {$=$};
		\node [style=upground] (16) at (0.7499998, 1.5) {};
		\node [style=none] (17) at (5.25, -0.5) {$\sigma$};
		\node [style=none] (18) at (5.25, -1) {};
		\node [style=none] (19) at (4.5, -0) {};
		\node [style=none] (20) at (3.75, -0) {};
		\node [style=none] (21) at (6, -0) {};
		\node [style=none] (22) at (6.75, -0) {};
		\node [style=none] (23) at (4.5, 1.25) {};
		\node [style=none] (24) at (6, 0.5) {};
		\node [style=upground] (25) at (6, 0.75) {};
		\node [style=none] (26) at (6, -0) {};
		\node [style=none] (27) at (8, -0) {$=$};
		\node [style=point] (28) at (10, -0.25) {$s$};
		\node [style=none] (29) at (10, 1.25) {};
		\node [style=none] (30) at (12, -0) {$=$};
		\node [style=small box] (31) at (16, -0) {$S$};
		\node [style=none] (32) at (16, 2) {};
		\node [style=none] (33) at (16, -1.5) {};
		\node [style=none] (34) at (17.5, 1.5) {};
		\node [style=none] (35) at (17.5, -1.5) {};
		\node [style=downground] (36) at (17.5, -1.75) {};
		\node [style=none] (37) at (16, -1.5) {};
		\node [style=downground] (38) at (16, -1.75) {};
		\node [style=none] (39) at (17.5, 1.5) {};
		\node [style=none] (40) at (17.5, -1.5) {};
		\node [style=upground] (41) at (17.5, 1.75) {};
		\node [style=none] (42) at (14.5, -0) {$\frac{1}{N_B}$};
		\node [style=right label] (43) at (-0.75, 1.75) {$A$};
		\node [style=right label] (44) at (0.7500001, 0.7500001) {$B$};
		\node [style=right label] (45) at (0.7499998, -0.9999999) {$B$};
		\node [style=right label] (46) at (-0.75, -0.9999999) {$A$};
		\node [style=right label] (47) at (16, 1.75) {$A$};
		\node [style=right label] (48) at (16, -1.25) {$A$};
		\node [style=right label] (49) at (17.5, 0.9999999) {$B$};
		\node [style=none] (50) at (13.5, 0.7500001) {};
		\node [style=none] (51) at (13.5, -0.7499999) {};
		\node [style=none] (52) at (18.25, -0.7499999) {};
		\node [style=none] (53) at (18.25, 0.7500001) {};
		\node [style=right label] (54) at (17.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [qWire](9.center) to (1.center);
		\draw [qWire](10.center) to (4.center);
		\draw [qWire](2.center) to (11.center);
		\draw [qWire](3.center) to (12.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw [qWire](23.center) to (19.center);
		\draw [qWire](24.center) to (26.center);
		\draw [qWire](29.center) to (28);
		\draw [qWire](32.center) to (31);
		\draw[qWire] (31) to (33.center);
		\draw [qWire](34.center) to (35.center);
		\draw [style=thick gray dashed edge] (50.center) to (53.center);
		\draw [style=thick gray dashed edge] (53.center) to (52.center);
		\draw [style=thick gray dashed edge] (52.center) to (51.center);
		\draw [style=thick gray dashed edge] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/internalStatePurificationsConnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {$\Sigma$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (2, -0) {$=$};
		\node [style={small box}] (14) at (19.5, 0.75) {$S$};
		\node [style=none] (15) at (19.5, 1.5) {};
		\node [style=none] (16) at (20.5, 1.5) {};
		\node [style=none] (17) at (20.5, -1.5) {};
		\node [style=none] (18) at (19.5, -1.5) {};
		\node [style=none] (19) at (20, -0.4999999) {$r$};
		\node [style=none] (20) at (19.5, -0) {};
		\node [style=none] (21) at (20.5, -0) {};
		\node [style=none] (22) at (21, -0) {};
		\node [style=none] (23) at (21, -1) {};
		\node [style=none] (24) at (20.5, -1) {};
		\node [style=none] (25) at (19.5, -1) {};
		\node [style=none] (26) at (19, -1) {};
		\node [style=none] (27) at (19, -0) {};
		\node [style=none] (28) at (5.25, 1.5) {};
		\node [style=none] (29) at (12.5, 3) {};
		\node [style=none] (30) at (14.5, -1.75) {};
		\node [style=leak, fill=black] (31) at (12.5, -0) {};
		\node [style=none] (32) at (4.25, -1) {};
		\node [style=none] (33) at (14.5, -1) {};
		\node [style=none] (34) at (5, -1.75) {};
		\node [style=leak] (35) at (4.5, 1) {};
		\node [style=none] (36) at (12.5, -0.75) {};
		\node [style=none] (37) at (4.5, 2.25) {};
		\node [style=none] (38) at (14, 0.75) {};
		\node [style=none] (39) at (4.5, -1) {};
		\node [style=none] (40) at (13.25, 0.75) {};
		\node [style=none] (41) at (14.5, -0.75) {};
		\node [style=none] (42) at (7.5, -1.25) {};
		\node [style={small box}] (43) at (4.5, -0) {$S$};
		\node [style=none] (44) at (14.5, 1) {};
		\node [style=none] (45) at (14.5, 0.75) {};
		\node [style=none] (46) at (15, -0) {$R$};
		\node [style=none] (47) at (13.5, 0.75) {};
		\node [style=none] (48) at (6.5, -1.75) {};
		\node [style=none] (49) at (14.5, 3) {};
		\node [style=none] (50) at (16, -1.25) {};
		\node [style=none] (51) at (9, -0) {$=$};
		\node [style=none] (52) at (5, -1.25) {};
		\node [style=none] (53) at (7.5, 1.75) {};
		\node [style=none] (54) at (6, -1) {};
		\node [style=none] (55) at (6, 1.5) {};
		\node [style=none] (56) at (6.5, -1) {};
		\node [style=none] (57) at (13, -1.75) {};
		\node [style=none] (58) at (15.5, 1) {};
		\node [style=none] (59) at (12.5, -0.75) {};
		\node [style=none] (60) at (6.5, 1.75) {};
		\node [style=none] (61) at (16, 1.25) {};
		\node [style=none] (62) at (14, -0.75) {};
		\node [style=none] (63) at (12.25, -1) {};
		\node [style=none] (64) at (6.5, 2.25) {};
		\node [style=none] (65) at (10.5, -1.25) {};
		\node [style={small box}] (66) at (12.5, 2.25) {$S$};
		\node [style=none] (67) at (14, -0.75) {};
		\node [style=none] (68) at (15.5, -1) {};
		\node [style=none] (69) at (4.5, -1) {};
		\node [style=none] (70) at (6.5, -1.25) {};
		\node [style=none] (71) at (12.25, -0.75) {};
		\node [style=none] (72) at (4.25, -1.25) {};
		\node [style=none] (73) at (12.5, -0.75) {};
		\node [style=none] (74) at (5.5, 1.5) {};
		\node [style=none] (75) at (17.5, -0) {$:=$};
		\node [style=none] (76) at (5.25, 1.75) {};
		\node [style=none] (77) at (6.5, 1.5) {};
		\node [style=none] (78) at (13.25, 1) {};
		\node [style=none] (79) at (13, -1) {};
		\node [style=none] (80) at (10.5, 1.25) {};
		\node [style=none] (81) at (6, -1) {};
		\node [style=none] (82) at (7, 0.25) {$R$};
		\node [style=none] (83) at (3.25, -0) {$\frac{1}{N_B}$};
		\node [style=none] (84) at (11.25, -0) {$\frac{1}{N_B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [qWire](9.center) to (1.center);
		\draw [qWire](10.center) to (4.center);
		\draw [qWire](2.center) to (11.center);
		\draw [qWire](3.center) to (12.center);
		\draw [qWire](15.center) to (14);
		\draw (27.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [qWire](14) to (20.center);
		\draw [qWire](25.center) to (18.center);
		\draw [qWire](24.center) to (17.center);
		\draw [qWire](16.center) to (21.center);
		\draw (41.center) to (45.center);
		\draw [qWire](60.center) to (64.center);
		\draw [qWire](38.center) to (62.center);
		\draw [qWire](43) to (69.center);
		\draw (71.center) to (41.center);
		\draw [qWire,in=-90, out=0, looseness=1.00] (31) to (47.center);
		\draw (63.center) to (68.center);
		\draw [qWire](32.center) to (72.center);
		\draw (53.center) to (76.center);
		\draw [qWire](37.center) to (35);
		\draw [qWire](66) to (31);
		\draw [qWire](73.center) to (31);
		\draw (71.center) to (63.center);
		\draw [style={thick gray dashed edge}] (50.center) to (65.center);
		\draw (78.center) to (40.center);
		\draw [style={thick gray dashed edge}] (80.center) to (61.center);
		\draw (42.center) to (53.center);
		\draw [qWire](29.center) to (66);
		\draw (58.center) to (78.center);
		\draw [style={thick gray dashed edge}] (65.center) to (80.center);
		\draw [qWire](70.center) to (48.center);
		\draw [qWire](52.center) to (34.center);
		\draw [qWire](35) to (43);
		\draw (72.center) to (42.center);
		\draw [qWire](79.center) to (57.center);
		\draw [qWire](33.center) to (30.center);
		\draw [qWire](44.center) to (49.center);
		\draw (77.center) to (28.center);
		\draw (45.center) to (40.center);
		\draw (68.center) to (58.center);
		\draw (32.center) to (56.center);
		\draw [qWire](55.center) to (54.center);
		\draw [qWire,in=-90, out=0, looseness=1.00] (35) to (74.center);
		\draw [style={thick gray dashed edge}] (61.center) to (50.center);
		\draw (76.center) to (28.center);
		\draw (56.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/j2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak, fill=black] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=qWire] (1) to (0.center);
		\draw [style=qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakAfter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style=leak, fill=black] (3) at (0, 0.7500001) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style={box}] (5) at (0, -0.7500001) {$f$};
		\node [style=none] (6) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire, in=-90, out=0, looseness=1.25] (3) to (4.center);
		\draw [qWire](3) to (1.center);
		\draw [qWire](0.center) to (3);
		\draw [qWire](1.center) to (5);
		\draw [qWire](5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakFromDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2.5, -0) {$:=$};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (6, -0.5) {};
		\node [style=none] (8) at (6, 0.5) {};
		\node [style=none] (9) at (5.5, 0.5) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (5.5, -0.5) {};
		\node [style=none] (13) at (5.5, -1) {};
		\node [style=none] (14) at (4.5, -1.5) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (5.5, 1) {};
		\node [style=point] (17) at (7, -0) {$0$};
		\node [style=none] (18) at (7, 1.5) {};
		\node [style=none] (19) at (5, -0) {$P_B$};
		\node [style=upground] (20) at (5.5, 1.25) {};
		\node [style=downground] (21) at (5.5, -1.25) {};
		\node [style=none] (22) at (12.5, 1.5) {};
		\node [style=none] (23) at (11, 1) {};
		\node [style=none] (24) at (9.5, 0.5) {};
		\node [style=none] (25) at (11.5, -0.5) {};
		\node [style=none] (26) at (9.5, -0.5) {};
		\node [style=none] (27) at (11, -1) {};
		\node [style=none] (28) at (10, 1.5) {};
		\node [style=none] (29) at (10, 0.5) {};
		\node [style=none] (30) at (10, -1.5) {};
		\node [style=none] (31) at (11.5, 0.5) {};
		\node [style=none] (32) at (10.5, -0) {$P_C$};
		\node [style=downground] (33) at (11, -1.25) {};
		\node [style=upground] (34) at (11, 1.25) {};
		\node [style=point] (35) at (12.5, -0) {$1$};
		\node [style=none] (36) at (10, -0.5) {};
		\node [style=none] (37) at (11, -0.5) {};
		\node [style=none] (38) at (11, 0.5) {};
		\node [style=none] (39) at (8.5, -0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (0) to (3.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (15.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (16.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [style=cWire] (18.center) to (17);
		\draw (24.center) to (31.center);
		\draw (31.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (36.center) to (30.center);
		\draw (23.center) to (38.center);
		\draw (37.center) to (27.center);
		\draw [style=cWire] (22.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/leakL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=leak] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style={right label}] (4) at (1.25, 0.75) {$L$};
		\node [style={left label}] (5) at (-0.25, 0.75) {$A$};
		\node [style={left label}] (6) at (-0.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=qWire] (1) to (0.center);
		\draw [style=qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakdisc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=leak] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=upground] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style={right label}] (8) at (-2, -1.5) {$A$};
		\node [style={right label}] (9) at (-2, 1.25) {$A$};
		\node [style={right label}] (10) at (2, -1) {$A$};
		\node [style=right label] (11) at (-1, -0) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=qWire] (1) to (0.center);
		\draw [style=qWire] (3.center) to (1);
		\draw [style=qWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaks1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (11.5, -0) {$=$};
		\node [style=proj] (3) at (13, -0) {$i$};
		\node [style=none] (4) at (13, 1.5) {};
		\node [style=none] (5) at (13, -1.5) {};
		\node [style=point] (6) at (14.5, -0) {$\rho_i$};
		\node [style=none] (7) at (14.5, 1.5) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=proj] (9) at (0, -1.25) {$i$};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=proj] (11) at (0, 1.25) {$i$};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (2.5, -0) {$=$};
		\node [style=none] (14) at (5.25, 2.5) {};
		\node [style=leak] (15) at (4.25, -0) {};
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=projOut] (17) at (4.25, 2.25) {$i$};
		\node [style=projIn] (18) at (4.25, -2.25) {$i$};
		\node [style=projIn] (19) at (4.25, 0.75) {$i$};
		\node [style=projOut] (20) at (4.25, -0.75) {$i$};
		\node [style=none] (21) at (4.25, 3) {};
		\node [style=none] (22) at (4.25, -3) {};
		\node [style=none] (23) at (3.5, 1.5) {};
		\node [style=none] (24) at (6, 1.5) {};
		\node [style=none] (25) at (6, -1.5) {};
		\node [style=none] (26) at (3.5, -1.5) {};
		\node [style=projIn] (27) at (8.5, -1.5) {$i$};
		\node [style=none] (28) at (7, -0) {$=$};
		\node [style=none] (29) at (8.5, -2.25) {};
		\node [style=none] (30) at (8.5, 2.25) {};
		\node [style=projOut] (31) at (8.5, 1.5) {$i$};
		\node [style=point] (32) at (9.75, -0) {$\rho_i$};
		\node [style=none] (33) at (9.75, 2) {};
		\node [style=none] (34) at (10.5, -0.75) {};
		\node [style=none] (35) at (10.5, 0.75) {};
		\node [style=none] (36) at (8, -0.75) {};
		\node [style=none] (37) at (8, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (1.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (6);
		\draw (9) to (8.center);
		\draw (10.center) to (11);
		\draw (11) to (0);
		\draw (0) to (9);
		\draw (12.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (15) to (16.center);
		\draw (20) to (18);
		\draw (17) to (19);
		\draw (19) to (15);
		\draw (15) to (20);
		\draw (14.center) to (16.center);
		\draw (21.center) to (17);
		\draw (18) to (22.center);
		\draw [style={thick gray dashed edge}] (23.center) to (26.center);
		\draw [style={thick gray dashed edge}] (26.center) to (25.center);
		\draw [style={thick gray dashed edge}] (25.center) to (24.center);
		\draw [style={thick gray dashed edge}] (24.center) to (23.center);
		\draw (30.center) to (31);
		\draw (27) to (29.center);
		\draw (33.center) to (32);
		\draw (31) to (27);
		\draw [style={thick gray dashed edge}] (37.center) to (36.center);
		\draw [style={thick gray dashed edge}] (36.center) to (34.center);
		\draw [style={thick gray dashed edge}] (34.center) to (35.center);
		\draw [style={thick gray dashed edge}] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaks2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (5, -0) {};
		\node [style=none] (1) at (6.25, 1.25) {};
		\node [style=none] (2) at (7.5, -0) {$=$};
		\node [style={proj}] (3) at (11, -0) {$i$};
		\node [style=none] (4) at (11, 1) {};
		\node [style=none] (5) at (11, -1) {};
		\node [style=point] (6) at (12.5, -0) {$\rho_i$};
		\node [style=none] (7) at (12.5, 1) {};
		\node [style=none] (8) at (5, -2.25) {};
		\node [style={proj}] (9) at (5, -1.25) {$i$};
		\node [style=none] (10) at (5, 2.25) {};
		\node [style={proj}] (11) at (5, 1.25) {$j$};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=leak] (13) at (-1, -0) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (1.5, -0) {$=$};
		\node [style=none] (17) at (3.5, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=none] (18) at (14, -0) {$+$};
		\node [style=none] (19) at (9.5, -0.25) {$\displaystyle\sum_{i}$};
		\node [style=none] (20) at (15.5, -0.25) {$\displaystyle\sum_{i\neq j}$};
		\node [style={proj}] (21) at (17, 1.25) {$j$};
		\node [style=none] (22) at (18.25, 1.25) {};
		\node [style=none] (23) at (17, -2.25) {};
		\node [style=leak] (24) at (17, -0) {};
		\node [style=none] (25) at (17, 2.25) {};
		\node [style={proj}] (26) at (17, -1.25) {$i$};
		\node [style=none] (27) at (6.25, 2) {};
		\node [style=none] (28) at (18.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (1.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (6);
		\draw (9) to (8.center);
		\draw (10.center) to (11);
		\draw (11) to (0);
		\draw (0) to (9);
		\draw [bend right=45, looseness=1.00] (13) to (15.center);
		\draw (14.center) to (13);
		\draw (13) to (12.center);
		\draw [bend right=45, looseness=1.00] (24) to (22.center);
		\draw (26) to (23.center);
		\draw (25.center) to (21);
		\draw (21) to (24);
		\draw (24) to (26);
		\draw (27.center) to (1.center);
		\draw (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaks3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={proj}] (0) at (6, -0) {$i$};
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (6, -1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=leak] (4) at (0, -0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (2.5, -0) {$=$};
		\node [style=none] (8) at (7.5, -0) {$+$};
		\node [style=none] (9) at (4.5, -0.25) {$\displaystyle\sum_{i}$};
		\node [style=none] (10) at (8.999999, -0.25) {$\displaystyle\sum_{i\neq j}$};
		\node [style={proj}] (11) at (10.5, 1.25) {$j$};
		\node [style=none] (12) at (12, 1.5) {};
		\node [style=none] (13) at (10.5, -2.25) {};
		\node [style=leak] (14) at (10.5, -0) {};
		\node [style=none] (15) at (10.5, 2.25) {};
		\node [style={proj}] (16) at (10.5, -1.25) {$i$};
		\node [style=none] (17) at (-1.5, -0) {$=$};
		\node [style=none] (18) at (-8, -0.25) {$\displaystyle\sum_{i}$};
		\node [style={proj}] (19) at (-6.5, -0) {$i$};
		\node [style=none] (20) at (-6.5, 1) {};
		\node [style=none] (21) at (-6.5, -1) {};
		\node [style=none] (22) at (-3, 1) {};
		\node [style=none] (23) at (-3, -1) {};
		\node [style=none] (24) at (-4.5, -0) {$=$};
		\node [style=upground] (25) at (1, 1.25) {};
		\node [style=upground] (26) at (12, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend right=45, looseness=1.00] (4) to (6.center);
		\draw (5.center) to (4);
		\draw (4) to (3.center);
		\draw [bend right=45, looseness=1.00] (14) to (12.center);
		\draw (16) to (13.center);
		\draw (15.center) to (11);
		\draw (11) to (14);
		\draw (14) to (16);
		\draw (20.center) to (19);
		\draw (19) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaks4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={proj}] (0) at (0, 1.25) {$j$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=leak] (3) at (0, -0) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style={proj}] (5) at (0, -1.25) {$i$};
		\node [style=upground] (6) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (1.center);
		\draw (5) to (2.center);
		\draw (4.center) to (0);
		\draw (0) to (3);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaks5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={right label}] (0) at (-0.7500001, 1.5) {$\mathcal{A}$};
		\node [style=leak] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style={right label}] (3) at (1, 2) {$L$};
		\node [style=none] (4) at (0, -1) {};
		\node [style={small map}] (5) at (1, 1) {$l$};
		\node [style={right label}] (6) at (-0.7500001, -1) {$\mathcal{A}$};
		\node [style=none] (7) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (4.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (1) to (5);
		\draw (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaks6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.25) {$i$};
		\node [style={small map}] (1) at (0, -0) {$l$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.5, -0) {$:=$};
		\node [style=point] (4) at (3, -0.5) {$\rho_i$};
		\node [style=none] (5) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw (2.center) to (1);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leaks7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={proj}] (0) at (0, 1.25) {$j$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=leak] (3) at (0, -0) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style={proj}] (5) at (0, -1.25) {$i$};
		\node [style=none] (6) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (1.center);
		\draw (5) to (2.center);
		\draw (4.center) to (0);
		\draw (0) to (3);
		\draw (3) to (5);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/localTomog1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.75) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-3, -1.75) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (1, 1.75) {};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (1, -0) {$\tau$};
		\node [style={right label}] (16) at (1, 2.5) {$n$};
		\node [style=none] (17) at (1, -2.5) {};
		\node [style={right label}] (18) at (1, -2.5) {$m$};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (3, -0) {$=$};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-1.5, 1) {$\cdots$};
		\node [style=none] (29) at (-1.5, -1) {$\cdots$};
		\node [style={small box}] (30) at (5, 1.5) {$\alpha$};
		\node [style={small box}] (31) at (8, 1.5) {$\beta$};
		\node [style={small box}] (32) at (5, -1.5) {$\gamma$};
		\node [style={small box}] (33) at (8, -1.5) {$\delta$};
		\node [style=none] (34) at (5, -0.75) {};
		\node [style=none] (35) at (8, -0.75) {};
		\node [style=none] (36) at (8, 0.75) {};
		\node [style=none] (37) at (5, 0.75) {};
		\node [style=none] (38) at (6.5, 1) {$\cdots$};
		\node [style=none] (39) at (6.5, -1) {$\cdots$};
		\node [style=none] (40) at (6.75, 2.75) {};
		\node [style=none] (41) at (8, 2.75) {};
		\node [style=none] (42) at (8, -2.75) {};
		\node [style=none] (43) at (6.75, -2.75) {};
		\node [style=none] (44) at (6.75, 3.25) {};
		\node [style=none] (45) at (8, 3.25) {};
		\node [style=none] (46) at (6.75, -3.25) {};
		\node [style=none] (47) at (8, -3.25) {};
		\node [style={right label}] (48) at (6.75, 3.25) {$n_\alpha$};
		\node [style={right label}] (49) at (8, 3.25) {$n_\beta$};
		\node [style={right label}] (50) at (6.75, -3.25) {$m_\gamma$};
		\node [style={right label}] (51) at (8, -3.25) {$m_\delta$};
		\node [style=none] (52) at (6.5, 3) {};
		\node [style={right label}] (53) at (-3.25, 0.5) {$A$};
		\node [style={right label}] (54) at (-0.5, 0.5) {$B$};
		\node [style={right label}] (55) at (-3.25, -0.75) {$C$};
		\node [style={right label}] (56) at (-0.5, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire](13.center) to (14.center);
		\draw [qWire](12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire] (10.center) to (17.center);
		\draw [qWire](14.center) to (19.center);
		\draw [qWire](20.center) to (12.center);
		\draw [qWire](22.center) to (23.center);
		\draw [qWire](25.center) to (24.center);
		\draw [qWire](23.center) to (26.center);
		\draw [qWire](27.center) to (25.center);
		\draw [qWire](30) to (37.center);
		\draw [qWire](31) to (36.center);
		\draw [qWire](34.center) to (32);
		\draw [qWire](35.center) to (33);
		\draw [style=cWire, in=-90, out=90, looseness=0.75] (30) to (40.center);
		\draw [style=cWire] (31) to (41.center);
		\draw [style=cWire, in=90, out=-90, looseness=0.75] (32) to (43.center);
		\draw [style=cWire] (33) to (42.center);
		\draw [style=cWire] (44.center) to (40.center);
		\draw [style=cWire] (45.center) to (41.center);
		\draw [style=cWire] (43.center) to (46.center);
		\draw [style=cWire] (42.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/localTomogScalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (5, 1.5) {$\alpha$};
		\node [style={small box}] (1) at (8, 1.5) {$\beta$};
		\node [style={small box}] (2) at (5, -1.5) {$\gamma$};
		\node [style={small box}] (3) at (8, -1.5) {$\delta$};
		\node [style=none] (4) at (5, -0.75) {};
		\node [style=none] (5) at (8, -0.75) {};
		\node [style=none] (6) at (8, 0.75) {};
		\node [style=none] (7) at (5, 0.75) {};
		\node [style=none] (8) at (6.5, 1.5) {$\cdots$};
		\node [style=none] (9) at (6.5, -1.5) {$\cdots$};
		\node [style=none] (10) at (5, 2.25) {};
		\node [style=none] (11) at (8, 2.25) {};
		\node [style=none] (12) at (8, -2.25) {};
		\node [style=none] (13) at (5, -2.25) {};
		\node [style=copoint] (14) at (5, 2.5) {$i_\alpha$};
		\node [style=copoint] (15) at (8, 2.5) {$i_\beta$};
		\node [style=point] (16) at (5, -2.5) {$i_\gamma$};
		\node [style=point] (17) at (8, -2.5) {$i_\delta$};
		\node [style=none] (18) at (4.25, 0.75) {};
		\node [style=none] (19) at (4.25, -0.75) {};
		\node [style=none] (20) at (8.5, -0.75) {};
		\node [style=none] (21) at (9, 0.75) {};
		\node [style=none] (22) at (6.5, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (1) to (6.center);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw [style=cWire, in=-90, out=90, looseness=0.75] (0) to (10.center);
		\draw [style=cWire] (1) to (11.center);
		\draw [style=cWire, in=90, out=-90, looseness=0.75] (2) to (13.center);
		\draw [style=cWire] (3) to (12.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/matrixRepresentation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (3, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style=none] (5) at (4.5, 0.5000001) {};
		\node [style=none] (6) at (4.5, -1.25) {};
		\node [style={small box}] (7) at (4.5, -0) {$f$};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=proj] (10) at (4.5, -1.25) {$i$};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=none] (12) at (4.5, 0.25) {};
		\node [style=proj] (13) at (4.5, 1.25) {$j$};
		\node [style={right label}] (14) at (0, -1) {$\mathcal{A}$};
		\node [style={right label}] (15) at (0, 1) {$\mathcal{B}$};
		\node [style=none] (16) at (9, 1) {};
		\node [style=none] (17) at (9, -1) {};
		\node [style=none] (18) at (6, -0) {$:=$};
		\node [style=none] (19) at (7.5, -0.25) {$\displaystyle\sum_{ij}$};
		\node [style={small box}] (20) at (9, -0) {$f_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (7);
		\draw (7) to (6.center);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
		\draw (11.center) to (13);
		\draw (13) to (12.center);
		\draw (16.center) to (20);
		\draw (20) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/measurementCausality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0) {$=$};
		\node [style=none] (1) at (3.5, -1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style={right label}] (3) at (3.5, -1.25) {$A$};
		\node [style=upground] (4) at (3.5, 1.5) {};
		\node [style={small box}] (5) at (3.5, -0) {$M_1$};
		\node [style={right label}] (6) at (3.5, 0.75) {$m$};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style={right label}] (9) at (0, -1.25) {$A$};
		\node [style=upground] (10) at (0, 1.5) {};
		\node [style={small box}] (11) at (0, -0) {$M_2$};
		\node [style={right label}] (12) at (0, 0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (2.center) to (5);
		\draw (5) to (1.center);
		\draw [style=cWire] (8.center) to (11);
		\draw (11) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/newSpectralityProofDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-9.5, 0.25) {$S$};
		\node [style=white dot] (1) at (-9.5, -1) {};
		\node [style=none] (2) at (-9.5, -2) {};
		\node [style=none] (3) at (-8, 0.5) {};
		\node [style=none] (4) at (-8, 1.75) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (0.25, 2.75) {};
		\node [style=upground] (16) at (1.5, 1) {};
		\node [style=none] (17) at (0.25, -0) {$D$};
		\node [style=none] (18) at (-5.25, -2) {};
		\node [style=none] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-5.25, 3.25) {};
		\node [style=none] (21) at (-3.75, 4) {};
		\node [style=map] (22) at (-5.25, 1.75) {$T$};
		\node [style=none] (23) at (-2.75, -0) {$=$};
		\node [style=map] (24) at (-5.25, 0.25) {$S$};
		\node [style=white dot] (25) at (-5.25, -1) {};
		\node [style=map] (26) at (-5.25, 3.25) {\color{white}$T$};
		\node [style=none] (27) at (-5.25, 3.25) {$T^{-1}$};
		\node [style=none] (28) at (-1, 2.75) {};
		\node [style=map] (29) at (-1, 1.5) {\color{white}$T$};
		\node [style=none] (30) at (-1, 1.5) {$T^{-1}$};
		\node [style=none] (31) at (-1, 1.5) {};
		\node [style=none] (32) at (-6.75, -0) {$=$};
		\node [style=none] (33) at (-9.5, 2) {};
		\node [style=none] (34) at (-5.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [style=cWire] (1) to (2.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (3.center);
		\draw [style=cWire] (3.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire](14.center) to (9.center);
		\draw [style=cWire] (15.center) to (10.center);
		\draw [style=cWire] (12.center) to (13.center);
		\draw [qWire](16) to (11.center);
		\draw [style=cWire] (24) to (25);
		\draw [style=cWire] (25) to (18.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (25) to (19.center);
		\draw [style=cWire] (19.center) to (21.center);
		\draw [qWire](20.center) to (22);
		\draw [qWire](22) to (24);
		\draw [qWire](28.center) to (29);
		\draw [qWire](33.center) to (0);
		\draw [qWire](34.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/newSpectralityProofDiagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.25, 1.25) {$S$};
		\node [style=white dot] (1) at (3.25, -0) {};
		\node [style=none] (2) at (4.75, 1.5) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (3.25, 2.5) {};
		\node [style=none] (5) at (1.75, -0) {$=$};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, -0) {$D$};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=map] (19) at (5.5, -0) {$l$};
		\node [style=none] (20) at (5.5, -0.5) {};
		\node [style=white dot] (21) at (3.25, -1.25) {};
		\node [style=none] (22) at (3.25, -2) {};
		\node [style=none] (23) at (5.5, 1) {};
		\node [style=map] (24) at (9, 0.25) {$S$};
		\node [style=none] (25) at (7.5, -0) {$=$};
		\node [style=none] (26) at (9, 1.5) {};
		\node [style=none] (27) at (10.5, 4) {};
		\node [style=white dot] (28) at (10.5, 2.75) {};
		\node [style=none] (29) at (11.5, 3.5) {};
		\node [style=map] (30) at (11.5, 4) {$l$};
		\node [style=none] (31) at (11.5, 5) {};
		\node [style=none] (32) at (10.5, 0.5) {};
		\node [style=white dot] (33) at (9, -1) {};
		\node [style=none] (34) at (9, -2) {};
		\node [style=map] (35) at (3.25, 2.75) {$T$};
		\node [style=map] (36) at (9, 1.75) {$T$};
		\node [style=none] (37) at (3.25, 4) {};
		\node [style=none] (38) at (9, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=cWire] (2.center) to (3.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire](15.center) to (10.center);
		\draw [style=cWire] (16.center) to (11.center);
		\draw [style=cWire] (13.center) to (14.center);
		\draw [qWire](4.center) to (0);
		\draw [style=cWire] (21) to (22.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (21) to (20.center);
		\draw [style=cWire] (20.center) to (19);
		\draw [qWire](23.center) to (19);
		\draw [style=cWire] (1) to (21);
		\draw [qWire](26.center) to (24);
		\draw [style=cWire] (28) to (27.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (28) to (29.center);
		\draw [style=cWire] (29.center) to (30);
		\draw [qWire](31.center) to (30);
		\draw [style=cWire] (24) to (33);
		\draw [style=cWire] (33) to (34.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (33) to (32.center);
		\draw [style=cWire] (32.center) to (28);
		\draw [qWire](18.center) to (12.center);
		\draw [qWire](38.center) to (36);
		\draw [qWire](37.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/orthogProj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.75) {$\pi^\chi_i$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style={small box}] (5) at (0, 0.75) {$\pi^\chi_j$};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (4.center) to (5);
		\draw [qWire] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/orthogProj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {};
		\node [style=none] (1) at (1.25, -1.75) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-0.7500006, -1.75) {};
		\node [style=none] (4) at (-0.7500006, 0.7500002) {};
		\node [style=none] (5) at (0, -0.7500002) {};
		\node [style=none] (6) at (0, -2.25) {$\rho_\chi$};
		\node [style=none] (7) at (1.499999, -3.75) {};
		\node [style=none] (8) at (1.499999, -0.7500002) {};
		\node [style=none] (9) at (0.7500006, -1.75) {};
		\node [style=copoint] (10) at (0.7500006, -1) {$i$};
		\node [style=none] (11) at (0, -0.7500002) {};
		\node [style=none] (12) at (0, -1.75) {};
		\node [style=none] (13) at (-1.499999, 1) {};
		\node [style=none] (14) at (-2.25, -0.2500001) {};
		\node [style=copoint] (15) at (-1.499999, 1.75) {$j$};
		\node [style=none] (16) at (-2.25, 0.5000001) {$\rho_\chi$};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (-2.25, 2) {};
		\node [style=none] (20) at (-3.000001, 1) {};
		\node [style=none] (21) at (-0.7500006, 2) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-0.7500006, -1) {};
		\node [style=none] (24) at (-3.000001, 3.5) {};
		\node [style=none] (25) at (-2.25, 2) {};
		\node [style=point] (26) at (-4.5, 0.7500002) {$\chi$};
		\node [style=upground] (27) at (-4.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw [qWire, bend left=90, looseness=2.00] (5.center) to (8.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [cWire] (9.center) to (10);
		\draw [qWire] (11.center) to (12.center);
		\draw (17.center) to (22.center);
		\draw (22.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw [qWire] (24.center) to (20.center);
		\draw [qWire, bend left=90, looseness=2.00] (25.center) to (21.center);
		\draw [qWire] (21.center) to (23.center);
		\draw [cWire] (13.center) to (15);
		\draw [qWire] (19.center) to (18.center);
		\draw [style=qWire] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/orthogProj3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.7500001) {};
		\node [style=none] (1) at (0.5000001, -0.7500001) {};
		\node [style=none] (2) at (-1.25, -0.7500001) {};
		\node [style=none] (3) at (-1.25, -1.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=point] (5) at (-1.25, -2.5) {$\chi$};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (7) at (-1, -1.75) {};
		\node [style=none] (8) at (-1, -1.25) {$\Delta$};
		\node [style=none] (9) at (-0.25, -0.7500001) {};
		\node [style=none] (10) at (0.25, -0.7500001) {};
		\node [style=none] (11) at (-0.7500001, -0.7500001) {};
		\node [style=none] (12) at (1, -0.7500002) {};
		\node [style=none] (13) at (2, 2.25) {};
		\node [style=none] (14) at (0.25, 1.75) {};
		\node [style=none] (15) at (0.7500006, 3) {};
		\node [style=none] (16) at (-1, 1.25) {$\Delta$};
		\node [style=none] (17) at (-1, 0.7500001) {};
		\node [style=none] (18) at (-1.25, 0.7500001) {};
		\node [style=none] (19) at (-1.25, 1.75) {};
		\node [style=none] (20) at (0.5000001, 1.75) {};
		\node [style=none] (21) at (-1.5, 1.75) {};
		\node [style=none] (22) at (0, 4) {};
		\node [style=none] (23) at (-0.7500001, 1.75) {};
		\node [style=none] (24) at (-1.25, 2.75) {};
		\node [style=none] (25) at (-1.25, -0.25) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (-1.5, 0.7500001) {};
		\node [style=none] (28) at (0.7500001, 1.75) {};
		\node [style=none] (29) at (1, -3) {};
		\node [style=none] (30) at (2, 3) {};
		\node [style=upground] (31) at (-1.25, 3) {};
		\node [style=copoint] (32) at (0.7500006, 3.25) {$j$};
		\node [style=copoint] (33) at (2, 3.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [qWire] (4.center) to (2.center);
		\draw [qWire] (3.center) to (5);
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw [qWire, bend left=90, looseness=1.75] (9.center) to (12.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.25] (10.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw [qWire] (24.center) to (19.center);
		\draw [qWire] (18.center) to (25.center);
		\draw (21.center) to (27.center);
		\draw (27.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (23.center) to (22.center);
		\draw [style=cWire, in=-90, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [qWire, bend left=90, looseness=2.00] (26.center) to (28.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (28.center) to (11.center);
		\draw [qWire] (29.center) to (12.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (30.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/orthogProj4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0.5) {};
		\node [style=none] (1) at (5.25, -0) {$\Delta$};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (5, -0.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (6.75, 0.5) {};
		\node [style=none] (6) at (4.75, 0.5) {};
		\node [style=none] (7) at (6, 3.5) {};
		\node [style=none] (8) at (5.5, 0.5) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=point] (11) at (5, -1.5) {$\chi$};
		\node [style=none] (12) at (7.25, 0.5000001) {};
		\node [style=none] (13) at (4.75, -0.5) {};
		\node [style={white dot}] (14) at (7.500001, 1.75) {};
		\node [style=none] (15) at (6.75, 2.5) {};
		\node [style=none] (16) at (8.25, 2.5) {};
		\node [style=none] (17) at (7.25, -2.25) {};
		\node [style=none] (18) at (7.25, 0.5000001) {};
		\node [style=upground] (19) at (5, 2.25) {};
		\node [style=copoint] (20) at (6.75, 2.75) {$j$};
		\node [style=copoint] (21) at (8.25, 2.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [qWire] (9.center) to (4.center);
		\draw [qWire] (3.center) to (11);
		\draw (6.center) to (13.center);
		\draw (13.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [qWire, bend left=90, looseness=2.00] (10.center) to (12.center);
		\draw [style=cWire, in=150, out=-90, looseness=1.00] (15.center) to (14);
		\draw [style=cWire, in=-90, out=30, looseness=1.00] (14) to (16.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (14) to (0.center);
		\draw [qWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/orthogProj5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.75) {};
		\node [style=none] (1) at (0.7499997, 0.2500001) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=copoint] (3) at (0.7499997, 1) {$i$};
		\node [style=none] (4) at (0, -0.2499996) {$\rho_\chi$};
		\node [style=none] (5) at (-1.25, 0.2500001) {};
		\node [style=none] (6) at (0, 0.2499996) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (-0.7499997, 0.2500001) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (1.25, 0.2500001) {};
		\node [style=none] (11) at (-0.7499997, 2.75) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=point] (13) at (-2.25, -0) {$\chi$};
		\node [style=upground] (14) at (-2.25, 1) {};
		\node [style=none] (15) at (-3.25, -0) {$\delta_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [qWire] (11.center) to (8.center);
		\draw [qWire, bend left=90, looseness=2.00] (12.center) to (9.center);
		\draw [cWire] (1.center) to (3);
		\draw [qWire] (7.center) to (6.center);
		\draw [style=qWire] (13) to (14);
		\draw [qWire] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/orthogProj6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\pi^\chi_i$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 0.7500002) {};
		\node [style=none] (4) at (-1.25, -0) {$\delta_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style={small box}] (4) at (1.25, -0) {$g$};
		\node [style=none] (5) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (1.center) to (0);
		\draw[qWire] (0) to (2.center);
		\draw[qWire] (5.center) to (4);
		\draw[qWire] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/plainleak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=leak] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=qWire] (1) to (0.center);
		\draw [style=qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/positivityInnerProduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {$=$};
		\node [style=point] (1) at (0, -0.75) {$v$};
		\node [style=copoint] (2) at (0, 0.75) {$v$};
		\node [style=copoint] (3) at (3, 2) {$r$};
		\node [style=mapdag] (4) at (3, 0.75) {$\tau$};
		\node [style=map] (5) at (3, -0.75) {$\tau$};
		\node [style=point] (6) at (3, -2) {$r$};
		\node [style=none] (7) at (5, -0) {$=$};
		\node [style=copoint] (8) at (6.5, 0.75) {$r$};
		\node [style=point] (9) at (6.5, -0.75) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2) to (1);
		\draw [style=cWire] (3) to (4);
		\draw [qWire](4) to (5);
		\draw [style=cWire] (5) to (6);
		\draw [style=cWire] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium map}] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (0.7500001, 1) {};
		\node [style=none] (2) at (0.7500001, 0.5000001) {};
		\node [style=none] (3) at (-0.5000001, 1.75) {};
		\node [style=none] (4) at (-0.5000001, 0.5000001) {};
		\node [style=none] (5) at (-0.5000001, -0.5000001) {};
		\node [style=none] (6) at (-0.5000001, -1.25) {};
		\node [style=upground] (7) at (0.7500001, 1.25) {};
% 		\node [style={right label}] (8) at (-0.5, -1.25) {$A$};
% 		\node [style={right label}] (9) at (-0.5, 1.5) {$B$};
% 		\node [style=right label] (10) at (1.25, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (1.center) to (2.center);
		\draw [style=qWire] (3.center) to (4.center);
		\draw [style=qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$g$};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, -1.25) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (1.center) to (2.center);
		\draw [style=qWire] (3.center) to (4.center);
		\draw [style=qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0.5) {$f$};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=leak] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.75) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire, in=-90, out=0, looseness=1.25] (4) to (5.center);
		\draw [style=qWire] (6.center) to (3.center);
		\draw [qWire](4) to (2.center);
		\draw [qWire](0) to (4);
		\draw [qWire](1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pure4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.7500001, 2.5) {};
		\node [style=none] (11) at (-0.25, 0.5) {};
		\node [style=proj] (12) at (-0.25, 1.5) {$j$};
		\node [style=proj] (13) at (0, -1.5) {$i$};
		\node [style=none] (14) at (-0.25, 2.5) {};
		\node [style=none] (15) at (0, -2.5) {};
		\node [style={small box}] (16) at (4, -0) {$f$};
		\node [style=proj] (17) at (4, 1.5) {$j$};
		\node [style=none] (18) at (4, -2.5) {};
		\node [style=none] (19) at (4, 2.5) {};
		\node [style=none] (20) at (5.5, 1.75) {};
		\node [style=proj] (21) at (4, -1.5) {$i$};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (4, -0.9999998) {};
		\node [style=point] (24) at (5.5, -0) {$\rho_i$};
		\node [style=none] (25) at (2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (5.center) to (6.center);
		\draw (14.center) to (12);
		\draw (12) to (8.center);
		\draw (6.center) to (13);
		\draw (13) to (15.center);
		\draw (19.center) to (17);
		\draw (17) to (22.center);
		\draw (23.center) to (21);
		\draw (21) to (18.center);
		\draw (22.center) to (16);
		\draw (16) to (23.center);
		\draw (20.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pureEncoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small map}] (0) at (0, 0.5) {$E$};
		\node [style={white dot}] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw (2.center) to (0);
		\draw [style=cWire] (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4.center);
		\draw [style=cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/purification1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=small box] (2) at (0.5, -0) {$f$};
		\node [style={right label}] (3) at (0.5, -1.25) {$A$};
		\node [style={right label}] (4) at (0.5, 1) {$B$};
		\node [style=none] (5) at (2.5, -0) {$=$};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (6, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (5, -0) {$F$};
		\node [style=none] (11) at (4.5, 0.5) {};
		\node [style=none] (12) at (5.5, 0.5) {};
		\node [style=none] (13) at (5.5, -0.5) {};
		\node [style=none] (14) at (4.5, -0.5) {};
		\node [style=none] (15) at (4.5, 1.75) {};
		\node [style=none] (16) at (4.5, -1.75) {};
		\node [style=upground] (17) at (5.5, 1.25) {};
		\node [style=downground] (18) at (5.5, -1.25) {};
		\node [style={left label}] (19) at (4.25, -1.5) {$A$};
		\node [style={right label}] (20) at (6, 1) {$A$};
		\node [style={left label}] (21) at (4.25, 1.5) {$B$};
		\node [style={right label}] (22) at (6, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (2);
		\draw[qWire] (2) to (0.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw [qWire](15.center) to (11.center);
		\draw [qWire](17) to (12.center);
		\draw [qWire](14.center) to (16.center);
		\draw [qWire](13.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quantumLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, -0.9999999) {};
		\node [style=leak] (1) at (-0.5000001, -0) {};
		\node [style=none] (2) at (-0.5000001, 0.9999999) {};
		\node [style=none] (3) at (0.5000001, 0.9999999) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3.5, 0.9999999) {};
		\node [style=none] (6) at (3.5, -0.9999999) {};
		\node [style=point] (7) at (4.75, -0) {$\rho$};
		\node [style=none] (8) at (4.75, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw [bend right=45, looseness=1.00] (1) to (3.center);
		\draw [style=none] (8.center) to (7);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quantumProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style={small box}] (2) at (0, -0) {$f_{ij}$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=projOut] (5) at (0, -1.5) {$i$};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=projIn] (8) at (0, 1.5) {$j$};
		\node [style={right label}] (9) at (0, -2.5) {$A_i$};
		\node [style={right label}] (10) at (0, 2.5) {$B_j$};
		\node [style=right label] (11) at (0, 0.75) {$\mathcal{B}$};
		\node [style=right label] (12) at (0, -1) {$\mathcal{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
		\draw (6.center) to (8);
		\draw (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/reversiblePreservesPurity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.25) {$S$};
		\node [style=white dot] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, 2.75) {};
		\node [style=map] (5) at (0, 1.75) {$T$};
		\node [style=none] (6) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [style=cWire] (1) to (2.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (3.center);
		\draw [style=cWire] (3.center) to (4.center);
		\draw [qWire](6.center) to (5);
		\draw [qWire](5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/reversibleProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0.25) {$S$};
		\node [style=white dot] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, -2) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=map] (5) at (-0.5, 1.75) {$T$};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=none] (7) at (2, -0) {$=$};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (5.5, -0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=none] (12) at (3.25, 0.5) {};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (5.25, 0.5) {};
		\node [style=none] (15) at (3.75, -0.5) {};
		\node [style=none] (16) at (3.75, -1.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (18) at (4.25, 2) {};
		\node [style=upground] (19) at (5.25, 1) {};
		\node [style=none] (20) at (4.25, -0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [style=cWire] (1) to (2.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (3.center);
		\draw [style=cWire] (3.center) to (4.center);
		\draw [qWire](6.center) to (5);
		\draw [qWire](5) to (0);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [qWire](17.center) to (12.center);
		\draw [style=cWire] (18.center) to (13.center);
		\draw [style=cWire] (15.center) to (16.center);
		\draw [qWire](19) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/reversibleProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.25, 1.25) {$S$};
		\node [style=white dot] (1) at (3.25, -0) {};
		\node [style=none] (2) at (4.75, 1.5) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (3.25, 2.5) {};
		\node [style=none] (5) at (1.75, -0) {$=$};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (0.5, 2.5) {};
		\node [style=none] (16) at (-0.75, 2.5) {};
		\node [style=none] (17) at (-0.75, -0) {$D$};
		\node [style=map] (18) at (-2, 1.5) {\color{white} T};
		\node [style=none] (19) at (-2, 1.5) {$T^{-1}$};
		\node [style=none] (20) at (-2, 2.5) {};
		\node [style=map] (21) at (5.5, -0.25) {$l$};
		\node [style=none] (22) at (5.5, -0.75) {};
		\node [style=white dot] (23) at (3.25, -1.5) {};
		\node [style=none] (24) at (3.25, -2) {};
		\node [style=none] (25) at (5.5, 1.25) {};
		\node [style=map] (26) at (9, 0.25) {$S$};
		\node [style=none] (27) at (7.5, -0) {$=$};
		\node [style=none] (28) at (9, 1.5) {};
		\node [style=none] (29) at (10.5, 2.25) {};
		\node [style=white dot] (30) at (10.5, 1) {};
		\node [style=none] (31) at (11.5, 1.75) {};
		\node [style=map] (32) at (11.5, 2.25) {$l$};
		\node [style=none] (33) at (11.5, 3.25) {};
		\node [style=none] (34) at (10.5, 0.5) {};
		\node [style=white dot] (35) at (9, -1) {};
		\node [style=none] (36) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (2.center);
		\draw [style=cWire] (2.center) to (3.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire](15.center) to (10.center);
		\draw [style=cWire] (16.center) to (11.center);
		\draw [style=cWire] (13.center) to (14.center);
		\draw [qWire](4.center) to (0);
		\draw [qWire](20.center) to (18);
		\draw [qWire](18) to (12.center);
		\draw [style=cWire] (23) to (24.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (23) to (22.center);
		\draw [style=cWire] (22.center) to (21);
		\draw [qWire](25.center) to (21);
		\draw [style=cWire] (1) to (23);
		\draw [qWire](28.center) to (26);
		\draw [style=cWire] (30) to (29.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (30) to (31.center);
		\draw [style=cWire] (31.center) to (32);
		\draw [qWire](33.center) to (32);
		\draw [style=cWire] (26) to (35);
		\draw [style=cWire] (35) to (36.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (35) to (34.center);
		\draw [style=cWire] (34.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/reversiblyConnectedDefinition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, -0) {$G$};
		\node [style=none] (1) at (10, -0) {$=$};
		\node [style=none] (2) at (7.5, 0.5000001) {};
		\node [style=none] (3) at (6.999999, -0.5000001) {};
		\node [style=none] (4) at (11.5, -0.5000001) {};
		\node [style=none] (5) at (11, -0.5000001) {};
		\node [style=none] (6) at (6.999999, 0.5000001) {};
		\node [style=none] (7) at (8.5, -0.5000001) {};
		\node [style=none] (8) at (11, 0.5000001) {};
		\node [style=none] (9) at (8.5, -1) {};
		\node [style=none] (10) at (12.5, -0.5000001) {};
		\node [style=none] (11) at (8, -0) {$F$};
		\node [style=none] (12) at (9, -0.5000001) {};
		\node [style=none] (13) at (12.5, 0.5000001) {};
		\node [style=none] (14) at (12.5, -1.5) {};
		\node [style=none] (15) at (7.5, -0.5000001) {};
		\node [style=none] (16) at (12.5, 1.5) {};
		\node [style=none] (17) at (8.5, 1) {};
		\node [style=none] (18) at (11.5, 0.5000001) {};
		\node [style=none] (19) at (8.5, 0.5000001) {};
		\node [style=none] (20) at (13, -0.5000001) {};
		\node [style=none] (21) at (7.5, -1) {};
		\node [style=none] (22) at (9, 0.5000001) {};
		\node [style=none] (23) at (7.5, 1) {};
		\node [style=none] (24) at (13, 0.5000001) {};
		\node [style=none] (25) at (11.75, 1.5) {};
		\node [style=none] (26) at (11.75, 1.75) {};
		\node [style=none] (27) at (13.5, 1.5) {};
		\node [style=none] (28) at (13.5, -1.5) {};
		\node [style=none] (29) at (11.75, -1.5) {};
		\node [style=none] (30) at (11.75, -1.75) {};
		\node [style=none] (31) at (14.5, -1.75) {};
		\node [style=none] (32) at (14.5, 1.75) {};
		\node [style=none] (33) at (13.75, 1.75) {};
		\node [style=none] (34) at (13.75, 2.25) {};
		\node [style=none] (35) at (13.75, -2.25) {};
		\node [style=none] (36) at (13.75, -1.75) {};
		\node [style=none] (37) at (14, -0) {$R$};
		\node [style=leak] (38) at (11.5, 1) {};
		\node [style=leak, fill=black] (39) at (11.5, -1) {};
		\node [style=none] (40) at (11.5, 2.25) {};
		\node [style=none] (41) at (11.5, -2.25) {};
		\node [style=none] (42) at (12, 1.5) {};
		\node [style=none] (43) at (12, -1.5) {};
		\node [style={left label}] (44) at (0.75, -1.5) {$A$};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=none] (46) at (-6.25, 0.7500002) {};
		\node [style=none] (47) at (1, 1.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style={right label}] (49) at (-5.75, -1) {$C$};
		\node [style=none] (50) at (-6.75, -0) {$F$};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (1, 0.5) {};
		\node [style=none] (54) at (-6.25, 0.5000001) {};
		\node [style=none] (55) at (-7.25, 0.5000001) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (-7.25, -0.5000001) {};
		\node [style=downground] (58) at (2, -1) {};
		\node [style=downground] (59) at (-6.25, -1) {};
		\node [style=none] (60) at (2, 0.5) {};
		\node [style={right label}] (61) at (2.5, -1) {$C$};
		\node [style={left label}] (62) at (0.7499997, 1.25) {$B$};
		\node [style=none] (63) at (2.5, 0.5) {};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=none] (65) at (-7.25, -1.5) {};
		\node [style=none] (66) at (-6.25, -0.7500002) {};
		\node [style=none] (67) at (-0.5, -0) {$=$};
		\node [style={left label}] (68) at (-7.5, -1.5) {$A$};
		\node [style=none] (69) at (-7.25, 1.5) {};
		\node [style=none] (70) at (-5.75, 0.5000001) {};
		\node [style=none] (71) at (2.5, -0.5) {};
		\node [style=none] (72) at (1.5, -0) {$G$};
		\node [style={left label}] (73) at (-7.5, 1.25) {$B$};
		\node [style=upground] (74) at (-6.25, 1) {};
		\node [style=none] (75) at (1, -1.5) {};
		\node [style=none] (76) at (-7.75, -0.5000001) {};
		\node [style={right label}] (77) at (-5.75, 0.7500002) {$D$};
		\node [style=upground] (78) at (2, 1) {};
		\node [style=none] (79) at (-7.75, 0.5000001) {};
		\node [style=none] (80) at (-5.75, -0.5000001) {};
		\node [style=none] (81) at (5, -0) {$\implies$};
		\node [style=none] (82) at (-6.25, -0.5000001) {};
		\node [style={right label}] (83) at (2.5, 0.75) {$D$};
		\node [style=none] (84) at (-4.5, -0) {$=$};
		\node [style={small box}] (85) at (-2.5, -0) {$f$};
		\node [style=none] (86) at (-2.5, 1.5) {};
		\node [style=none] (87) at (-2.5, -0.5000001) {};
		\node [style=none] (88) at (-2.5, -1.5) {};
		\node [style=none] (89) at (-2.5, 0.5000001) {};
		\node [style={left label}] (90) at (-2.75, -1.5) {$A$};
		\node [style={left label}] (91) at (-2.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (22.center);
		\draw (22.center) to (12.center);
		\draw (12.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [qWire](23.center) to (2.center);
		\draw [qWire](17.center) to (19.center);
		\draw [qWire](15.center) to (21.center);
		\draw [qWire](7.center) to (9.center);
		\draw (8.center) to (24.center);
		\draw (24.center) to (20.center);
		\draw (20.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [qWire](16.center) to (13.center);
		\draw [qWire](10.center) to (14.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [qWire](34.center) to (33.center);
		\draw [qWire](36.center) to (35.center);
		\draw [qWire](40.center) to (38);
		\draw [qWire](38) to (18.center);
		\draw [qWire](4.center) to (39);
		\draw [qWire](39) to (41.center);
		\draw [qWire,in=-90, out=0, looseness=1.25] (38) to (42.center);
		\draw [qWire,in=90, out=0, looseness=1.25] (39) to (43.center);
		\draw (45.center) to (63.center);
		\draw (76.center) to (79.center);
		\draw [qWire](82.center) to (66.center);
		\draw [qWire](69.center) to (55.center);
		\draw [qWire](64.center) to (60.center);
		\draw [qWire](52.center) to (75.center);
		\draw [qWire](56.center) to (51.center);
		\draw (48.center) to (45.center);
		\draw (70.center) to (80.center);
		\draw [qWire](46.center) to (54.center);
		\draw [qWire](57.center) to (65.center);
		\draw (79.center) to (70.center);
		\draw (71.center) to (48.center);
		\draw [qWire](47.center) to (53.center);
		\draw (63.center) to (71.center);
		\draw (80.center) to (76.center);
		\draw [qWire](86.center) to (89.center);
		\draw [qWire](87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.5000001) {$f$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style={small box}] (4) at (0, 0.7500001) {$g$};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (1.center) to (0);
		\draw[qWire] (0) to (2.center);
		\draw[qWire] (5.center) to (4);
		\draw[qWire] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sharp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small map}] (0) at (0, -0) {$S$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=upground] (3) at (0, 1.5) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (3, -1) {};
		\node [style=upground] (6) at (3, .5) {};
		\node [style={right label}] (7) at (0, -1.25) {$n$};
		\node [style={right label}] (8) at (3, -1) {$n$};
		\node [style={right label}] (9) at (0, 0.675) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [qWire](2.center) to (0);
		\draw [style=cWire] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sharp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$S$};
		\node [style=white dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=right label] (6) at (0, -1.5) {$n$};
		\node [style=right label] (7) at (0, -0.5) {$n$};
		\node [style=right label] (8) at (1.5, 1.25) {$n$};
		\node [style=right label] (9) at (0, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw (2.center) to (0);
		\draw [style=cWire] (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4.center);
		\draw [style=cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/sharp2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small map] (0) at (0, 0.5) {$S$};
		\node [style=white dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=right label] (6) at (0, -1.5) {$n$};
		\node [style=right label] (7) at (0, -0.25) {$n$};
		\node [style=right label] (8) at (1.5, 1.25) {$n$};
		\node [style=right label] (9) at (0, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [qWire](2.center) to (0);
		\draw [style=cWire] (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4.center);
		\draw [style=cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sharp2v3.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$S$};
		\node [style=white dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=right label] (6) at (0, -1.5) {$n$};
		\node [style=right label] (7) at (0, -0.5) {$n$};
		\node [style=right label] (8) at (1.5, 1.25) {$n$};
		\node [style=right label] (9) at (0, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw (2.center) to (0);
		\draw [style=cWire] (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4.center);
		\draw [style=cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/sharp2v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$S$};
		\node [style=white dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [qWire](2.center) to (0);
		\draw [style=cWire] (1) to (3.center);
		\draw [style=cWire, in=-90, out=0, looseness=1.00] (1) to (4.center);
		\draw [style=cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sharp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small map}] (0) at (0.5, -0.75) {$S$};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style={small map}] (2) at (0.5, 0.75) {\color{white}$S$};
		\node [style=none] (11) at (0.5, 0.75) {$M$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=right label] (7) at (0.5, -1.75) {$n$};
		\node [style=right label] (8) at (3, -1) {$n$};
		\node [style=right label] (9) at (0.5, 1.75) {$n$};
		\node [style=right label] (10) at (0.5, -0.125) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [qWire](2) to (0);
		\draw [style=cWire] (3.center) to (2);
		\draw [style=cWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sharp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.75) {$S$};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=mapdag] (2) at (0, 1) {$S$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [qWire](2) to (0);
		\draw [style=cWire] (3.center) to (2);
		\draw [style=cWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sharp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small map}] (0) at (0, -0) {$S$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=upground] (3) at (0, 1) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (3, -1) {};
		\node [style=upground] (6) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (0) to (1.center);
		\draw[style=cWire] (2.center) to (0);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sharpDagger1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, -0) {$f$};
		\node [style=mapdag] (1) at (2.5, -0) {$f$};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0, 1.25) {$\dagger$};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, -1.25) {$\dagger$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style={right label}] (12) at (-2.75, -1.25) {$A$};
		\node [style={right label}] (13) at (2.5, 1) {$A$};
		\node [style={right label}] (14) at (-2.75, 1) {$B$};
		\node [style={right label}] (15) at (2.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](4.center) to (0);
		\draw [qWire](0) to (2.center);
		\draw [qWire](5.center) to (1);
		\draw [qWire](1) to (3.center);
		\draw [style={arrow plain}, bend left=15, looseness=1.00] (11.center) to (7.center);
		\draw [style={arrow plain}, bend left=15, looseness=1.00] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sharpDagger2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (0, 1) {$\dagger$};
		\node [style=none] (5) at (0, -1.5) {$\dagger$};
		\node [style=none] (6) at (7, 0.5) {};
		\node [style=none] (7) at (6, -2.5) {};
		\node [style=none] (8) at (5.75, 1.5) {};
		\node [style=none] (9) at (5.25, -1.5) {};
		\node [style=none] (10) at (4.25, 1.5) {};
		\node [style=none] (11) at (7.5, 2.5) {};
		\node [style=none] (12) at (3.75, -2.5) {};
		\node [style=none] (13) at (3.25, -2.75) {};
		\node [style=none] (14) at (7.25, -1.5) {};
		\node [style=none] (15) at (5.25, -2.5) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=none] (17) at (3.75, -1.5) {};
		\node [style=none] (18) at (6, 0.5) {};
		\node [style=none] (19) at (7.75, -2) {};
		\node [style=none] (20) at (6, -0.5) {};
		\node [style=none] (21) at (8.25, -1.5) {};
		\node [style=none] (22) at (3.75, 2.5) {};
		\node [style=none] (23) at (7.5, 0.5) {};
		\node [style=none] (24) at (4.25, -1.5) {};
		\node [style=none] (25) at (5.5, -1.5) {};
		\node [style=none] (26) at (5.5, 0.5) {};
		\node [style=none] (27) at (5.25, 2) {};
		\node [style=none] (28) at (4.25, -2.75) {};
		\node [style=none] (29) at (4.75, 1.5) {};
		\node [style=none] (30) at (7.75, -1.5) {};
		\node [style=none] (31) at (5.25, -3.25) {};
		\node [style=none] (32) at (6.25, 1.5) {};
		\node [style=none] (33) at (7.5, -0.5) {};
		\node [style=none] (34) at (8, -0.5) {};
		\node [style=none] (35) at (5.5, -0.5) {};
		\node [style=none] (36) at (4.25, -2.5) {};
		\node [style=none] (37) at (-6.75, 0.75) {};
		\node [style=none] (38) at (-5.75, 0.75) {};
		\node [style=none] (39) at (-6.75, -2.25) {};
		\node [style=none] (40) at (-5.5, -0.25) {};
		\node [style=none] (41) at (-5, 1.75) {};
		\node [style=none] (42) at (-4.75, -2.25) {};
		\node [style=none] (43) at (-5, -0.25) {};
		\node [style=none] (44) at (-5.5, -1.25) {};
		\node [style=none] (45) at (-7.25, 0.75) {};
		\node [style=none] (46) at (-5.5, 0.75) {};
		\node [style=none] (47) at (-6.75, 2) {};
		\node [style=none] (48) at (-3.75, 0.75) {};
		\node [style=none] (49) at (-5, -1.25) {};
		\node [style=none] (50) at (-2.75, 0.75) {};
		\node [style=none] (51) at (-6.75, 0.75) {};
		\node [style=none] (52) at (-5.75, 2.5) {};
		\node [style=none] (53) at (-3.5, -0.25) {};
		\node [style=none] (54) at (-5.75, -2.75) {};
		\node [style=none] (55) at (-4, -1.25) {};
		\node [style=none] (56) at (-3.5, -3.25) {};
		\node [style=none] (57) at (-7.75, 2) {};
		\node [style=none] (58) at (-5.75, 1.75) {};
		\node [style=none] (59) at (-5.25, -2.25) {};
		\node [style=none] (60) at (-7.25, 1.75) {};
		\node [style=none] (61) at (-3.25, 1.25) {};
		\node [style=none] (62) at (-3.25, 0.75) {};
		\node [style=none] (63) at (-3.5, -1.25) {};
		\node [style=none] (64) at (-7.25, -3.25) {};
		\node [style=none] (65) at (-3, -0.25) {};
		\node [style=none] (66) at (-6.25, -2.25) {};
		\node [style=none] (67) at (-6.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}, bend left=15, looseness=1.00] (0.center) to (1.center);
		\draw [style={arrow plain}, bend left=15, looseness=1.00] (2.center) to (3.center);
		\draw (10.center) to (27.center);
		\draw (27.center) to (32.center);
		\draw (32.center) to (10.center);
		\draw [qWire,in=75, out=-105, looseness=1.00] (8.center) to (18.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (26.center);
		\draw [qWire,in=90, out=-90, looseness=0.75] (20.center) to (9.center);
		\draw [qWire,in=90, out=-90, looseness=1.25] (33.center) to (30.center);
		\draw (30.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (30.center);
		\draw [qWire,in=90, out=-90, looseness=1.00] (11.center) to (6.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (7.center);
		\draw (7.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw [qWire](36.center) to (28.center);
		\draw [qWire](15.center) to (31.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (16.center) to (29.center);
		\draw [qWire,in=-75, out=-90, looseness=1.75] (28.center) to (13.center);
		\draw [qWire,in=-90, out=105, looseness=1.00] (13.center) to (22.center);
		\draw (39.center) to (54.center);
		\draw (54.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw [qWire,in=-75, out=105, looseness=1.00] (59.center) to (49.center);
		\draw (44.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (40.center);
		\draw (40.center) to (44.center);
		\draw [qWire,in=-90, out=90, looseness=0.75] (43.center) to (38.center);
		\draw [qWire,in=-90, out=90, looseness=1.25] (53.center) to (62.center);
		\draw (62.center) to (48.center);
		\draw (48.center) to (61.center);
		\draw (61.center) to (50.center);
		\draw (50.center) to (62.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (56.center) to (55.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (41.center);
		\draw (41.center) to (60.center);
		\draw (60.center) to (45.center);
		\draw [qWire](67.center) to (47.center);
		\draw [qWire](58.center) to (52.center);
		\draw [qWire,in=90, out=-90, looseness=1.00] (37.center) to (66.center);
		\draw [qWire,in=75, out=90, looseness=1.75] (47.center) to (57.center);
		\draw [qWire,in=90, out=-105, looseness=1.00] (57.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spectrality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.5, -0) {$S$};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=point] (2) at (3.5, -1.25) {$p$};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=point] (5) at (0, -0.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0) to (1.center);
		\draw [style=cWire] (2) to (0);
		\draw [qWire](5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spectralityProof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (3, 0.25) {};
		\node [style=none] (1) at (3, -0) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style=mapdag] (4) at (-1, -0) {$S$};
		\node [style=upground] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1.center);
		\draw [qWire](7.center) to (4);
		\draw [style=cWire] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spectralityProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (3, -0.25) {};
		\node [style=none] (1) at (3, -0) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style=map] (4) at (-1, -0) {$S$};
		\node [style=downground] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1.center);
		\draw [qWire](7.center) to (4);
		\draw [style=cWire] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spectralityProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {$=$};
		\node [style=map] (1) at (0.5, -1) {$S$};
		\node [style=downground] (2) at (0.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=point] (4) at (-3.5, -0.25) {$t$};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=map] (6) at (0.5, 0.5) {$T$};
		\node [style=none] (7) at (0.5, 1.75) {};
		\node [style=map] (8) at (5, 0.2500001) {$S$};
		\node [style=map] (9) at (5, 1.75) {$T$};
		\node [style=none] (10) at (5, 3.25) {};
		\node [style={white dot}] (11) at (5, -1.25) {};
		\node [style=none] (12) at (2.5, -0) {$=$};
		\node [style=point] (13) at (5, -2.5) {$p$};
		\node [style=copoint] (14) at (6.75, 0.5000001) {$\bar{p}$};
		\node [style=none] (15) at (9.25, -0) {$:=$};
		\node [style=none] (16) at (11.25, 1.25) {};
		\node [style=none] (17) at (11.25, -0.5000001) {};
		\node [style=none] (18) at (11.25, 0.5000001) {};
		\node [style=map] (19) at (11.25, -0) {$\tau$};
		\node [style=point] (20) at (11.25, -1.25) {$p$};
		\node [style=none] (21) at (4, 2.5) {};
		\node [style=none] (22) at (8, 2.5) {};
		\node [style=none] (23) at (7.5, -1.75) {};
		\node [style=none] (24) at (4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (1) to (3.center);
		\draw [qWire](5.center) to (4);
		\draw [qWire](7.center) to (6);
		\draw [qWire](6) to (1);
		\draw [style=cWire] (8) to (11);
		\draw [qWire](10.center) to (9);
		\draw [qWire](9) to (8);
		\draw [style=cWire] (11) to (13);
		\draw [style=cWire, bend right=45, looseness=1.00] (11) to (14);
		\draw [style=cWire] (19) to (17.center);
		\draw [qWire](16.center) to (18.center);
		\draw [qWire](18.center) to (19);
		\draw [style=cWire] (17.center) to (20);
		\draw [style=thick gray dashed edge](21.center) to (22.center);
		\draw [style=thick gray dashed edge](22.center) to (23.center);
		\draw [style=thick gray dashed edge](23.center) to (24.center);
		\draw [style=thick gray dashed edge](24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spectralityProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4, -0.5) {$S$};
		\node [style=none] (1) at (4, -1) {};
		\node [style=map] (2) at (4, 1) {$T$};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (1, -0) {$:=$};
		\node [style=point] (6) at (-1, -0.25) {$p$};
		\node [style=upground] (7) at (4, 2.25) {};
		\node [style=none] (8) at (2.5, 2.75) {};
		\node [style=none] (9) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [qWire](3.center) to (2);
		\draw [qWire](2) to (0);
		\draw [style=cWire] (4.center) to (6);
		\draw [style=cWire] (8.center) to (9.center);
		\draw [style=cWire, bend right=90, looseness=2.00] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spectralityProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$=$};
		\node [style=point] (1) at (-1.5, -1) {$p$};
		\node [style=downground] (2) at (3, -0.25) {};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style=white dot] (5) at (-1.5, -0) {};
		\node [style=copoint] (6) at (-0.5, 1) {$\bar{p}$};
		\node [style=none] (7) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (4.center) to (3.center);
		\draw [style=cWire] (5) to (1);
		\draw [style=cWire] (5) to (7.center);
		\draw [style=cWire, bend right=45, looseness=1.00] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/spectralityProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small map] (0) at (-0.75, -0) {$M$};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=mapdag] (3) at (3.25, -0.25) {$S$};
		\node [style=map] (4) at (3.25, -1.75) {\color{white}$T$};
		\node [style=none] (5) at (3.25, -1.75) {$T^{-1}$};
		\node [style=none] (6) at (3.25, -2.75) {};
		\node [style=white dot] (7) at (3.25, 1.25) {};
		\node [style=none] (8) at (1.25, -0) {$:=$};
		\node [style=none] (9) at (3.25, 2) {};
		\node [style=point] (10) at (5, -0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (3) to (7);
		\draw [qWire](6.center) to (4);
		\draw [qWire](4) to (3);
		\draw [style=cWire] (7) to (9.center);
		\draw [style=cWire, bend left=45, looseness=1.00] (7) to (10);
		\draw [qWire](2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spectralityProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (0, 0.75) {$\tau$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (0, -0) {};
		\node [style=map] (5) at (0, -0.75) {$\tau$};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [qWire](2.center) to (0);
		\draw [style=cWire] (5) to (6.center);
		\draw [qWire](4.center) to (5);
		\draw [style=cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spectralityProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (-0.5, -0) {$\tau$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=upground] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=upground] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [qWire](2.center) to (0);
		\draw [qWire](6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/spectralityProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {$=$};
		\node [style=point] (1) at (0, -0.25) {$t$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style={map}] (6) at (3, -0) {$\tau$};
		\node [style=point] (7) at (3, -1.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1);
		\draw [style=cWire] (6) to (4.center);
		\draw [qWire](3.center) to (5.center);
		\draw [qWire](5.center) to (6);
		\draw [style=cWire] (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/splittingIdempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0) {$i$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (4, -0) {};
		\node [style=projOut] (5) at (4, 0.75) {$i$};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=projIn] (7) at (4, -0.75) {$i$};
		\node [style=none] (8) at (4, -1.5) {};
		\node [style=none] (9) at (4, -0) {};
		\node [style={right label}] (10) at (4, -0) {$A_i$};
		\node [style=right label] (11) at (0, -1) {$\mathcal{A}$};
		\node [style=right label] (12) at (0, 1) {$\mathcal{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (5);
		\draw (5) to (4.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/statePurification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5000001) {$s$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2, -0) {$=$};
		\node [style=downground] (3) at (4, -1.25) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style={small box}] (5) at (4, 0.25) {$S$};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style={right label}] (7) at (0, 0.25) {$A$};
		\node [style={right label}] (8) at (4, 1) {$A$};
		\node [style={right label}] (9) at (4, -0.7500001) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](6.center) to (5);
		\draw [qWire](5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/strongselfduality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, 0.7499999) {$c$};
		\node [style=point] (1) at (0, -0.7500001) {$v$};
		\node [style=none] (2) at (1.5, -0) {$:=$};
		\node [style=map] (3) at (3.25, -0) {$\tau$};
		\node [style=point] (4) at (3.25, -1.5) {$v$};
		\node [style=copoint] (5) at (3.25, 1.5) {$i$};
		\node [style=none] (6) at (5, -0) {$=$};
		\node [style=copoint] (7) at (6.5, 0.75) {$i$};
		\node [style=point] (8) at (6.5, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0) to (1);
		\draw [qWire](3) to (4);
		\draw [style=cWire] (5) to (3);
		\draw [style=cWire] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/subcausalProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style={small box}] (3) at (-3, -0) {$f$};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (3, 0.25) {};
		\node [style=upground] (9) at (3, 0.5) {};
		\node [style={right label}] (10) at (-3, 0.75) {$A$};
		\node [style={right label}] (11) at (-3, -1) {$B$};
		\node [style={right label}] (12) at (3, -0.5) {$B$};
		\node [style=none] (13) at (-1.5, -0) {$+$};
		\node [style=copoint] (14) at (0, 0.5) {$e$};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style={right label}] (17) at (0, -0.5) {$B$};
		\node [style=none] (18) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/sumsAndMixtures.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\sum\limits_i$};
		\node [style=scalar] (1) at (1.25, -0) {$r_i$};
		\node [style=point] (2) at (2.5, -0) {$s_i$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (5) at (2.75, -1.25) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (4.5, -0) {$=$};
		\node [style=copoint] (8) at (2.5, 1.5) {$e$};
		\node [style=none] (9) at (8, 1.5) {};
		\node [style=none] (10) at (5.75, -0.25) {$\sum\limits_i$};
		\node [style=scalar] (11) at (7, -0) {$r_i$};
		\node [style=point] (12) at (9, -0.5) {$s_i$};
		\node [style=copoint] (13) at (9, 0.5) {$e$};
		\node [style=none] (14) at (8, -1.5) {};
		\node [style=none] (15) at (10, 1.5) {};
		\node [style=none] (16) at (10, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick gray dashed edge}] (3.center) to (4.center);
		\draw [style={thick gray dashed edge}] (4.center) to (5.center);
		\draw [style={thick gray dashed edge}] (5.center) to (6.center);
		\draw [style={thick gray dashed edge}] (6.center) to (3.center);
		\draw (8) to (2);
		\draw [style={thick gray dashed edge}] (9.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (16.center);
		\draw [style={thick gray dashed edge}] (16.center) to (14.center);
		\draw [style={thick gray dashed edge}] (14.center) to (9.center);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/sumsDistribute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {$\sum\limits_i$};
		\node [style=point] (1) at (2.25, -0) {$s_i$};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (4.5, 0.75) {$=$};
		\node [style={small box}] (8) at (2.25, 1.5) {$f$};
		\node [style=none] (9) at (2.25, 2.5) {};
		\node [style=none] (10) at (7.75, 1.25) {};
		\node [style={small box}] (11) at (7.75, 1.25) {$f$};
		\node [style=none] (12) at (7.75, 2.5) {};
		\node [style=none] (13) at (5.75, 0.5) {$\sum\limits_i$};
		\node [style=point] (14) at (7.75, -0) {$s_i$};
		\node [style=none] (15) at (8.75, 2) {};
		\node [style=none] (16) at (8.25, -1) {};
		\node [style=none] (17) at (7.25, -1) {};
		\node [style=none] (18) at (6.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style={thick gray dashed edge}] (3.center) to (4.center);
		\draw [style={thick gray dashed edge}] (4.center) to (5.center);
		\draw [style={thick gray dashed edge}] (5.center) to (6.center);
		\draw [style={thick gray dashed edge}] (6.center) to (3.center);
		\draw (9.center) to (8);
		\draw (8) to (2.center);
		\draw (10.center) to (14);
		\draw [style={thick gray dashed edge}] (18.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (16.center);
		\draw [style={thick gray dashed edge}] (16.center) to (17.center);
		\draw [style={thick gray dashed edge}] (17.center) to (18.center);
		\draw (12.center) to (11);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/supercausalProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style={small box}] (3) at (-0.2500001, -0) {$f$};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (2.75, 0.25) {};
		\node [style=upground] (9) at (2.75, 0.5) {};
		\node [style={right label}] (10) at (-0.25, 0.75) {$A$};
		\node [style={right label}] (11) at (-0.25, -1) {$B$};
		\node [style={right label}] (12) at (2.75, -0.5) {$B$};
		\node [style=none] (13) at (4.25, -0) {$+$};
		\node [style=copoint] (14) at (5.75, 0.5) {$e$};
		\node [style=none] (15) at (5.75, 0.25) {};
		\node [style=none] (16) at (5.75, -0.5) {};
		\node [style={right label}] (17) at (5.75, -0.5) {$B$};
		\node [style=none] (18) at (5.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/surjective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.75, -0) {$\Sigma$};
		\node [style=none] (1) at (9, 0.5) {};
		\node [style=none] (2) at (9, -0.5) {};
		\node [style=none] (3) at (10.5, -0.5) {};
		\node [style=none] (4) at (11, 0.5) {};
		\node [style=none] (5) at (11, -0.5) {};
		\node [style=none] (6) at (8.5, -0.5) {};
		\node [style=none] (7) at (8.5, 0.5) {};
		\node [style=none] (8) at (9, 2) {};
		\node [style=none] (9) at (9, -1) {};
		\node [style=none] (10) at (10.5, -1) {};
		\node [style=none] (11) at (1.5, -0) {$:=$};
		\node [style={small box}] (12) at (3.75, 2.5) {$S$};
		\node [style=none] (13) at (3.75, 3.25) {};
		\node [style=none] (14) at (4.75, -1.5) {};
		\node [style=none] (15) at (3.75, -1.5) {};
		\node [style=none] (16) at (4.25, -0.5000001) {$r$};
		\node [style=none] (17) at (3.75, -0) {};
		\node [style=none] (18) at (4.75, -0) {};
		\node [style=none] (19) at (5.25, -0) {};
		\node [style=none] (20) at (5.25, -1) {};
		\node [style=none] (21) at (4.75, -1) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none] (23) at (3.25, -1) {};
		\node [style=none] (24) at (3.25, -0) {};
		\node [style={small box}] (25) at (-0.5000001, 0.25) {$S$};
		\node [style=none] (26) at (-0.5000001, 1) {};
		\node [style=point] (27) at (-0.5000001, -0.7500001) {$\alpha$};
		\node [style=copoint] (28) at (4.75, 0.7500001) {$0$};
		\node [style=downground] (29) at (3.75, -1.75) {};
		\node [style=downground] (30) at (4.75, -1.75) {};
		\node [style=none] (31) at (7, -0) {$=$};
		\node [style=downground] (32) at (10.5, -1.25) {};
		\node [style=downground] (33) at (9, -1.25) {};
		\node [style=none] (34) at (10.5, 0.5) {};
		\node [style=copoint] (35) at (10.5, 1.25) {$0$};
		\node [style=none] (36) at (12.5, -0) {$=$};
		\node [style=none] (37) at (16, -0) {};
		\node [style=none] (38) at (15.25, -0.9999999) {};
		\node [style=none] (39) at (15.25, -0.4999999) {$\sigma$};
		\node [style=none] (40) at (16.5, -0) {};
		\node [style=copoint] (41) at (16, 0.7499999) {$0$};
		\node [style=none] (42) at (14.5, 1.5) {};
		\node [style=none] (43) at (14, -0) {};
		\node [style=none] (44) at (14.5, -0) {};
		\node [style=none] (45) at (18, -0) {$=$};
		\node [style=point] (46) at (20.5, -0) {$a$};
		\node [style=none] (47) at (20.5, 0.9999999) {};
		\node [style=none] (48) at (19.25, -0) {$p$};
		\node [style=none] (49) at (2.5, 1.75) {};
		\node [style=none] (50) at (3, -2.25) {};
		\node [style=none] (51) at (5.5, -2.25) {};
		\node [style=none] (52) at (6.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [qWire] (8.center) to (1.center);
		\draw [qWire] (2.center) to (9.center);
		\draw [qWire] (3.center) to (10.center);
		\draw [qWire] (13.center) to (12);
		\draw (24.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [qWire] (12) to (17.center);
		\draw [qWire] (22.center) to (15.center);
		\draw [qWire] (21.center) to (14.center);
		\draw [qWire] (26.center) to (25);
		\draw [qWire] (25) to (27);
		\draw [qWire] (28) to (18.center);
		\draw [qWire] (35) to (34.center);
		\draw (43.center) to (38.center);
		\draw (40.center) to (43.center);
		\draw [qWire] (42.center) to (44.center);
		\draw [qWire] (41) to (37.center);
		\draw (40.center) to (38.center);
		\draw [qWire] (47.center) to (46);
		\draw [style={thick gray dashed edge}] (49.center) to (52.center);
		\draw [style={thick gray dashed edge}] (52.center) to (51.center);
		\draw [style={thick gray dashed edge}] (51.center) to (50.center);
		\draw [style={thick gray dashed edge}] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symProofCStar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.5000001) {};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-3.5, -1.25) {};
		\node [style=none] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-3.5, 0.5000001) {};
		\node [style=none] (5) at (-3.5, -0.5000001) {};
		\node [style=none] (6) at (-5, 0.5000001) {};
		\node [style=none] (7) at (-3, -0.5000001) {};
		\node [style=none] (8) at (-4, -0) {$F$};
		\node [style=none] (9) at (-3.5, -0.5000001) {};
		\node [style=none] (10) at (-3, 0.5000001) {};
		\node [style=none] (11) at (-5, -0.5000001) {};
		\node [style=none] (12) at (-4.5, -1.25) {};
		\node [style=none] (13) at (-4.5, -0.5000001) {};
		\node [style=none] (14) at (-2, -0) {$=$};
		\node [style=none] (15) at (2.5, -0.5000001) {};
		\node [style=none] (16) at (2, -0.5000001) {};
		\node [style=none] (17) at (1, 0.5000001) {};
		\node [style=none] (18) at (0.5000001, 0.5000001) {};
		\node [style=none] (19) at (2, -0.5000001) {};
		\node [style=none] (20) at (2, -2) {};
		\node [style=none] (21) at (0.5000001, -0.5000001) {};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (23) at (1, -0.5000001) {};
		\node [style=none] (24) at (2, 0.5000001) {};
		\node [style=none] (25) at (2.5, 0.5000001) {};
		\node [style=none] (26) at (1.5, -0) {$F$};
		\node [style=proj, minimum size={6 mm}] (27) at (1, 1.25) {$i$};
		\node [style=proj, minimum size={6 mm}] (28) at (1, -1.25) {$j$};
		\node [style=none] (29) at (1, 2) {};
		\node [style=none] (30) at (1, -2) {};
		\node [style=none] (31) at (-0.5000001, -0.25) {$\sum\limits_{ij}$};
		\node [style=none] (32) at (8, 1.25) {};
		\node [style=none] (33) at (8.5, -0.5000001) {};
		\node [style=none] (34) at (7, 0.5000001) {};
		\node [style=none] (35) at (8, -0.5000001) {};
		\node [style=none] (36) at (5.5, -0.25) {$\sum\limits_{ij}$};
		\node [style=none] (37) at (4, -0) {$:=$};
		\node [style=none] (38) at (8, 0.5000001) {};
		\node [style=none] (39) at (6.5, 0.5000001) {};
		\node [style=none] (40) at (8.5, 0.5000001) {};
		\node [style=none] (41) at (6.5, -0.5000001) {};
		\node [style=none] (42) at (7, -1.25) {};
		\node [style=none] (43) at (8, -1.25) {};
		\node [style=none] (44) at (7, 1.25) {};
		\node [style=none] (45) at (7.5, -0.05) {$F_{ij}$};
		\node [style=none] (46) at (8, -0.5000001) {};
		\node [style=none] (47) at (7, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (6.center);
		\draw (6.center) to (11.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (22.center) to (24.center);
		\draw (21.center) to (15.center);
		\draw (15.center) to (25.center);
		\draw (25.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (29.center) to (27);
		\draw (27) to (17.center);
		\draw (23.center) to (28);
		\draw (28) to (30.center);
		\draw (32.center) to (38.center);
		\draw (41.center) to (33.center);
		\draw (33.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (46.center) to (35.center);
		\draw (35.center) to (43.center);
		\draw (44.center) to (34.center);
		\draw (47.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/symProofCStar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1.25) {};
		\node [style=none] (1) at (5, -0.5000001) {};
		\node [style=none] (2) at (3.5, 0.5000001) {};
		\node [style=none] (3) at (4.5, -0.5000001) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (4.5, 0.5000001) {};
		\node [style=none] (6) at (3, 0.5000001) {};
		\node [style=none] (7) at (5, 0.5000001) {};
		\node [style=none] (8) at (3, -0.5000001) {};
		\node [style=none] (9) at (3.5, -2) {};
		\node [style=none] (10) at (4.5, -1.25) {};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=none] (12) at (4, -0) {$G_{ij}$};
		\node [style=none] (13) at (4.5, -0.5000001) {};
		\node [style=none] (14) at (3.5, -0.5000001) {};
		\node [style=none] (15) at (-0.5000001, -0.5000001) {};
		\node [style=none] (16) at (0, 0.5000001) {};
		\node [style=none] (17) at (-1.5, -0.5000001) {};
		\node [style=none] (18) at (-2, -0.5000001) {};
		\node [style=none] (19) at (-0.5000001, 1.25) {};
		\node [style=none] (20) at (-0.5000001, -1.25) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (-1.5, 0.5000001) {};
		\node [style=none] (23) at (-1, -0) {$F_{ij}$};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (25) at (0, -0.5000001) {};
		\node [style=none] (26) at (-2, 0.5000001) {};
		\node [style=none] (27) at (-0.5000001, 0.5000001) {};
		\node [style=none] (28) at (-0.5000001, -0.5000001) {};
		\node [style=none] (29) at (4.25, 1.5) {};
		\node [style=none] (30) at (4.25, 1.25) {};
		\node [style=none] (31) at (5.5, 1.25) {};
		\node [style=none] (32) at (5.5, -1.25) {};
		\node [style=none] (33) at (4.25, -1.25) {};
		\node [style=none] (34) at (4.25, -1.5) {};
		\node [style=none] (35) at (6.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6, 1.5) {};
		\node [style=none] (38) at (6, 2) {};
		\node [style=none] (39) at (6, -1.5) {};
		\node [style=none] (40) at (6, -2) {};
		\node [style=none] (41) at (6, -0) {$R_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (13.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (11.center) to (2.center);
		\draw (14.center) to (9.center);
		\draw (19.center) to (27.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (16.center);
		\draw (16.center) to (26.center);
		\draw (26.center) to (18.center);
		\draw (15.center) to (28.center);
		\draw (28.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (17.center) to (21.center);
		\draw (29.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/symProofCStar3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 1.25) {};
		\node [style=none] (1) at (6, -0.5000001) {};
		\node [style=none] (2) at (4.5, 0.5000001) {};
		\node [style=none] (3) at (5.5, -0.5000001) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (5.5, 0.5000001) {};
		\node [style=none] (6) at (4, 0.5000001) {};
		\node [style=none] (7) at (6, 0.5000001) {};
		\node [style=none] (8) at (4, -0.5000001) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=none] (10) at (5.5, -1.25) {};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=none] (12) at (5, -0) {$G_{ij}$};
		\node [style=none] (13) at (5.5, -0.5000001) {};
		\node [style=none] (14) at (4.5, -0.5000001) {};
		\node [style=none] (15) at (-0.5000001, -0.5000001) {};
		\node [style=none] (16) at (0, 0.5000001) {};
		\node [style=none] (17) at (-1.5, -0.5000001) {};
		\node [style=none] (18) at (-2, -0.5000001) {};
		\node [style=none] (19) at (-0.5000001, 1.25) {};
		\node [style=none] (20) at (-0.5000001, -1.25) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (-1.5, 0.5000001) {};
		\node [style=none] (23) at (-1, -0) {$F_{ij}$};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (25) at (0, -0.5000001) {};
		\node [style=none] (26) at (-2, 0.5000001) {};
		\node [style=none] (27) at (-0.5000001, 0.5000001) {};
		\node [style=none] (28) at (-0.5000001, -0.5000001) {};
		\node [style=none] (29) at (5.25, 1.5) {};
		\node [style=none] (30) at (5.25, 1.25) {};
		\node [style=none] (31) at (6.5, 1.25) {};
		\node [style=none] (32) at (6.5, -1.25) {};
		\node [style=none] (33) at (5.25, -1.25) {};
		\node [style=none] (34) at (5.25, -1.5) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (7.5, 1.5) {};
		\node [style=none] (37) at (7, 1.5) {};
		\node [style=none] (38) at (7, 2) {};
		\node [style=none] (39) at (7, -1.5) {};
		\node [style=none] (40) at (7, -2) {};
		\node [style=none] (41) at (7, -0) {$R_{ij}$};
		\node [style=none] (42) at (-2.75, -0.25) {$\sum\limits_{ij}$};
		\node [style=none] (43) at (3.25, -0.25) {$\sum\limits_{ij}$};
		\node [style=none] (44) at (8.999999, -0) {$:=$};
		\node [style=none] (45) at (12, -0.5000001) {};
		\node [style=none] (46) at (11.5, 2) {};
		\node [style=none] (47) at (11.5, -2) {};
		\node [style=none] (48) at (11, 0.5000001) {};
		\node [style=none] (49) at (12.25, -1.75) {};
		\node [style=none] (50) at (11.5, -0) {$G$};
		\node [style=none] (51) at (12.5, -0.5000001) {};
		\node [style=none] (52) at (13.75, -2.5) {};
		\node [style=none] (53) at (14.25, -2) {};
		\node [style=none] (54) at (13.75, -2) {};
		\node [style=none] (55) at (14.25, 2) {};
		\node [style=none] (56) at (10.5, 0.5000001) {};
		\node [style=none] (57) at (12.25, 1.75) {};
		\node [style=none] (58) at (12, 0.5000001) {};
		\node [style=none] (59) at (11.5, -1.75) {};
		\node [style=none] (60) at (13.25, -1.75) {};
		\node [style=none] (61) at (13.75, -0) {$R$};
		\node [style=none] (62) at (13.75, 2) {};
		\node [style=none] (63) at (11.5, 1.75) {};
		\node [style=none] (64) at (11, -0.5000001) {};
		\node [style=none] (65) at (10.5, -0.5000001) {};
		\node [style=none] (66) at (13.25, 1.75) {};
		\node [style=none] (67) at (13.75, 2.5) {};
		\node [style=none] (68) at (12.5, 0.5000001) {};
		\node [style=none] (69) at (12, -0.5000001) {};
		\node [style=leak] (70) at (11, 1) {};
		\node [style=leak, fill=black] (71) at (11, -1) {};
		\node [style=none] (72) at (11, 2.25) {};
		\node [style=none] (73) at (11, -2.25) {};
		\node [style=none] (74) at (11.75, 1.75) {};
		\node [style=none] (75) at (11.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (13.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (11.center) to (2.center);
		\draw (14.center) to (9.center);
		\draw (19.center) to (27.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (16.center);
		\draw (16.center) to (26.center);
		\draw (26.center) to (18.center);
		\draw (15.center) to (28.center);
		\draw (28.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (17.center) to (21.center);
		\draw (29.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [in=90, out=-90, looseness=1.00] (57.center) to (58.center);
		\draw (65.center) to (51.center);
		\draw (51.center) to (68.center);
		\draw (68.center) to (56.center);
		\draw (56.center) to (65.center);
		\draw (69.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.00] (45.center) to (49.center);
		\draw (46.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (47.center);
		\draw (47.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (63.center) to (46.center);
		\draw (67.center) to (62.center);
		\draw (54.center) to (52.center);
		\draw (48.center) to (70);
		\draw (70) to (72.center);
		\draw (64.center) to (71);
		\draw (71) to (73.center);
		\draw [bend right=45, looseness=1.00] (70) to (74.center);
		\draw [bend left, looseness=1.00] (71) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/symPurifProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style={ map}] (4) at (3.5, -0) {$\mathcal{F}$};
		\node [style=none] (5) at (3.25, -1.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (3.25, 0.5) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (4.25, 1.25) {};
		\node [style=upground] (11) at (4.25, 1.5) {};
		\node [style={right label}] (12) at (0, -1.25) {$A$};
		\node [style={right label}] (13) at (0, 1.25) {$B$};
		\node [style={right label}] (14) at (2.5, -1.5) {$A$};
		\node [style={right label}] (15) at (2.5, 1.5) {$B$};
		\node [style={right label}] (16) at (7, -1.5) {$A$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (8.5, 0.4999999) {};
		\node [style={medium map}] (19) at (8.5, -0) {$\mathcal{F}$};
		\node [style=none] (20) at (7.75, 2) {};
		\node [style=none] (21) at (8.5, 1.25) {};
		\node [style=none] (22) at (7.75, -1.5) {};
		\node [style=upground] (23) at (8.5, 1.5) {};
		\node [style=none] (24) at (7.75, -0.5) {};
		\node [style={right label}] (25) at (7, 2) {$B$};
		\node [style=none] (26) at (5.750001, -0) {$=$};
		\node [style={right label}] (27) at (4.25, 0.875) {$C$};
		\node [style=none] (28) at (12.25, -0) {$:=$};
		\node [style=downground] (29) at (15, -1.5) {};
		\node [style=upground] (30) at (15, 1.5) {};
		\node [style={right label}] (31) at (13.25, -1.5) {$A$};
		\node [style=none] (32) at (15, 0.5000001) {};
		\node [style=none] (33) at (15, -1.25) {};
		\node [style=none] (34) at (14, -0.5000001) {};
		\node [style=none] (35) at (14, -1.5) {};
		\node [style=none] (36) at (14, 1.5) {};
		\node [style={right label}] (37) at (13.25, 1.5) {$B$};
		\node [style=none] (38) at (14, 0.5000001) {};
		\node [style=none] (39) at (15, 1.25) {};
		\node [style=none] (40) at (14.5, -0) {$F$};
		\node [style=none] (41) at (13.5, 0.5000001) {};
		\node [style=none] (42) at (13.5, -0.5000001) {};
		\node [style=none] (43) at (15.5, -0.5000001) {};
		\node [style=none] (44) at (15.5, 0.5000001) {};
		\node [style=none] (45) at (15, -0.5000001) {};
		\node [style={right label}] (46) at (8.5, 0.875) {$A$};
		\node [style={right label}] (47) at (15, 0.7500001) {$B$};
		\node [style={right label}] (48) at (15, -0.9999998) {$A$};
		\node [style={right label}] (49) at (10.25, -1.25) {$B$};
		\node [style=none] (50) at (9.25, 0.5000001) {};
		\node [style=none] (51) at (10.25, 0.5000001) {};
		\node [style=none] (52) at (10.25, -1.5) {};
		\node [style=downground] (53) at (10.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (6.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (45.center) to (33.center);
		\draw [bend right=90, looseness=2.00] (51.center) to (50.center);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symPurifProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style={right label}] (4) at (0, -1) {$A$};
		\node [style={right label}] (5) at (0, 1) {$B$};
		\node [style=upground] (6) at (4, 1.5) {};
		\node [style={right label}] (7) at (2.25, -1.75) {$A$};
		\node [style=none] (8) at (4, 0.5000001) {};
		\node [style=none] (9) at (4, -0.5000001) {};
		\node [style=none] (10) at (3, -0.5000001) {};
		\node [style={right label}] (11) at (4, 0.7500001) {$C$};
		\node [style={right label}] (12) at (5.75, 0.7500001) {$D$};
		\node [style=none] (13) at (3, -1.75) {};
		\node [style=none] (14) at (3, 1.75) {};
		\node [style={right label}] (15) at (2.25, 1.75) {$B$};
		\node [style=none] (16) at (3, 0.5000001) {};
		\node [style=none] (17) at (4, 1.25) {};
		\node [style=none] (18) at (3.5, -0) {$G$};
		\node [style=none] (19) at (2.5, 0.5000001) {};
		\node [style=none] (20) at (2.5, -0.5000001) {};
		\node [style=none] (21) at (4.5, -0.5000001) {};
		\node [style=none] (22) at (4.5, 0.5000001) {};
		\node [style=none] (23) at (4, -0.5000001) {};
		\node [style=none] (24) at (5.75, 0.4999999) {};
		\node [style=none] (25) at (5.75, -0.4999999) {};
		\node [style=none] (26) at (5.75, 0.4999999) {};
		\node [style=upground] (27) at (5.75, 1.5) {};
		\node [style=none] (28) at (5.75, 1.25) {};
		\node [style=none] (29) at (-5.75, 0.4999999) {};
		\node [style=upground] (30) at (-3, 1.5) {};
		\node [style={right label}] (31) at (-6.5, -1.75) {$A$};
		\node [style=none] (32) at (-3, 1.25) {};
		\node [style=none] (33) at (-4.75, 1.25) {};
		\node [style=none] (34) at (-3, -0.5000001) {};
		\node [style=none] (35) at (-1.5, -0) {$=$};
		\node [style=none] (36) at (-5.75, 1.75) {};
		\node [style=none] (37) at (-4.75, 0.4999999) {};
		\node [style=upground] (38) at (-4.75, 1.5) {};
		\node [style=none] (39) at (-4.75, -0.4999999) {};
		\node [style=none] (40) at (-6.25, 0.4999999) {};
		\node [style=none] (41) at (-3, 0.5000001) {};
		\node [style=none] (42) at (-4.25, -0.4999999) {};
		\node [style=none] (43) at (-5.25, -0) {$F$};
		\node [style=none] (44) at (-4.75, -0.4999999) {};
		\node [style={right label}] (45) at (-4.75, 0.7500001) {$C$};
		\node [style=none] (46) at (-4.25, 0.4999999) {};
		\node [style=none] (47) at (-6.25, -0.4999999) {};
		\node [style=none] (48) at (-5.75, -1.75) {};
		\node [style={right label}] (49) at (-3, 0.7500001) {$D$};
		\node [style=none] (50) at (-5.75, -0.4999999) {};
		\node [style=none] (51) at (-3, 0.5000001) {};
		\node [style={right label}] (52) at (-6.5, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (23.center) to (9.center);
		\draw (28.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (36.center) to (29.center);
		\draw (33.center) to (37.center);
		\draw (50.center) to (48.center);
		\draw (47.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (40.center);
		\draw (40.center) to (47.center);
		\draw (39.center) to (44.center);
		\draw (32.center) to (41.center);
		\draw [bend right=90, looseness=1.75] (44.center) to (34.center);
		\draw (34.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symPurifProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5000001) {};
		\node [style=none] (1) at (1.5, -0.5000001) {};
		\node [style=none] (2) at (0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -1.25) {};
		\node [style=none] (4) at (0.5000001, 2.5) {};
		\node [style=none] (5) at (0.5000001, 0.5000001) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, -0) {$G$};
		\node [style=none] (8) at (0, 0.5000001) {};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (2, -0.5000001) {};
		\node [style=none] (11) at (2, 0.5000001) {};
		\node [style=none] (12) at (1.5, -0.5000001) {};
		\node [style=none] (13) at (2.5, 0.4999999) {};
		\node [style=none] (14) at (2.5, -0.4999999) {};
		\node [style=none] (15) at (2.5, 0.4999999) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (-5.5, 0.5000001) {};
		\node [style=none] (18) at (-3.5, 1.25) {};
		\node [style=none] (19) at (-4.5, 1.25) {};
		\node [style=none] (20) at (-3.5, -0.4999999) {};
		\node [style=none] (21) at (-1.5, -0) {$=$};
		\node [style=none] (22) at (-5.5, 1.25) {};
		\node [style=none] (23) at (-4.5, 0.5000001) {};
		\node [style=none] (24) at (-4.5, -0.5000001) {};
		\node [style=none] (25) at (-6, 0.5000001) {};
		\node [style=none] (26) at (-3.5, 0.4999999) {};
		\node [style=none] (27) at (-4, -0.5000001) {};
		\node [style=none] (28) at (-5, -0) {$F$};
		\node [style=none] (29) at (-4.5, -0.5000001) {};
		\node [style=none] (30) at (-4, 0.5000001) {};
		\node [style=none] (31) at (-6, -0.5000001) {};
		\node [style=none] (32) at (-5.5, -1.25) {};
		\node [style=none] (33) at (-5.5, -0.5000001) {};
		\node [style=none] (34) at (-3.5, 0.4999999) {};
		\node [style=none] (35) at (1.999999, 1.5) {$r$};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (1.25, 2) {};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (2.5, 2.5) {};
		\node [style=none] (43) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw (16.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (22.center) to (17.center);
		\draw (19.center) to (23.center);
		\draw (33.center) to (32.center);
		\draw (31.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (31.center);
		\draw (24.center) to (29.center);
		\draw (18.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (20.center);
		\draw (20.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/symPurifProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5000001) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=none] (4) at (0.5000001, 3.5) {};
		\node [style=none] (5) at (0.5000001, 0.5000001) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1, -0) {$G$};
		\node [style=none] (8) at (0, 0.5000001) {};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (2, -0.5000001) {};
		\node [style=none] (11) at (2, 0.5000001) {};
		\node [style=none] (12) at (1.5, -0.5000001) {};
		\node [style=none] (13) at (2.5, 0.4999999) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (2.5, 0.4999999) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (-4.5, 0.5000001) {};
		\node [style=none] (18) at (-3.5, 1.25) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-1.5, -0) {$=$};
		\node [style=none] (21) at (-4.5, 1.25) {};
		\node [style=none] (22) at (-3.5, 0.5000001) {};
		\node [style=none] (23) at (-3.5, -0.5000001) {};
		\node [style=none] (24) at (-5, 0.5000001) {};
		\node [style=none] (25) at (-3, -0.5000001) {};
		\node [style=none] (26) at (-4, -0) {$F$};
		\node [style=none] (27) at (-3.5, -0.5000001) {};
		\node [style=none] (28) at (-3, 0.5000001) {};
		\node [style=none] (29) at (-5, -0.5000001) {};
		\node [style=none] (30) at (-4.5, -1.25) {};
		\node [style=none] (31) at (-4.5, -0.5000001) {};
		\node [style=none] (32) at (1.999999, 1.5) {$r$};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.25, 2) {};
		\node [style=none] (35) at (2.75, 2) {};
		\node [style=none] (36) at (2.75, 1) {};
		\node [style=none] (37) at (1.5, 2) {};
		\node [style=none] (38) at (2.75, 3) {};
		\node [style=none] (39) at (2.5, 2) {};
		\node [style=none] (40) at (2.5, 2) {};
		\node [style=none] (41) at (3.5, 2) {};
		\node [style=none] (42) at (3.5, -0.75) {};
		\node [style=none] (43) at (2.25, -1.75) {};
		\node [style=none] (44) at (1, 0.7500002) {};
		\node [style=none] (45) at (2.25, 0.7500002) {};
		\node [style=none] (46) at (2.25, -0.75) {};
		\node [style=none] (47) at (1, -0.75) {};
		\node [style=none] (48) at (1, -1.75) {};
		\node [style=none] (49) at (4, -1.75) {};
		\node [style=none] (50) at (4, 3) {};
		\node [style=none] (51) at (1, 3) {};
		\node [style=none] (52) at (2.75, 3.5) {};
		\node [style=none] (53) at (2.25, -2.25) {};
		\node [style=none] (54) at (5.500001, -0) {$:=$};
		\node [style=none] (55) at (9, 0.4999999) {};
		\node [style=none] (56) at (10, -1.75) {};
		\node [style=none] (57) at (9.5, -1) {};
		\node [style=none] (58) at (10, 1.25) {};
		\node [style=none] (59) at (7.5, -1.75) {};
		\node [style=none] (60) at (8, -1) {};
		\node [style=none] (61) at (7.000001, -0.4999999) {};
		\node [style=none] (62) at (7.500001, -0.4999999) {};
		\node [style=none] (63) at (8.5, -1) {};
		\node [style=none] (64) at (8, 1.25) {};
		\node [style=none] (65) at (9.5, 1) {};
		\node [style=none] (66) at (10, -1.25) {};
		\node [style=none] (67) at (8.500001, 0.4999999) {};
		\node [style=none] (68) at (10.5, 1.25) {};
		\node [style=none] (69) at (10, 1.75) {};
		\node [style=none] (70) at (7.000001, 0.4999999) {};
		\node [style=none] (71) at (8.000001, -0) {$G$};
		\node [style=none] (72) at (10.5, -1.25) {};
		\node [style=none] (73) at (9, -0.4999999) {};
		\node [style=none] (74) at (7.500001, 0.4999999) {};
		\node [style=none] (75) at (8, 1) {};
		\node [style=none] (76) at (8.25, 1.25) {};
		\node [style=none] (77) at (8, -1.25) {};
		\node [style=none] (78) at (7.5, 1.75) {};
		\node [style=none] (79) at (8.5, 1) {};
		\node [style=none] (80) at (8.500001, -0.4999999) {};
		\node [style=none] (81) at (10, -0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw (16.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (1.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (21.center) to (17.center);
		\draw (18.center) to (22.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (19.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [in=90, out=-90, looseness=1.00] (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [bend left=90, looseness=2.00] (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (42.center);
		\draw [style={thick gray dashed edge}] (44.center) to (45.center);
		\draw [style={thick gray dashed edge}] (45.center) to (46.center);
		\draw [style={thick gray dashed edge}] (51.center) to (44.center);
		\draw [style={thick gray dashed edge}] (51.center) to (50.center);
		\draw [style={thick gray dashed edge}] (50.center) to (49.center);
		\draw [style={thick gray dashed edge}] (49.center) to (48.center);
		\draw [style={thick gray dashed edge}] (48.center) to (47.center);
		\draw [style={thick gray dashed edge}] (47.center) to (46.center);
		\draw (52.center) to (38.center);
		\draw (43.center) to (53.center);
		\draw (78.center) to (74.center);
		\draw (79.center) to (67.center);
		\draw (62.center) to (59.center);
		\draw (61.center) to (73.center);
		\draw (73.center) to (55.center);
		\draw (55.center) to (70.center);
		\draw (70.center) to (61.center);
		\draw (80.center) to (63.center);
		\draw (75.center) to (65.center);
		\draw (65.center) to (57.center);
		\draw (64.center) to (75.center);
		\draw (64.center) to (68.center);
		\draw (68.center) to (72.center);
		\draw (72.center) to (77.center);
		\draw (77.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw (69.center) to (58.center);
		\draw (66.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomogDef1.tikz <==
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (0, 0.75) {};
%		\node [style=none] (1) at (0, 0.5) {};
%		\node [style=none] (2) at (1, 0.5) {};
%		\node [style=none] (3) at (1, -1.5) {};
%		\node [style=none] (4) at (0, -1.5) {};
%		\node [style=none] (5) at (0, -1.75) {};
%		\node [style=none] (6) at (2, -1.75) {};
%		\node [style=none] (7) at (2, 0.75) {};
%		\node [style=none] (8) at (1.5, 0.75) {};
%		\node [style=none] (9) at (1.5, 1.5) {};
%		\node [style=none] (10) at (1.5, -1.75) {};
%		\node [style=none] (11) at (0.5, -1.5) {};
%		\node [style=none] (12) at (0.5, -1) {};
%		\node [style=none] (13) at (0.5, 0.5) {};
%		\node [style=none] (14) at (0.5, -0) {};
%		\node [style={left label}] (15) at (0.25, -0) {$B$};
%		\node [style={left label}] (16) at (0.25, -1.25) {$A$};
%		\node [style=none] (17) at (1.5, -0.5) {$\tau_i$};
%		\node [style={right label}] (18) at (1.5, 1.5) {$n$};
%		\node [style=none] (19) at (3, -0.5) {$:=$};
%		\node [style=none] (20) at (4, 1.5) {};
%		\node [style=none] (21) at (6, 1.5) {};
%		\node [style=none] (22) at (4.5, -0) {};
%		\node [style={left label}] (23) at (4.25, -0) {$B$};
%		\node [style=none] (24) at (4, 0.5) {};
%		\node [style=none] (25) at (5.5, 2.25) {};
%		\node [style=none] (26) at (5.5, 0.5) {};
%		\node [style=none] (27) at (5.5, 1.5) {};
%		\node [style=none] (28) at (4.5, 0.5) {};
%		\node [style={right label}] (29) at (5.5, 2.25) {$n$};
%		\node [style=none] (30) at (4, -2.5) {};
%		\node [style=none] (31) at (4.5, -1) {};
%		\node [style=none] (32) at (4, -1.5) {};
%		\node [style=none] (33) at (6, -2.5) {};
%		\node [style=none] (34) at (5.5, -2.5) {};
%		\node [style=none] (35) at (5.5, -1.5) {};
%		\node [style={left label}] (36) at (4.25, -1.25) {$A$};
%		\node [style=none] (37) at (4.5, -1.5) {};
%		\node [style=none] (38) at (6, 0.5) {};
%		\node [style=none] (39) at (6, -1.5) {};
%		\node [style=none] (40) at (5, 1) {$y_i$};
%		\node [style=none] (41) at (5, -2) {$x_i$};
%		\node [style={right label}] (42) at (5.5, -0.5) {$C_i$};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw (0.center) to (7.center);
%		\draw (7.center) to (6.center);
%		\draw (6.center) to (5.center);
%		\draw (5.center) to (4.center);
%		\draw (4.center) to (3.center);
%		\draw (3.center) to (2.center);
%		\draw (2.center) to (1.center);
%		\draw (1.center) to (0.center);
%		\draw (13.center) to (14.center);
%		\draw (12.center) to (11.center);
%		\draw [style=cWire] (9.center) to (8.center);
%		\draw (20.center) to (21.center);
%		\draw (26.center) to (24.center);
%		\draw (24.center) to (20.center);
%		\draw (28.center) to (22.center);
%		\draw [style=cWire] (25.center) to (27.center);
%		\draw (33.center) to (30.center);
%		\draw (30.center) to (32.center);
%		\draw (32.center) to (35.center);
%		\draw (31.center) to (37.center);
%		\draw (21.center) to (38.center);
%		\draw (38.center) to (26.center);
%		\draw (35.center) to (39.center);
%		\draw (39.center) to (33.center);
%		\draw (35.center) to (26.center);
%	\end{pgfonlayer}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0) {};
		\node [style={left label}] (15) at (0.25, -0) {$B$};
		\node [style={left label}] (16) at (0.25, -1.25) {$A$};
		\node [style=none] (17) at (1.5, -0.5) {$\tau_i$};
		\node [style={right label}] (18) at (1.5, 1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomogDef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style={left label}] (15) at (0.25, 0.5) {$B$};
		\node [style={left label}] (16) at (0.25, -0.75) {$A$};
		\node [style=none] (17) at (1.5, -0) {$\tau$};
		\node [style={right label}] (18) at (1.5, 2) {$n$};
		\node [style=none] (19) at (1.5, -2) {};
		\node [style={right label}] (20) at (1.5, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire](13.center) to (14.center);
		\draw [qWire](12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire] (10.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomogDef3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style={left label}] (15) at (0.25, 0.75) {$B$};
		\node [style={left label}] (16) at (0.25, -1) {$A$};
		\node [style=none] (17) at (2, -0) {$\tau$};
		\node [style={right label}] (18) at (2, 2.25) {$n$};
		\node [style=none] (19) at (2, -2.25) {};
		\node [style={right label}] (20) at (2, -2.25) {$m$};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style={small box}] (23) at (0.5, -0) {$f$};
		\node [style=none] (24) at (3.5, -0) {$=$};
		\node [style={left label}] (25) at (4.75, 0.75) {$B$};
		\node [style=none] (26) at (6.5, -2.25) {};
		\node [style=none] (27) at (4.5, 1.5) {};
		\node [style=none] (28) at (6, -1.25) {};
		\node [style=none] (29) at (7, 1.5) {};
		\node [style=none] (30) at (5, -1) {};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=none] (32) at (6.5, -0) {$\tau$};
		\node [style=none] (33) at (4.5, -1.25) {};
		\node [style={right label}] (34) at (6.5, -2.25) {$m$};
		\node [style=none] (35) at (4.5, 1.25) {};
		\node [style=none] (36) at (5, 1.25) {};
		\node [style={small box}] (37) at (5, -0) {$g$};
		\node [style={right label}] (38) at (6.5, 2.25) {$n$};
		\node [style=none] (39) at (6.5, 1.5) {};
		\node [style={left label}] (40) at (4.75, -1) {$A$};
		\node [style=none] (41) at (6.5, 2.25) {};
		\node [style=none] (42) at (5, -1.25) {};
		\node [style=none] (43) at (5, 0.75) {};
		\node [style=none] (44) at (4.5, -1.5) {};
		\node [style=none] (45) at (7, -1.5) {};
		\node [style=none] (46) at (5, 0.5) {};
		\node [style=none] (47) at (6.5, -1.5) {};
		\node [style=none] (48) at (6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire](13.center) to (14.center);
		\draw [qWire](12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire] (10.center) to (19.center);
		\draw [qWire](14.center) to (21.center);
		\draw [qWire](22.center) to (12.center);
		\draw [qWire](21.center) to (23);
		\draw [qWire](23) to (22.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (33.center);
		\draw (33.center) to (28.center);
		\draw (28.center) to (48.center);
		\draw (48.center) to (35.center);
		\draw (35.center) to (27.center);
		\draw [qWire](36.center) to (43.center);
		\draw [qWire](30.center) to (42.center);
		\draw [style=cWire] (41.center) to (39.center);
		\draw [style=cWire] (47.center) to (26.center);
		\draw [qWire](43.center) to (46.center);
		\draw [qWire](31.center) to (30.center);
		\draw [qWire](46.center) to (37);
		\draw [qWire](37) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomogDef4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style={left label}] (2) at (0.25, 0.75) {$B$};
		\node [style={left label}] (3) at (0.25, -1) {$A$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style={small box}] (6) at (0.5, -0) {$f$};
		\node [style=none] (7) at (2, -0) {$=$};
		\node [style={left label}] (8) at (3.25, 0.75) {$B$};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (3.5, -0.5) {};
		\node [style={small box}] (11) at (3.5, -0) {$g$};
		\node [style={left label}] (12) at (3.25, -1) {$A$};
		\node [style=none] (13) at (3.5, 1) {};
		\node [style=none] (14) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (4.center);
		\draw [qWire](5.center) to (0.center);
		\draw [qWire](4.center) to (6);
		\draw [qWire](6) to (5.center);
		\draw [qWire](13.center) to (14.center);
		\draw [qWire](10.center) to (9.center);
		\draw [qWire](14.center) to (11);
		\draw [qWire](11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomogDef5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (1, -0) {$\tau$};
		\node [style={right label}] (16) at (1, 2) {$n$};
		\node [style=none] (17) at (1, -2) {};
		\node [style={right label}] (18) at (1, -2) {$m$};
		\node [style=none] (19) at (3, -0) {$=$};
		\node [style=none] (20) at (4.5, -1) {};
		\node [style=none] (21) at (5, -2) {};
		\node [style=none] (22) at (4.5, 2) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (4.5, -2) {};
		\node [style=none] (25) at (5, 2) {};
		\node [style=none] (26) at (5, 2.75) {};
		\node [style=none] (27) at (4.5, 1) {};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (5.5, 1) {};
		\node [style=none] (30) at (5, -2.75) {};
		\node [style=none] (31) at (5.5, 2) {};
		\node [style={right label}] (32) at (5, 2.75) {$n$};
		\node [style={right label}] (33) at (5, -2.75) {$m$};
		\node [style=none] (34) at (5, 0.5) {};
		\node [style=none] (35) at (5, -0.5) {};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (5.5, -1) {};
		\node [style=none] (38) at (5.5, -2) {};
		\node [style=none] (39) at (5, -1.5) {$y$};
		\node [style=none] (40) at (5, 1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw [style=cWire] (10.center) to (17.center);
		\draw (22.center) to (31.center);
		\draw (24.center) to (20.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (22.center);
		\draw (28.center) to (34.center);
		\draw (35.center) to (23.center);
		\draw [style=cWire] (26.center) to (25.center);
		\draw [style=cWire] (21.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw (20.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomogDef6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style={left label}] (15) at (0.25, 0.75) {$B$};
		\node [style={left label}] (16) at (0.25, -1) {$A$};
		\node [style=none] (17) at (2, -0) {$\tau_i$};
		\node [style={right label}] (18) at (2, 2.25) {$n$};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style={small box}] (21) at (0.5, -0) {$f$};
		\node [style=none] (22) at (3.5, -0) {$=$};
		\node [style={left label}] (23) at (4.75, 0.75) {$B$};
		\node [style=none] (24) at (4.5, 1.5) {};
		\node [style=none] (25) at (6, -1.25) {};
		\node [style=none] (26) at (7, 1.5) {};
		\node [style=none] (27) at (5, -1) {};
		\node [style=none] (28) at (5, -0.5) {};
		\node [style=none] (29) at (6.5, -0) {$\tau_i$};
		\node [style=none] (30) at (4.5, -1.25) {};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (5, 1.25) {};
		\node [style={small box}] (33) at (5, -0) {$g$};
		\node [style={right label}] (34) at (6.5, 2.25) {$n$};
		\node [style=none] (35) at (6.5, 1.5) {};
		\node [style={left label}] (36) at (4.75, -1) {$A$};
		\node [style=none] (37) at (6.5, 2.25) {};
		\node [style=none] (38) at (5, -1.25) {};
		\node [style=none] (39) at (5, 0.75) {};
		\node [style=none] (40) at (4.5, -1.5) {};
		\node [style=none] (41) at (7, -1.5) {};
		\node [style=none] (42) at (5, 0.5) {};
		\node [style=none] (43) at (6.5, -1.5) {};
		\node [style=none] (44) at (6, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw [style=cWire] (9.center) to (8.center);
		\draw (14.center) to (19.center);
		\draw (20.center) to (12.center);
		\draw (19.center) to (21);
		\draw (21) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (44.center);
		\draw (44.center) to (31.center);
		\draw (31.center) to (24.center);
		\draw (32.center) to (39.center);
		\draw (27.center) to (38.center);
		\draw [style=cWire] (37.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (28.center) to (27.center);
		\draw (42.center) to (33);
		\draw (33) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/traceZero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (1.75, 0.5000001) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0) {$F$};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (1.25, 0.5000001) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=upground] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (3, -0) {$=$};
		\node [style=none] (13) at (4, -0) {$0$};
		\node [style=none] (14) at (6, -0) {$\iff$};
		\node [style=none] (15) at (8.5, -0) {$F$};
		\node [style=none] (16) at (8.25, 1.25) {};
		\node [style=none] (17) at (8.5, -1.25) {};
		\node [style=none] (18) at (9.25, 1.25) {};
		\node [style=none] (19) at (7.75, 0.5) {};
		\node [style=none] (20) at (11, -0) {$=$};
		\node [style=none] (21) at (9.25, 0.5000001) {};
		\node [style=none] (22) at (9.25, -0.5) {};
		\node [style=none] (23) at (8.25, 0.5) {};
		\node [style=none] (24) at (8.5, -0.5) {};
		\node [style=none] (25) at (7.75, -0.5) {};
		\node [style=none] (26) at (12, -0) {$0$};
		\node [style=none] (27) at (9.75, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (19.center) to (27.center);
		\draw (27.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (16.center) to (23.center);
		\draw (24.center) to (17.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/trivialDecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (-0.25, 1.5) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (0.5, -0) {$P_B$};
		\node [style=upground] (13) at (1.25, 1.25) {};
		\node [style=downground] (14) at (1.25, -1.25) {};
		\node [style=point] (15) at (-0.25, -1.25) {$\chi_i$};
		\node [style=none] (16) at (-1.75, -0) {$\forall i$};
		\node [style=none] (17) at (2.75, -0) {$=0$};
		\node [style=none] (18) at (5, -0) {$\implies$};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (8.5, 0.5) {};
		\node [style=none] (21) at (9, -0.5) {};
		\node [style=none] (22) at (8, -0) {$P_B$};
		\node [style=none] (23) at (7.5, -0.5) {};
		\node [style=none] (24) at (8.5, 1) {};
		\node [style=none] (25) at (10, -0) {$=0$};
		\node [style=none] (26) at (9, 0.5) {};
		\node [style=none] (27) at (8.5, -0.5) {};
		\node [style=none] (28) at (8.5, -1) {};
		\node [style=none] (29) at (7.5, 0.5) {};
		\node [style=none] (30) at (7, 0.5) {};
		\node [style=none] (31) at (7.5, -1) {};
		\node [style=none] (32) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (5.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (30.center) to (26.center);
		\draw (26.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (23.center) to (31.center);
		\draw (24.center) to (20.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/vise1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style={right label}] (14) at (-0.75, -2.5) {$B$};
		\node [style={right label}] (15) at (-0.75, 1.5) {$A$};
		\node [style=none] (16) at (1.5, -0.5) {$\chi$};
		\node [style=none] (17) at (1.5, -2.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style={right label}] (19) at (1.5, 1.5) {$D$};
		\node [style=none] (20) at (1.5, -2.5) {};
		\node [style={right label}] (21) at (1.5, -2.5) {$C$};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (-0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (9.center) to (17.center);
		\draw [qWire] (18.center) to (8.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (22.center) to (11.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (13.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/vise2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style={left label}] (14) at (0.25, 0.5) {$B$};
		\node [style={left label}] (15) at (0.25, -0.5) {$A$};
		\node [style=none] (16) at (1.5, -0) {$\chi$};
		\node [style=none] (17) at (1.5, -2) {};
		\node [style=none] (18) at (1.5, 2) {};
		\node [style={right label}] (19) at (1.5, 2) {$D$};
		\node [style=none] (20) at (1.5, -2) {};
		\node [style={right label}] (21) at (1.5, -2) {$C$};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (9.center) to (17.center);
		\draw [qWire] (18.center) to (8.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (22.center) to (11.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (13.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/vise3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (2.25, -1.25) {};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (1.75, -0) {$\chi$};
		\node [style=none] (15) at (1.75, -2) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style={right label}] (17) at (1.75, 2) {$D$};
		\node [style=none] (18) at (1.75, -2) {};
		\node [style={right label}] (19) at (1.75, -2) {$C$};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -0) {$f$};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (9.center) to (15.center);
		\draw [qWire] (16.center) to (8.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (20.center) to (11.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (13.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/vise4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style={right label}] (4) at (0, 0.75) {$B$};
		\node [style={right label}] (5) at (0, -1) {$A$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0) {$f$};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (6.center) to (1.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/whichBranchLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=proj] (2) at (5.5, -0) {$j$};
		\node [style=none] (3) at (5.5, 1.25) {};
		\node [style=none] (4) at (5.5, -1.25) {};
		\node [style=point] (5) at (7, -0) {$j$};
		\node [style=none] (6) at (7, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (2.5, -0) {$:=$};
		\node [style={right label}] (11) at (0, -1.25) {$\mathcal{B}$};
		\node [style=none] (12) at (4, -0.2499997) {$\displaystyle\sum_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, bend right=45, looseness=1.00] (0) to (1.center);
		\draw (3.center) to (2);
		\draw (2) to (4.center);
		\draw [style=cWire] (6.center) to (5);
		\draw [style=cWire] (9.center) to (1.center);
		\draw (8.center) to (0);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/yank1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (3, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (4, -0) {$=$};
		\node [style=none] (7) at (5, 1) {};
		\node [style=none] (8) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [qWire,bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [qWire](0.center) to (4.center);
		\draw [qWire](5.center) to (2.center);
		\draw [qWire](7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/yank2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -0) {$=$};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none] (8) at (5, -0) {};
		\node [style=none] (9) at (3.5, -0) {};
		\node [style=none] (10) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [qWire](0.center) to (2.center);
		\draw [qWire](1.center) to (3.center);
		\draw [qWire,in=-90, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [qWire,in=90, out=-90, looseness=0.75] (2.center) to (5.center);
		\draw [qWire,bend left=90, looseness=1.75] (9.center) to (8.center);
		\draw [qWire](9.center) to (10.center);
		\draw [qWire](8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/yank3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (2.5, -0) {$=$};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=none] (8) at (5, -0) {};
		\node [style=none] (9) at (3.5, -0) {};
		\node [style=none] (10) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [qWire](0.center) to (2.center);
		\draw [qWire](1.center) to (3.center);
		\draw [qWire,in=90, out=-90, looseness=0.75] (4.center) to (3.center);
		\draw [qWire,in=-90, out=90, looseness=0.75] (2.center) to (5.center);
		\draw [qWire,bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw [qWire](9.center) to (10.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/CStarCup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (2.75, -0) {$=$};
		\node [style=none] (5) at (4, -0.25) {$\displaystyle\bigoplus_k$};
		\node [style={right label}] (6) at (0, 0.5) {$\mathcal{A}$};
		\node [style={right label}] (7) at (1.5, 0.5) {$\mathcal{A}$};
		\node [style=none] (8) at (6.5, -0) {};
		\node [style={right label}] (9) at (5, 0.5) {$A_k$};
		\node [style=none] (10) at (5, -0) {};
		\node [style=none] (11) at (5, 0.5) {};
		\node [style=none] (12) at (6.5, 0.5) {};
		\node [style={right label}] (13) at (6.5, 0.5) {$A_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (3.center);
		\draw [qWire,bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [qWire](2.center) to (1.center);
		\draw [qWire](11.center) to (10.center);
		\draw [qWire,bend right=90, looseness=1.75] (10.center) to (8.center);
		\draw [qWire](8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/CStarCupDilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, -0) {};
		\node [style=none] (3) at (-3.75, -0) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (2, -0.25) {$\displaystyle\bigoplus_k$};
		\node [style=right label] (6) at (-3.75, 0.25) {$\mathcal{A}$};
		\node [style=right label] (7) at (-2.25, 0.25) {$\mathcal{A}$};
		\node [style=none] (8) at (4.5, -0) {};
		\node [style=right label] (9) at (3, 0.25) {$A_k$};
		\node [style=none] (10) at (3, -0) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=right label] (13) at (4.5, 0.25) {$A_k$};
		\node [style=none] (14) at (11.5, 0.5000001) {};
		\node [style=none] (15) at (10, 0.5000001) {};
		\node [style=right label] (16) at (10, 0.25) {$A_k$};
		\node [style=right label] (17) at (11.5, 0.25) {$A_k$};
		\node [style=none] (18) at (11.5, -0) {};
		\node [style=none] (19) at (10, -0) {};
		\node [style=none] (20) at (9, -0.25) {$\displaystyle\bigoplus_k$};
		\node [style=none] (21) at (7, -0) {$=$};
		\node [style=point] (22) at (13.25, -0.25) {$k$};
		\node [style=none] (23) at (13.25, 0.75) {};
		\node [style=upground] (24) at (13.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (3.center);
		\draw [qWire,bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [qWire](2.center) to (1.center);
		\draw [qWire](11.center) to (10.center);
		\draw [qWire,bend right=90, looseness=1.75] (10.center) to (8.center);
		\draw [qWire](8.center) to (12.center);
		\draw [qWire](15.center) to (19.center);
		\draw [qWire,bend right=90, looseness=1.75] (19.center) to (18.center);
		\draw [qWire](18.center) to (14.center);
		\draw [style=cWire] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/CStarLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=none] (3) at (1.5, -0.25) {$\displaystyle\bigoplus_k$};
		\node [style=right label] (4) at (-2.5, -1) {$\mathcal{A}$};
		\node [style=right label] (5) at (2.5, -1) {$A_k$};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (6.5, -0.25) {$\displaystyle\bigoplus_k$};
		\node [style=none] (9) at (4.5, -0) {$=$};
		\node [style=point] (10) at (8.5, -0) {$k$};
		\node [style=right label] (11) at (7.25, -1) {$A_k$};
		\node [style=none] (12) at (7.25, -1) {};
		\node [style=none] (13) at (7.25, 1) {};
		\node [style=upground] (14) at (8.5, 1) {};
		\node [style=none] (15) at (11, -0) {$:=$};
		\node [style=leak] (16) at (13, -0) {};
		\node [style=none] (17) at (13, -1) {};
		\node [style=right label] (18) at (13, -1) {$\mathcal{A}$};
		\node [style=none] (19) at (13, 1) {};
		\node [style=upground] (20) at (14, 1.25) {};
		\node [style=none] (21) at (8.5, 0.75) {};
		\node [style=none] (22) at (14, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (1.center);
		\draw [qWire](7.center) to (6.center);
		\draw [qWire](13.center) to (12.center);
		\draw [qWire](16) to (17.center);
		\draw [qWire](19.center) to (16);
		\draw [style=cWire] (21.center) to (10);
		\draw [style=cWire, bend right=45, looseness=1.25] (16) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/LeakToMixedCup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (1.5, -0) {};
		\node [style=none] (1) at (1.5, -0.5000001) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0, -0.5000001) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (4, -0) {$\neq$};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=none] (8) at (7, -0.5000001) {};
		\node [style=none] (9) at (5.5, -0.5000001) {};
		\node [style=none] (10) at (8.25, 1) {};
		\node [style=point] (11) at (8.25, -0) {$\rho$};
		\node [style=none] (12) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw [in=-90, out=0, looseness=0.75] (0) to (3.center);
		\draw (5.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (1.center);
		\draw (7.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (8.center);
		\draw (10.center) to (11);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams2/MixedCupToLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (3, -0) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0.5000001, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (0.5000001, 0.25) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (1.5, -0.5000001) {$s$};
		\node [style=none] (10) at (-0.5000001, 0.25) {};
		\node [style=none] (11) at (-0.5000001, -1.5) {};
		\node [style=none] (12) at (4.5, -0) {$\neq$};
		\node [style=none] (13) at (6, 1) {};
		\node [style=none] (14) at (6, -1.5) {};
		\node [style=none] (15) at (7.5, 1) {};
		\node [style=point] (16) at (7.5, -0.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=1.75] (10.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams2/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (3, -0.25) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.7500001, -0.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (0.7500001, -1.25) {};
		\node [style=none] (6) at (2.25, -1.25) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (1.25, 0.2500001) {};
		\node [style=none] (10) at (1.75, 0.2500001) {};
		\node [style=none] (11) at (4, -0.25) {$:=$};
		\node [style=none] (12) at (6.5, -0.4999999) {};
		\node [style=none] (13) at (5, -0.7500001) {};
		\node [style=none] (14) at (6.5, -0.7500001) {};
		\node [style=none] (15) at (5, -0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [qWire](5.center) to (3.center);
		\draw [qWire](6.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [qWire](13.center) to (15.center);
		\draw [qWire,bend left=90, looseness=1.75] (15.center) to (12.center);
		\draw [qWire](12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/capNotDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-2.25, 0) {$=$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (5.75, -1.25) {};
		\node [style=none] (10) at (8.75, 0) {};
		\node [style=none] (11) at (8.75, 1.25) {};
		\node [style=none] (12) at (3.75, 0) {$=$};
		\node [style=none] (13) at (5.75, 0) {};
		\node [style=none] (14) at (7.25, 0) {};
		\node [style=upground] (15) at (5.75, 0.25) {};
		\node [style=upground] (16) at (7.25, 0.25) {};
		\node [style=none] (17) at (10.25, 0) {$=$};
		\node [style=none] (18) at (12.25, -1.75) {};
		\node [style=upground] (19) at (12.25, -0.75) {};
		\node [style=none] (20) at (12.25, -1) {};
		\node [style=point] (21) at (12.25, 0.75) {$s$};
		\node [style=none] (22) at (12.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [qWire](3.center) to (7.center);
		\draw [qWire,in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw [qWire](0.center) to (5.center);
		\draw [qWire,style=swap] (8.center) to (1.center);
		\draw [qWire,in=-90, out=-90, looseness=1.75] (14.center) to (10.center);
		\draw [qWire](10.center) to (11.center);
		\draw [qWire](9.center) to (13.center);
		\draw [qWire](18.center) to (20.center);
		\draw [qWire](22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (3, -0) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (0.7500001, -0) {};
		\node [style=none] (4) at (2.25, -0) {};
		\node [style=none] (5) at (0.7500001, 1) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1.25, -0.5000001) {};
		\node [style=none] (10) at (1.75, -0.5000001) {};
		\node [style=none] (11) at (4, -0) {$:=$};
		\node [style=none] (12) at (6.5, 0.25) {};
		\node [style=none] (13) at (5, 0.5000001) {};
		\node [style=none] (14) at (6.5, 0.5000001) {};
		\node [style=none] (15) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [qWire](5.center) to (3.center);
		\draw [qWire](6.center) to (4.center);
		\draw [none](7.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw [none](10.center) to (8.center);
		\draw [qWire](13.center) to (15.center);
		\draw [qWire,bend right=90, looseness=1.75] (15.center) to (12.center);
		\draw [qWire](12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/daggerStateComparison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$\phi$};
		\node [style=point] (1) at (1.5, -1) {$\psi$};
		\node [style=copoint] (2) at (1.5, 1) {$\psi$};
		\node [style=copoint] (3) at (0, 1) {$\phi$};
		\node [style=none] (4) at (3.5, -0) {$<$};
		\node [style=point] (5) at (7, -1) {$\psi$};
		\node [style=point] (6) at (5.5, -1) {$\phi$};
		\node [style=copoint] (7) at (5.5, 1) {$\phi$};
		\node [style=copoint] (8) at (7, 1) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2) to (0);
		\draw [in=90, out=-90, looseness=1.00] (3) to (1);
		\draw (7) to (6);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams2/daggerStateComparison2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0.5, -0.25) {$\phi$};
		\node [style=point] (1) at (2, -0.25) {$\psi$};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (4, -0) {$=$};
		\node [style=point] (5) at (7.5, -0.25) {$\psi$};
		\node [style=none] (6) at (7.5, 1.25) {};
		\node [style=none] (7) at (6, 1.25) {};
		\node [style=point] (8) at (6, -0.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (8);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams2/mapAndDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -.75) {$f$};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style={mapadj}] (3) at (0, .75) {$f$};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (3) to (4.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams2/projector1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, -0.5000001) {};
		\node [style=none] (2) at (0.5000001, -0.5000001) {};
		\node [style=none] (3) at (1.5, -0.5000001) {};
		\node [style=none] (4) at (2, -0.5000001) {};
		\node [style=none] (5) at (2, 0.5000001) {};
		\node [style=none] (6) at (1.5, 0.5000001) {};
		\node [style=none] (7) at (0.5000001, 0.5000001) {};
		\node [style=none] (8) at (0.5000001, -0.5000001) {};
		\node [style=point] (9) at (0.5000001, -1.25) {$\chi$};
		\node [style=none] (10) at (0.5000001, 1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=none] (13) at (1, -0) {$\Pi_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](8.center) to (9);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire](10.center) to (7.center);
		\draw [qWire](11.center) to (6.center);
		\draw [qWire](3.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/projector2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, -0.5000001) {};
		\node [style=none] (2) at (0.5000001, -0.5000001) {};
		\node [style=none] (3) at (1.5, -0.5000001) {};
		\node [style=none] (4) at (2, -0.5000001) {};
		\node [style=none] (5) at (2, 0.5000001) {};
		\node [style=none] (6) at (1.5, 0.5000001) {};
		\node [style=none] (7) at (0.5000001, 0.5000001) {};
		\node [style=none] (8) at (0.5000001, -0.5000001) {};
		\node [style=point] (9) at (0.5000001, -1.25) {$\chi$};
		\node [style=none] (10) at (0.5000001, 1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=none] (13) at (1, -0) {$\Pi_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](8.center) to (9);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw[qWire] (10.center) to (7.center);
		\draw[qWire] (11.center) to (6.center);
		\draw [qWire](3.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/projector3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, -0.5000001) {};
		\node [style=none] (2) at (1.5, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (2, -0.5000001) {};
		\node [style=none] (5) at (2, 0.5000001) {};
		\node [style=none] (6) at (1.5, 0.5000001) {};
		\node [style=none] (7) at (0.5000001, 0.5000001) {};
		\node [style=none] (8) at (1.5, -0.5000001) {};
		\node [style=point] (9) at (1.5, -1.25) {$\chi'$};
		\node [style=none] (10) at (0.5000001, 1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (0.5000001, -1.25) {};
		\node [style=none] (13) at (1, -0) {$\Pi_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](8.center) to (9);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire](10.center) to (7.center);
		\draw [qWire](11.center) to (6.center);
		\draw [qWire](3.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/projector4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5000001) {};
		\node [style=none] (1) at (-0.25, -0.5000001) {};
		\node [style=none] (2) at (1.75, -0.5000001) {};
		\node [style=none] (3) at (0.25, -0.5000001) {};
		\node [style=none] (4) at (2.25, -0.5000001) {};
		\node [style=none] (5) at (2.25, 0.5000001) {};
		\node [style=none] (6) at (1.75, 0.5000001) {};
		\node [style=none] (7) at (0.25, 0.5000001) {};
		\node [style=none] (8) at (1.75, -0.5000001) {};
		\node [style=point] (9) at (1.75, -1.25) {$\chi'$};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (1, -0) {$\Pi_B$};
		\node [style=point] (13) at (0.25, -1.25) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](8.center) to (9);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire](10.center) to (7.center);
		\draw [qWire](11.center) to (6.center);
		\draw [qWire](3.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/projector5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, -0.5000001) {};
		\node [style=none] (2) at (1.5, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (2, -0.5000001) {};
		\node [style=none] (5) at (2, 0.5000001) {};
		\node [style=none] (6) at (1.5, 0.5000001) {};
		\node [style=none] (7) at (0.5000001, 0.5000001) {};
		\node [style=none] (8) at (1.5, -0.5000001) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (0.5000001, 1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (1, -0) {$\Pi_B$};
		\node [style=none] (13) at (0.5000001, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](8.center) to (9);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire](10.center) to (7.center);
		\draw [qWire](11.center) to (6.center);
		\draw [qWire](3.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/projector6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, -0.5000001) {};
		\node [style=none] (2) at (0.5000001, -0.5000001) {};
		\node [style=none] (3) at (1.5, -0.5000001) {};
		\node [style=none] (4) at (2, -0.5000001) {};
		\node [style=none] (5) at (2, 0.5000001) {};
		\node [style=none] (6) at (1.5, 0.5000001) {};
		\node [style=none] (7) at (0.5000001, 0.5000001) {};
		\node [style=none] (8) at (0.5000001, -0.5000001) {};
		\node [style=point] (9) at (0.5000001, -1.25) {$\chi$};
		\node [style=none] (10) at (0.5000001, 1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=none] (13) at (1, -0) {$P_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](8.center) to (9);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire](10.center) to (7.center);
		\draw [qWire](11.center) to (6.center);
		\draw [qWire](3.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams2/sharpDagger1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, -1.25) {$f$};
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=none] (2) at (1.5, -1.75) {};
		\node [style=map] (3) at (1.5, -1.25) {$g$};
		\node [style=mapadj] (4) at (-0.5, 1.25) {$f$};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=mapadj] (7) at (1.5, 1.25) {$g$};
		\node [style=none] (8) at (4, -0) {$<$};
		\node [style=mapadj] (9) at (7.25, 1) {$f$};
		\node [style=mapadj] (10) at (9.25, 1) {$g$};
		\node [style=none] (11) at (9.25, -1.5) {};
		\node [style=map] (12) at (7.25, -1) {$f$};
		\node [style=map] (13) at (9.25, -1) {$g$};
		\node [style=none] (14) at (9.25, 1.5) {};
		\node [style=none] (15) at (7.25, 1.5) {};
		\node [style=none] (16) at (7.25, -1.5) {};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-2, -1.75) {};
		\node [style=none] (19) at (-2, 1.75) {};
		\node [style=none] (20) at (-1.5, -1.75) {};
		\node [style=none] (21) at (5.75, 1.5) {};
		\node [style=none] (22) at (6.25, 1.5) {};
		\node [style=none] (23) at (6.25, -1.5) {};
		\node [style=none] (24) at (5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (0) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (3) to (2.center);
		\draw (4) to (6.center);
		\draw (7) to (5.center);
		\draw (12) to (16.center);
		\draw (13) to (11.center);
		\draw (9) to (15.center);
		\draw (10) to (14.center);
		\draw [in=90, out=-90, looseness=1.00] (4) to (3);
		\draw [in=90, out=-90, looseness=1.00] (7) to (0);
		\draw (9) to (12);
		\draw (10) to (13);
		\draw [bend right=90, looseness=1.50] (6.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.00] (17.center) to (18.center);
		\draw [bend right=90, looseness=1.25] (18.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (20.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (19.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (23.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw [bend right=90, looseness=1.50] (24.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams2/sharpDagger2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=map] (3) at (2, -0) {$g$};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (4, -0) {$=$};
		\node [style=none] (7) at (6, -2) {};
		\node [style=map] (8) at (6, -0) {$f$};
		\node [style=map] (9) at (8, -0) {$g$};
		\node [style=none] (10) at (8, 2) {};
		\node [style=none] (11) at (6, 2) {};
		\node [style=none] (12) at (8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (8) to (12.center);
		\draw [in=90, out=-90, looseness=1.00] (9) to (7.center);
		\draw (5.center) to (0);
		\draw (4.center) to (3);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (9);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> LinearDagger/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {$\displaystyle\sum_i$};
		\node [style=map] (1) at (0, -0) {$f_i$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (3.center) to (1);
		\draw [style=qWire] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LinearDagger/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, -0) {$F$};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=downground] (11) at (-1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [style=qWire] (6.center) to (5.center);
		\draw [style=qWire] (7.center) to (8.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LinearDagger/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {$F$};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -1.75) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=upground] (11) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [style=qWire] (6.center) to (5.center);
		\draw [style=qWire] (7.center) to (8.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LinearDagger/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {$F$};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -1.75) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=downground] (11) at (-1.5, -1.75) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [style=qWire] (6.center) to (5.center);
		\draw [style=qWire] (7.center) to (8.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (9.center) to (10.center);
		\draw [style=cWire] (13.center) to (12.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LinearDagger/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {$F$};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -1.75) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=point] (11) at (-1.5, -1.75) {$i$};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-2.5, -0) {$\displaystyle\sum_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [style=qWire] (6.center) to (5.center);
		\draw [style=qWire] (7.center) to (8.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (9.center) to (10.center);
		\draw [style=cWire] (13.center) to (12.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LinearDagger/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {$F$};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -1.75) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=copoint] (11) at (-0.5, 1) {$i$};
		\node [style=none] (12) at (-2.25, -0) {$\displaystyle\sum_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [style=qWire] (6.center) to (5.center);
		\draw [style=qWire] (7.center) to (8.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LinearDagger/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {$\displaystyle\sum_i$};
		\node [style=mapadj] (1) at (0, -0) {$f_i$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (3.center) to (1);
		\draw [style=qWire] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> LinearDagger/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0, -0.25) {$F$};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0.25, -1.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=point] (11) at (-0.5, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [style=qWire] (6.center) to (5.center);
		\draw [style=qWire] (7.center) to (8.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Sums/Dist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {$\sum\limits_i$};
		\node [style=small box] (1) at (2.5, -0) {$f_i$};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=none] (4) at (6, -0) {$=$};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 1.75) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (2, -1.75) {};
		\node [style=none] (11) at (4.5, -1.75) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (4, -0) {$\chi$};
		\node [style=none] (14) at (4, 1.75) {};
		\node [style=none] (15) at (4, 2.5) {};
		\node [style=none] (16) at (4, -1.75) {};
		\node [style=none] (17) at (4, -2.5) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.25, -1.25) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=none] (22) at (10.5, 1.5) {};
		\node [style=none] (23) at (10, -1.25) {};
		\node [style=small box] (24) at (9, -0) {$f_i$};
		\node [style=none] (25) at (9, -1.25) {};
		\node [style=none] (26) at (9, 1.25) {};
		\node [style=none] (27) at (7.5, -0.25) {$\sum\limits_i$};
		\node [style=none] (28) at (10.5, -1.5) {};
		\node [style=none] (29) at (11.25, 1.75) {};
		\node [style=none] (30) at (8.5, -1.25) {};
		\node [style=none] (31) at (8.25, 1.75) {};
		\node [style=none] (32) at (10.5, -2.25) {};
		\node [style=none] (33) at (11, -1.5) {};
		\node [style=none] (34) at (10.5, -0) {$\chi$};
		\node [style=none] (35) at (8.5, 1.25) {};
		\node [style=none] (36) at (11, 1.5) {};
		\node [style=none] (37) at (11.25, -1.75) {};
		\node [style=none] (38) at (8.5, -1.5) {};
		\node [style=none] (39) at (8.5, 1.5) {};
		\node [style=none] (40) at (10.5, 2.25) {};
		\node [style=none] (41) at (8.25, -1.75) {};
		\node [style=none] (42) at (10, 1.25) {};
		\node [style=right label] (43) at (2.5, 0.75) {$B$};
		\node [style=right label] (44) at (2.5, -1) {$A$};
		\node [style=right label] (45) at (4, 2.5) {$D$};
		\node [style=right label] (46) at (4, -2.5) {$C$};
		\node [style=right label] (47) at (10.5, -2.25) {$C$};
		\node [style=right label] (48) at (9, -1) {$A$};
		\node [style=right label] (49) at (9, 0.75) {$B$};
		\node [style=right label] (50) at (10.5, 2.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1);
		\draw [qWire](1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire](15.center) to (14.center);
		\draw [qWire](16.center) to (17.center);
		\draw [style=thick gray dashed edge] (18.center) to (19.center);
		\draw [style=thick gray dashed edge] (19.center) to (20.center);
		\draw [style=thick gray dashed edge] (20.center) to (21.center);
		\draw [style=thick gray dashed edge] (21.center) to (18.center);
		\draw [qWire](26.center) to (24);
		\draw [qWire](24) to (25.center);
		\draw (35.center) to (42.center);
		\draw (42.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw (30.center) to (38.center);
		\draw (38.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (35.center);
		\draw [qWire](40.center) to (22.center);
		\draw [qWire](28.center) to (32.center);
		\draw [style=thick gray dashed edge] (31.center) to (29.center);
		\draw [style=thick gray dashed edge] (29.center) to (37.center);
		\draw [style=thick gray dashed edge] (37.center) to (41.center);
		\draw [style=thick gray dashed edge] (41.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Dist2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7499998, 0) {$\sum_i$};
		\node [style={small box}] (1) at (2, -0) {$f_i$};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (5.5, -0) {$=$};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (4, 1.25) {};
		\node [style=none] (13) at (3.5, -0) {$\chi$};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (3.5, -1.25) {};
		\node [style=none] (17) at (3.5, -2) {};
		\node [style=none] (18) at (0, 0.7500001) {};
		\node [style=none] (19) at (2.75, 0.7500001) {};
		\node [style=none] (20) at (2.75, -0.7500001) {};
		\node [style=none] (21) at (0, -0.7500001) {};
		\node [style=none] (22) at (10, 1.25) {};
		\node [style=none] (23) at (9.5, -1) {};
		\node [style=none] (24) at (8.5, 1) {};
		\node [style=none] (25) at (8.5, -1) {};
		\node [style=none] (26) at (10, -1.25) {};
		\node [style=none] (27) at (8, -1) {};
		\node [style=none] (28) at (10, -2) {};
		\node [style=none] (29) at (10.5, -1.25) {};
		\node [style=none] (30) at (8, 1) {};
		\node [style=none] (31) at (10, -0) {$\chi$};
		\node [style=none] (32) at (10.5, 1.25) {};
		\node [style=none] (33) at (8, 1.25) {};
		\node [style=none] (34) at (8, -1.25) {};
		\node [style=none] (35) at (10, 2) {};
		\node [style=none] (36) at (9.5, 1) {};
		\node [style=none] (37) at (9, 0.5) {};
		\node [style=none] (38) at (8.5, 0.5) {};
		\node [style=none] (39) at (8.5, -0.5) {};
		\node [style=none] (40) at (9, -0.5) {};
		\node [style=none] (41) at (7.25, -0.5) {};
		\node [style=none] (42) at (7.75, 0.5) {};
		\node [style=none] (43) at (8.25, -0) {$F$};
		\node [style=none] (44) at (7.75, -0.5) {};
		\node [style=none] (45) at (7, -1.25) {};
		\node [style=downground] (46) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (2.center) to (1);
		\draw [qWire](1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [qWire](15.center) to (14.center);
		\draw [qWire](16.center) to (17.center);
		\draw [style={thick gray dashed edge}] (18.center) to (19.center);
		\draw [style={thick gray dashed edge}] (19.center) to (20.center);
		\draw [style={thick gray dashed edge}] (20.center) to (21.center);
		\draw [style={thick gray dashed edge}] (21.center) to (18.center);
		\draw (30.center) to (36.center);
		\draw (36.center) to (23.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (34.center);
		\draw (34.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw [qWire](35.center) to (22.center);
		\draw [qWire](26.center) to (28.center);
		\draw [qWire](24.center) to (38.center);
		\draw (42.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw [qWire](39.center) to (25.center);
		\draw [style=cWire, in=-105, out=105, looseness=0.75] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Dist3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$:=$};
		\node [style=none] (1) at (5.75, 1.25) {};
		\node [style=none] (2) at (5.25, -1) {};
		\node [style={small box}] (3) at (4.25, -0) {$f_i$};
		\node [style=none] (4) at (4.25, -1) {};
		\node [style=none] (5) at (4.25, 1) {};
		\node [style=none] (6) at (5.75, -1.25) {};
		\node [style=none] (7) at (6.5, 1.5) {};
		\node [style=none] (8) at (3.75, -1) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (5.75, -2) {};
		\node [style=none] (11) at (6.25, -1.25) {};
		\node [style=none] (12) at (5.75, -0) {$\chi$};
		\node [style=none] (13) at (3.75, 1) {};
		\node [style=none] (14) at (6.25, 1.25) {};
		\node [style=none] (15) at (6.5, -1.5) {};
		\node [style=none] (16) at (3.75, -1.25) {};
		\node [style=none] (17) at (3.75, 1.25) {};
		\node [style=none] (18) at (5.75, 2) {};
		\node [style=none] (19) at (3.5, -1.5) {};
		\node [style=none] (20) at (5.25, 1) {};
		\node [style={small box}] (21) at (0, -0) {$g_i$};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](5.center) to (3);
		\draw [qWire](3) to (4.center);
		\draw (13.center) to (20.center);
		\draw (20.center) to (2.center);
		\draw (2.center) to (8.center);
		\draw (8.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (13.center);
		\draw [qWire](18.center) to (1.center);
		\draw [qWire](6.center) to (10.center);
		\draw [style={thick gray dashed edge}] (9.center) to (7.center);
		\draw [style={thick gray dashed edge}] (7.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (19.center);
		\draw [style={thick gray dashed edge}] (19.center) to (9.center);
		\draw [qWire](22.center) to (21);
		\draw [qWire](21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Dist4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -0) {$=$};
		\node [style=none] (1) at (3.5, 1.25) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=small box] (3) at (2, -0) {$f_i$};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (0.5, -0.25) {$\sum\limits_i$};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (4.25, 1.5) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=none] (12) at (4, -1.25) {};
		\node [style=none] (13) at (3.5, -0) {$\chi$};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (4, 1.25) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (3.5, 2) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (7.25, -0.25) {$\sum\limits_i$};
		\node [style=small box] (23) at (8.5, -0) {$g_i$};
		\node [style=none] (24) at (8.5, 1) {};
		\node [style=none] (25) at (8.5, -1) {};
		\node [style=none] (26) at (10.5, -0) {$=$};
		\node [style=none] (27) at (13, -0) {$G$};
		\node [style=none] (28) at (13.75, 0.5) {};
		\node [style=none] (29) at (13.75, -0.5) {};
		\node [style=none] (30) at (13.25, 0.5) {};
		\node [style=none] (31) at (13.25, 1.25) {};
		\node [style=none] (32) at (13.25, -0.5) {};
		\node [style=none] (33) at (13.25, -1.25) {};
		\node [style=none] (34) at (12.5, 0.5) {};
		\node [style=none] (35) at (12.5, -0.5) {};
		\node [style=none] (36) at (12, -0.5) {};
		\node [style=none] (37) at (12, -1.25) {};
		\node [style=downground] (38) at (12, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](5.center) to (3);
		\draw [qWire](3) to (4.center);
		\draw (14.center) to (21.center);
		\draw (21.center) to (2.center);
		\draw (2.center) to (9.center);
		\draw (9.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw [qWire](19.center) to (1.center);
		\draw [qWire](7.center) to (11.center);
		\draw [style=thick gray dashed edge] (10.center) to (8.center);
		\draw [style=thick gray dashed edge] (8.center) to (16.center);
		\draw [style=thick gray dashed edge] (16.center) to (20.center);
		\draw [style=thick gray dashed edge] (20.center) to (10.center);
		\draw [qWire](24.center) to (23);
		\draw [qWire](23) to (25.center);
		\draw [qWire](31.center) to (30.center);
		\draw (34.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [qWire](32.center) to (33.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Dist5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$g_i$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=none] (4) at (4, -0) {$G$};
		\node [style=none] (5) at (4.75, 0.5) {};
		\node [style=none] (6) at (4.75, -0.5) {};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (4.25, 1.25) {};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=none] (10) at (4.25, -1.25) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=point] (15) at (3, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](0) to (2.center);
		\draw [qWire](8.center) to (7.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [qWire](9.center) to (10.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Dist6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (4, -0) {$g_i$};
		\node [style=none] (1) at (4, 1) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (2, -0) {$=$};
		\node [style=none] (4) at (-0.25, -0) {$G$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.25) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (-1.25, -1.25) {};
		\node [style=point] (15) at (-1.25, -1.5) {$i$};
		\node [style=none] (16) at (6, -0) {$=$};
		\node [style=small box] (17) at (8, -0) {$f_i$};
		\node [style=none] (18) at (8, 1) {};
		\node [style=none] (19) at (8, -1) {};
		\node [style=none] (20) at (7.5, -1) {};
		\node [style=none] (21) at (7.5, -1.25) {};
		\node [style=none] (22) at (9, -1) {};
		\node [style=none] (23) at (10, -1.25) {};
		\node [style=none] (24) at (7.5, 1) {};
		\node [style=none] (25) at (7.5, 1.25) {};
		\node [style=none] (26) at (9, 1) {};
		\node [style=none] (27) at (10, 1.25) {};
		\node [style=none] (28) at (9.499999, 1.25) {};
		\node [style=none] (29) at (9.499999, -1.25) {};
		\node [style=none] (30) at (9.499999, 1.75) {};
		\node [style=none] (31) at (9.499999, -1.75) {};
		\node [style=none] (32) at (9.499999, -0) {$\chi$};
		\node [style=none] (33) at (11.5, -0) {$=$};
		\node [style=none] (34) at (15.75, 1.25) {};
		\node [style=none] (35) at (15.75, 1.75) {};
		\node [style=none] (36) at (15.25, 1) {};
		\node [style=none] (37) at (15.25, -1) {};
		\node [style=none] (38) at (13.75, -1) {};
		\node [style=none] (39) at (15.75, -1.75) {};
		\node [style=none] (40) at (13.75, 1.25) {};
		\node [style=none] (41) at (16.25, 1.25) {};
		\node [style=none] (42) at (13.75, 1) {};
		\node [style=none] (43) at (14.25, -1) {};
		\node [style=none] (44) at (13.75, -1.25) {};
		\node [style=none] (45) at (15.75, -0) {$\chi$};
		\node [style=none] (46) at (14.25, 1) {};
		\node [style=none] (47) at (16.25, -1.25) {};
		\node [style=none] (48) at (15.75, -1.25) {};
		\node [style=none] (49) at (13.5, 0.5) {};
		\node [style=none] (50) at (13, -0.5) {};
		\node [style=none] (51) at (14.75, -0.5) {};
		\node [style=none] (52) at (14.25, -0.5) {};
		\node [style=none] (53) at (14.75, 0.5) {};
		\node [style=none] (54) at (13.5, -0.5) {};
		\node [style=point] (55) at (13, -1.5) {$i$};
		\node [style=none] (56) at (14.25, 1) {};
		\node [style=none] (57) at (14.25, -1) {};
		\node [style=none] (58) at (14.25, 0.5) {};
		\node [style=none] (59) at (14, -0) {$F$};
		\node [style=none] (60) at (13, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](0) to (2.center);
		\draw [qWire](8.center) to (7.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [qWire](9.center) to (10.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (14.center) to (12.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [qWire](18.center) to (17);
		\draw[qWire] (17) to (19.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (23.center);
		\draw [qWire](30.center) to (28.center);
		\draw [qWire](29.center) to (31.center);
		\draw (42.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (44.center);
		\draw (44.center) to (47.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (47.center);
		\draw [qWire](35.center) to (34.center);
		\draw [qWire](48.center) to (39.center);
		\draw [qWire](56.center) to (58.center);
		\draw (49.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw [qWire](52.center) to (57.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (60.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Dist7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {$G$};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (3) at (2.75, 0.5) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (5) at (2.75, -0.5) {};
		\node [style=none] (6) at (2.75, -1.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2, -1.25) {};
		\node [style=none] (16) at (-3.5, -1.25) {};
		\node [style=none] (17) at (-1.5, -2) {};
		\node [style=none] (18) at (-3.5, 1) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-3.5, 0.75) {};
		\node [style=none] (21) at (-3, -1.25) {};
		\node [style=none] (22) at (-3.5, -1.5) {};
		\node [style=none] (23) at (-1.5, -0.25) {$\chi$};
		\node [style=none] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (-1.5, -1.5) {};
		\node [style=none] (27) at (-3.75, 0.25) {};
		\node [style=none] (28) at (-4.25, -0.75) {};
		\node [style=none] (29) at (-2.5, -0.75) {};
		\node [style=none] (30) at (-3, -0.75) {};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [style=none] (32) at (-3.75, -0.75) {};
		\node [style=none] (33) at (-3, 0.75) {};
		\node [style=none] (34) at (-3, -1.25) {};
		\node [style=none] (35) at (-3, 0.25) {};
		\node [style=none] (36) at (-3.25, -0.25) {$F$};
		\node [style=none] (37) at (-4.25, -1.5) {};
		\node [style=downground] (38) at (1.5, -1.5) {};
		\node [style=downground] (39) at (-4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](4.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw [qWire](5.center) to (6.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (10.center) to (8.center);
		\draw (20.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (25.center);
		\draw [qWire](13.center) to (12.center);
		\draw [qWire](26.center) to (17.center);
		\draw [qWire](33.center) to (35.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [qWire](30.center) to (34.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Dist7L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {$\sum\limits_i$};
		\node [style={small box}] (1) at (2.5, -0) {$f_i$};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2.5, -1.25) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (3.5, 1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4.5, -1.5) {};
		\node [style=none] (11) at (4.5, 1.5) {};
		\node [style=none] (12) at (4, -0) {$\chi$};
		\node [style=none] (13) at (4, 1.5) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (4, -2) {};
		\node [style=none] (17) at (0.5000001, 1) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=none] (19) at (3.25, -1) {};
		\node [style=none] (20) at (0.5000001, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1);
		\draw [qWire](1) to (3.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [qWire](14.center) to (13.center);
		\draw [qWire](15.center) to (16.center);
		\draw [style={thick gray dashed edge}] (17.center) to (18.center);
		\draw [style={thick gray dashed edge}] (18.center) to (19.center);
		\draw [style={thick gray dashed edge}] (19.center) to (20.center);
		\draw [style={thick gray dashed edge}] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Dist7R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 1.25) {};
		\node [style=none] (1) at (10, -0.9999998) {};
		\node [style={small box}] (2) at (9, -0) {$f_i$};
		\node [style=none] (3) at (9.000001, -0.9999998) {};
		\node [style=none] (4) at (9.000001, 0.9999998) {};
		\node [style=none] (5) at (7.5, -0.25) {$\sum\limits_i$};
		\node [style=none] (6) at (10.5, -1.25) {};
		\node [style=none] (7) at (11.25, 1.5) {};
		\node [style=none] (8) at (8.5, -0.9999998) {};
		\node [style=none] (9) at (8.250001, 1.5) {};
		\node [style=none] (10) at (10.5, -2) {};
		\node [style=none] (11) at (11, -1.25) {};
		\node [style=none] (12) at (10.5, -0) {$\chi$};
		\node [style=none] (13) at (8.5, 0.9999998) {};
		\node [style=none] (14) at (11, 1.25) {};
		\node [style=none] (15) at (11.25, -1.5) {};
		\node [style=none] (16) at (8.5, -1.25) {};
		\node [style=none] (17) at (8.5, 1.25) {};
		\node [style=none] (18) at (10.5, 2) {};
		\node [style=none] (19) at (8.250001, -1.5) {};
		\node [style=none] (20) at (10, 0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](4.center) to (2);
		\draw [qWire](2) to (3.center);
		\draw (13.center) to (20.center);
		\draw (20.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (16.center);
		\draw (16.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (13.center);
		\draw [qWire](18.center) to (0.center);
		\draw [qWire](6.center) to (10.center);
		\draw [style={thick gray dashed edge}] (9.center) to (7.center);
		\draw [style={thick gray dashed edge}] (7.center) to (15.center);
		\draw [style={thick gray dashed edge}] (15.center) to (19.center);
		\draw [style={thick gray dashed edge}] (19.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Dist8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {$G$};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.25) {};
		\node [style=none] (11) at (3.25, -0) {$=$};
		\node [style=none] (12) at (7.5, 1.25) {};
		\node [style=none] (13) at (7.5, 1.75) {};
		\node [style=none] (14) at (7, 1) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (5.5, -1) {};
		\node [style=none] (17) at (7.5, -1.75) {};
		\node [style=none] (18) at (5.5, 1.25) {};
		\node [style=none] (19) at (8, 1.25) {};
		\node [style=none] (20) at (5.5, 1) {};
		\node [style=none] (21) at (6, -1) {};
		\node [style=none] (22) at (5.5, -1.25) {};
		\node [style=none] (23) at (7.5, -0) {$\chi$};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (8, -1.25) {};
		\node [style=none] (26) at (7.5, -1.25) {};
		\node [style=none] (27) at (5.25, 0.5) {};
		\node [style=none] (28) at (4.75, -0.5000001) {};
		\node [style=none] (29) at (6.5, -0.5000001) {};
		\node [style=none] (30) at (6, -0.5000001) {};
		\node [style=none] (31) at (6.5, 0.5000001) {};
		\node [style=none] (32) at (5.25, -0.5000001) {};
		\node [style=none] (33) at (6, 1) {};
		\node [style=none] (34) at (6, -1) {};
		\node [style=none] (35) at (6, 0.5000001) {};
		\node [style=none] (36) at (5.75, -0) {$F$};
		\node [style=none] (37) at (4.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](4.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw [qWire](5.center) to (6.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (10.center) to (8.center);
		\draw (20.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (25.center);
		\draw [qWire](13.center) to (12.center);
		\draw [qWire](26.center) to (17.center);
		\draw [qWire](33.center) to (35.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw [qWire](30.center) to (34.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.00] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Sums1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {$\sum\limits_i$};
		\node [style={small box}] (1) at (1, -0) {$f_i$};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style={right label}] (4) at (1, -1) {$A$};
		\node [style={right label}] (5) at (1, 0.75) {$B$};
		\node [style=none] (6) at (3, -0) {$:=$};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none] (8) at (5.5, 0.5) {};
		\node [style=none] (9) at (6.75, 0.5) {};
		\node [style=none] (10) at (6.75, -0.5) {};
		\node [style=none] (11) at (5.5, -0.5) {};
		\node [style=none] (12) at (6.25, -0.5) {};
		\node [style=none] (13) at (6.25, -1.5) {};
		\node [style=none] (14) at (6.25, 0.5) {};
		\node [style=none] (15) at (6.25, 1.5) {};
		\node [style=none] (16) at (6, -0) {$F$};
		\node [style=none] (17) at (5, -1.25) {};
		\node [style=downground] (18) at (5, -1.5) {};
		\node [style={right label}] (19) at (6.25, -1.5) {$A$};
		\node [style={right label}] (20) at (6.25, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1);
		\draw [qWire](1) to (3.center);
		\draw [](7.center) to (8.center);
		\draw [](8.center) to (9.center);
		\draw [](9.center) to (10.center);
		\draw [](10.center) to (7.center);
		\draw [qWire](12.center) to (13.center);
		\draw [qWire](15.center) to (14.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.25] (17.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Sums2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (1, -0) {$f_i$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style={right label}] (3) at (1, -1) {$A$};
		\node [style={right label}] (4) at (1, 0.75) {$B$};
		\node [style=none] (5) at (3, -0) {$=$};
		\node [style=none] (6) at (5, -0.5) {};
		\node [style=none] (7) at (5.5, 0.5) {};
		\node [style=none] (8) at (6.75, 0.5) {};
		\node [style=none] (9) at (6.75, -0.5) {};
		\node [style=none] (10) at (5.5, -0.5) {};
		\node [style=none] (11) at (6.25, -0.5) {};
		\node [style=none] (12) at (6.25, -1.5) {};
		\node [style=none] (13) at (6.25, 0.5) {};
		\node [style=none] (14) at (6.25, 1.5) {};
		\node [style=none] (15) at (6, -0) {$F$};
		\node [style=none] (16) at (5, -1.25) {};
		\node [style=point] (17) at (5, -1.5) {$i$};
		\node [style={right label}] (18) at (6.25, -1.5) {$A$};
		\node [style={right label}] (19) at (6.25, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](0) to (2.center);
		\draw [](6.center) to (7.center);
		\draw [](7.center) to (8.center);
		\draw [](8.center) to (9.center);
		\draw [](9.center) to (6.center);
		\draw [qWire](11.center) to (12.center);
		\draw [qWire](14.center) to (13.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.25] (16.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/Sums3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.25) {$\sum\limits_i$};
		\node [style=none] (1) at (1.5, -0) {$=$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=downground] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (4.5, 0.5) {};
		\node [style=none] (6) at (4.5, -0.25) {};
		\node [style=point] (7) at (4.5, -0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire, in=-90, out=90, looseness=1.25] (3.center) to (2.center);
		\draw [style=cWire, in=-90, out=90, looseness=1.25] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Sums/convex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {$(1-p)$};
		\node [style=small box] (1) at (3.25, -0) {$g$};
		\node [style=none] (2) at (3.25, 1) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-3, -0) {$p$};
		\node [style=small box] (6) at (-1.75, -0) {$f$};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-0.25, -0) {$+$};
		\node [style=upground] (9) at (-1.75, 1.25) {};
		\node [style=upground] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (5.25, -0) {$=$};
		\node [style=none] (12) at (7.75, 0.5) {};
		\node [style=upground] (13) at (12.25, 0.75) {};
		\node [style=upground] (14) at (7.75, 0.75) {};
		\node [style=none] (15) at (12.25, 0.5) {};
		\node [style=none] (16) at (6.75, -0) {$p$};
		\node [style=none] (17) at (12.25, -0.5) {};
		\node [style=none] (18) at (8.75, -0) {$+$};
		\node [style=none] (19) at (7.75, -0.5) {};
		\node [style=none] (20) at (10.25, -0) {$(1-p)$};
		\node [style=none] (21) at (5.25, -3) {$=$};
		\node [style=none] (22) at (8.25, -3) {$(p+(1-p))$};
		\node [style=none] (23) at (10.75, -2.5) {};
		\node [style=upground] (24) at (10.75, -2.25) {};
		\node [style=none] (25) at (10.75, -3.5) {};
		\node [style=none] (26) at (5.25, -6) {$=$};
		\node [style=upground] (27) at (7, -5.25) {};
		\node [style=none] (28) at (7, -5.5) {};
		\node [style=none] (29) at (7, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (1);
		\draw [qWire](1) to (3.center);
		\draw [qWire](7.center) to (6);
		\draw [qWire](6) to (4.center);
		\draw [qWire](12.center) to (19.center);
		\draw[qWire] (15.center) to (17.center);
		\draw [qWire](23.center) to (25.center);
		\draw [qWire](28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/linearCombination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0.5000001, -0) {$s_i$};
		\node [style=none] (1) at (0.5000001, 1) {};
		\node [style={right label}] (2) at (0.5000001, 1) {$A$};
		\node [style=none] (3) at (-0.5000001, -0) {$r_i$};
		\node [style=none] (4) at (-1.5, -0.25) {$\displaystyle\sum_i$};
		\node [style=none] (5) at (-5.25, -0) {$\sum_ir_is_i$};
		\node [style=none] (6) at (-6.5, 0.5000001) {};
		\node [style=none] (7) at (-6.25, -0.5000001) {};
		\node [style=none] (8) at (-4.25, -0.5000001) {};
		\node [style=none] (9) at (-4, 0.5000001) {};
		\node [style=none] (10) at (-5.25, 0.5000001) {};
		\node [style=none] (11) at (-5.25, 1.25) {};
		\node [style=none] (12) at (-3, -0) {$:=$};
		\node [style={right label}] (13) at (-5.25, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (1.center) to (0);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire](11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/linearMap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.7500001) {$s$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style={right label}] (2) at (0, 0.25) {$A$};
		\node [style=none] (3) at (2, -0) {$\mapsto$};
		\node [style=point] (4) at (4, -1.25) {$s$};
		\node [style={right label}] (5) at (4, -0.7500001) {$A$};
		\node [style=small box] (6) at (4, 0.25) {$f$};
		\node [style={right label}] (7) at (4, 1.25) {$B$};
		\node [style=none] (8) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](1.center) to (0);
		\draw [qWire](6) to (4);
		\draw [qWire](8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Sums/linearMap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0.5000001, -1) {$s_i$};
		\node [style=none] (1) at (-0.5000001, -1) {$r_i$};
		\node [style=none] (2) at (-1.5, -1) {$\displaystyle\sum_i$};
		\node [style=none] (3) at (-5.5, -0.7500001) {$\sum_ir_is_i$};
		\node [style=none] (4) at (-6.75, -0.25) {};
		\node [style=none] (5) at (-6.5, -1.25) {};
		\node [style=none] (6) at (-4.5, -1.25) {};
		\node [style=none] (7) at (-4.25, -0.25) {};
		\node [style=none] (8) at (-5.5, -0.25) {};
		\node [style=none] (9) at (-3.25, -0) {$=$};
		\node [style={small box}] (10) at (0.5000001, 1) {$f$};
		\node [style=none] (11) at (0.5000001, 2) {};
		\node [style={small box}] (12) at (-5.5, 0.7500001) {$f$};
		\node [style=none] (13) at (-5.5, 1.75) {};
		\node [style=none] (14) at (2.5, -0) {$=$};
		\node [style=none] (15) at (-2.25, -0) {};
		\node [style=none] (16) at (-2, -2) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.5, -0) {};
		\node [style=none] (19) at (6, 0.7500001) {};
		\node [style={small box}] (20) at (7, -0) {$f$};
		\node [style=none] (21) at (7, 1.5) {};
		\node [style=none] (22) at (8.000001, 0.7500001) {};
		\node [style=none] (23) at (4, -0.25) {$\displaystyle\sum_i$};
		\node [style=none] (24) at (6.25, -2) {};
		\node [style=point] (25) at (7, -1.25) {$s_i$};
		\node [style=none] (26) at (7.75, -2) {};
		\node [style=none] (27) at (5, -0.25) {$r_i$};
		\node [style=none] (28) at (8.999999, -0) {$=$};
		\node [style=none] (29) at (12.25, 1) {};
		\node [style=none] (30) at (14.5, -0.25) {};
		\node [style=none] (31) at (12.25, -0.7500001) {$\sum_ir_i(f\circ s_i)$};
		\node [style=none] (32) at (10, -0.25) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (12.25, -0.25) {};
		\node [style=none] (35) at (10.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [qWire](11.center) to (10);
		\draw [qWire](10) to (0);
		\draw [qWire](13.center) to (12);
		\draw [qWire](12) to (8.center);
		\draw [style={thick gray dashed edge}] (15.center) to (18.center);
		\draw [style={thick gray dashed edge}] (18.center) to (17.center);
		\draw [style={thick gray dashed edge}] (17.center) to (16.center);
		\draw [style={thick gray dashed edge}] (16.center) to (15.center);
		\draw [qWire](21.center) to (20);
		\draw [qWire](20) to (25);
		\draw [style={thick gray dashed edge}] (19.center) to (22.center);
		\draw [style={thick gray dashed edge}] (22.center) to (26.center);
		\draw [style={thick gray dashed edge}] (26.center) to (24.center);
		\draw [style={thick gray dashed edge}] (24.center) to (19.center);
		\draw (32.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw [qWire](29.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

